3D Shape Completion with Test-Time Training

This work addresses the problem of \textit{shape completion}, i.e., the task of restoring incomplete shapes by predicting their missing parts. While previous works have often predicted the fractured and restored shape in one step, we approach the task by separately predicting the fractured and newly restored parts, but ensuring these predictions are interconnected. We use a decoder network motivated by related work on the prediction of signed distance functions (DeepSDF). In particular, our representation allows us to consider test-time-training, i.e., finetuning network parameters to match the given incomplete shape more accurately during inference. While previous works often have difficulties with artifacts around the fracture boundary, we demonstrate that our overfitting to the fractured parts leads to significant improvements in the restoration of eight different shape categories of the ShapeNet data set in terms of their chamfer distances.

==> images/tikz_figure.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.45]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=4 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={airplanes},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={CD},
xmin=-4.23965382008723, xmax=-0.762778988898334,
xtick style={color=black},
xtick={-4,-3,-2,-1},
xticklabels={
  \(\displaystyle 10^{-4}\),
  \(\displaystyle 10^{-3}\),
  \(\displaystyle 10^{-2}\),
  \(\displaystyle 10^{-1}\)
},
y grid style={darkgray176},
ylabel={Number of shapes (\%)},
ymin=-0.849485002168009, ymax=0.00571198321288424,
ytick style={color=black},
ytick={-0.849485002168009,-0.755097779704897,-0.660710557241785,-0.566323334778673,-0.471936112315561,-0.377548889852448,-0.283161667389336,-0.188774444926224,-0.0943872224631122,0},
yticklabels={0.02,0.03,0.05,0.07,0.11,0.18,0.27,0.42,0.65,1.0}
]
\addplot [semithick, blue]
table {%
-4.64112821723097 -inf
-4.08161405503319 -0.1060444561636
-3.84500907346876 -0.0981473225719841
-3.69270726109185 -0.06246936830415
-3.58017046307866 -0.0376254762095962
-3.49087524809721 -0.015334409883226
-3.41684573582902 -0.015334409883226
-3.35361653420117 -0.0101016930441435
-3.29843381204164 -0.0101016930441435
-3.24947887481629 -0.0101016930441435
-3.20548749415393 -0.0101016930441435
-3.16554516922171 -0.0101016930441435
-3.12896895283769 -0.0101016930441435
-3.09523532653668 -0.0101016930441435
-3.0639341401233 -0.0101016930441435
-3.03473807064304 -0.0101016930441435
-3.00738172013532 -0.0101016930441435
-2.98164691749365 -0.0101016930441435
-2.95735213795141 -0.0101016930441435
-2.93434472908776 -0.0101016930441435
-2.91249509485201 -0.00499211045330045
-2.8916922740864 -0.00499211045330045
-2.87184053060966 -0.00499211045330045
-2.85285668925671 -0.00499211045330045
-2.83466803023229 -0.00499211045330045
-2.81721060699545 -0.00499211045330045
-2.80042788938881 -0.00499211045330045
-2.78426965934896 -0.00499211045330045
-2.76869110479578 -0.00499211045330045
-2.75365207049635 -0.00499211045330045
-2.73911643436046 -0.00499211045330045
-2.72505158477991 -0.00499211045330045
-2.71142797998314 0
-2.69821877443013 0
-2.68539950036878 0
-2.67294779505899 0
-2.66084316602425 0
-2.6490667881411 0
-2.63760132752149 0
-2.62643078805165 0
-2.6155403771774 0
-2.60491638811013 0
-2.59454609610011 0
-2.58441766680807 0
-2.57452007512031 0
-2.56484303301072 0
-2.55537692526619 0
-2.54611275206889 0
-2.53704207757578 0
-2.52815698375906 0
-2.51945002887465 0
-2.51091421001276 0
-2.50254292925828 0
-2.4943299630515 0
-2.48626943439247 0
-2.47835578757832 0
-2.47058376520121 0
-2.46294838716867 0
-2.45544493153654 0
-2.44806891696971 0
-2.44081608666764 0
-2.43368239361021 0
-2.42666398699588 0
-2.4197571997584 0
-2.41295853706065 0
-2.40626466567538 0
-2.39967240417196 0
-2.39317871383686 0
-2.38678069026299 0
-2.38047555554961 0
-2.37426065106043 0
-2.36813343069262 0
-2.36209145461404 0
-2.35613238343017 0
-2.35025397274589 0
-2.34445406809036 0
-2.33873060017638 0
-2.33308158046807 0
-2.32750509703317 0
-2.3219993106582 0
-2.31656245120687 0
-2.3111928142036 0
-2.3058887576257 0
-2.30064869888907 0
-2.29547111201357 0
-2.29035452495543 0
-2.28529751709493 0
-2.28029871686871 0
-2.27535679953681 0
-2.27047048507523 0
-2.2656385361859 0
-2.260859756416 0
-2.25613298837971 0
-2.25145711207565 0
-2.24683104329398 0
-2.24225373210737 0
-2.23772416144078 0
-2.23324134571498 0
-2.22880432955934 0
-2.2244121865898 0
-2.22006401824798 0
-2.21575895269777 0
-2.21149614377618 0
-2.20727476999512 0
-2.20309403359121 0
-2.19895315962095 0
-2.19485139509856 0
-2.19078800817422 0
-2.18676228735035 0
-2.18277354073385 0
-2.17882109532248 0
-2.17490429632332 0
-2.1710225065017 0
-2.16717510555903 0
-2.1633614895379 0
-2.15958107025305 0
-2.15583327474696 0
-2.15211754476872 0
-2.14843333627489 0
-2.14478011895155 0
-2.1411573757561 0
-2.13756460247817 0
-2.13400130731837 0
-2.13046701048436 0
-2.12696124380311 0
-2.12348355034873 0
-2.12003348408503 0
-2.11661060952227 0
-2.11321450138721 0
-2.10984474430605 0
-2.10650093249954 0
-2.10318266948972 0
-2.09988956781783 0
-2.0966212487728 0
-2.09337734212988 0
-2.09015748589896 0
-2.08696132608216 0
-2.08378851644029 0
-2.08063871826771 0
-2.07751160017542 0
-2.07440683788177 0
-2.0713241140107 0
-2.06826311789699 0
-2.06522354539845 0
-2.06220509871455 0
-2.0592074862113 0
-2.05623042225219 0
-2.05327362703486 0
-2.05033682643329 0
-2.04741975184526 0
-2.04452214004496 0
-2.04164373304045 0
-2.0387842779358 0
-2.03594352679779 0
-2.03312123652684 0
-2.03031716873224 0
-2.0275310896113 0
-2.02476276983232 0
-2.02201198442138 0
-2.01927851265257 0
-2.01656213794177 0
-2.01386264774359 0
-2.01117983345164 0
-2.00851349030178 0
-2.00586341727832 0
-2.00322941702307 0
-2.0006112957472 0
-1.99800886314562 0
-1.99542193231402 0
-1.99285031966828 0
-1.99029384486634 0
-1.98775233073224 0
-1.98522560318252 0
-1.98271349115461 0
-1.98021582653734 0
-1.97773244410346 0
-1.97526318144402 0
-1.97280787890466 0
-1.97036637952366 0
-1.96793852897172 0
-1.96552417549342 0
-1.96312316985033 0
-1.9607353652656 0
-1.95836061737018 0
-1.9559987841504 0
-1.95364972589703 0
-1.95131330515568 0
-1.94898938667854 0
-1.94667783737739 0
-1.9443785262779 0
-1.94209132447505 0
-1.93981610508981 0
-1.93755274322686 0
-1.9353011159335 0
-1.93306110215954 0
-1.93083258271825 0
-1.92861544024833 0
-1.9264095591768 0
-1.92421482568283 0
-1.92203112766257 0
-1.91985835469471 0
-1.91769639800704 0
-1.91554515044372 0
-1.91340450643346 0
-1.91127436195839 0
-1.90915461452378 0
-1.90704516312838 0
-1.90494590823561 0
-1.90285675174533 0
-1.90077759696639 0
-1.89870834858968 0
-1.89664891266202 0
-1.89459919656049 0
-1.89255910896747 0
-1.89052855984621 0
-1.88850746041699 0
-1.88649572313385 0
-1.8844932616618 0
-1.8824999908546 0
-1.88051582673307 0
-1.8785406864638 0
-1.87657448833845 0
-1.87461715175343 0
-1.8726685971901 0
-1.87072874619538 0
-1.8687975213628 0
-1.86687484631393 0
-1.86496064568032 0
-1.86305484508571 0
-1.86115737112872 0
-1.85926815136589 0
-1.85738711429508 0
-1.85551418933921 0
-1.8536493068304 0
-1.85179239799442 0
-1.84994339493543 0
-1.84810223062115 0
-1.84626883886822 0
-1.84444315432795 0
-1.84262511247234 0
-1.84081464958041 0
-1.83901170272476 0
-1.8372162097585 0
-1.83542810930235 0
-1.83364734073206 0
-1.83187384416609 0
-1.83010756045353 0
-1.82834843116225 0
-1.82659639856729 0
-1.82485140563953 0
-1.82311339603451 0
-1.82138231408155 0
-1.81965810477302 0
-1.81794071375388 0
-1.81623008731136 0
-1.81452617236494 0
-1.81282891645639 0
-1.81113826774016 0
-1.8094541749738 0
-1.8077765875087 0
-1.80610545528093 0
-1.80444072880226 0
-1.8027823591514 0
-1.80113029796532 0
-1.79948449743087 0
-1.79784491027637 0
-1.79621148976357 0
-1.79458418967958 0
-1.79296296432906 0
-1.79134776852651 0
-1.78973855758871 0
-1.78813528732731 0
-1.78653791404157 0
-1.78494639451115 0
-1.78336068598916 0
-1.78178074619524 0
-1.7802065333088 0
-1.77863800596238 0
-1.77707512323511 0
-1.77551784464634 0
-1.77396613014931 0
-1.77241994012501 0
-1.77087923537607 0
-1.76934397712082 0
-1.76781412698744 0
-1.76628964700818 0
-1.76477049961374 0
-1.76325664762767 0
-1.76174805426095 0
-1.76024468310663 0
-1.7587464981345 0
-1.75725346368599 0
-1.75576554446901 0
-1.75428270555299 0
-1.75280491236391 0
-1.75133213067953 0
-1.74986432662458 0
-1.7484014666661 0
-1.74694351760885 0
-1.74549044659079 0
-1.74404222107864 0
-1.74259880886349 0
-1.74116017805651 0
-1.73972629708473 0
-1.73829713468689 0
-1.73687265990932 0
-1.73545284210197 0
-1.73403765091437 0
-1.73262705629184 0
-1.73122102847155 0
-1.72981953797887 0
-1.72842255562356 0
-1.72703005249617 0
-1.72564199996445 0
-1.72425836966982 0
-1.72287913352386 0
-1.72150426370495 0
-1.72013373265483 0
-1.71876751307534 0
-1.71740557792513 0
-1.71604790041649 0
-1.7146944540121 0
-1.71334521242202 0
-1.71200014960057 0
-1.71065923974332 0
-1.70932245728411 0
-1.70798977689216 0
-1.70666117346915 0
-1.70533662214641 0
-1.70401609828214 0
-1.70269957745859 0
-1.70138703547944 0
-1.70007844836708 0
-1.69877379235998 0
-1.69747304391013 0
-1.69617617968047 0
-1.69488317654238 0
-1.6935940115732 0
-1.69230866205379 0
-1.69102710546617 0
-1.68974931949109 0
-1.68847528200573 0
-1.6872049710814 0
-1.68593836498128 0
-1.68467544215817 0
-1.68341618125232 0
-1.68216056108922 0
-1.6809085606775 0
-1.67966015920683 0
-1.6784153360458 0
-1.67717407073991 0
-1.67593634300956 0
-1.67470213274802 0
-1.67347142001951 0
-1.67224418505727 0
-1.67102040826162 0
-1.6698000701981 0
-1.66858315159562 0
-1.66736963334466 0
-1.66615949649542 0
-1.66495272225606 0
-1.66374929199097 0
-1.66254918721903 0
-1.66135238961191 0
-1.66015888099239 0
-1.65896864333267 0
-1.65778165875281 0
-1.65659790951905 0
-1.65541737804226 0
-1.65424004687634 0
-1.65306589871671 0
-1.65189491639875 0
-1.65072708289632 0
-1.64956238132026 0
-1.64840079491691 0
-1.64724230706672 0
-1.64608690128275 0
-1.64493456120932 0
-1.64378527062058 0
-1.64263901341918 0
-1.64149577363488 0
-1.64035553542322 0
-1.63921828306423 0
-1.63808400096111 0
-1.63695267363894 0
-1.63582428574343 0
-1.63469882203965 0
-1.63357626741081 0
-1.63245660685704 0
-1.6313398254942 0
-1.63022590855266 0
-1.62911484137614 0
-1.6280066094206 0
-1.626901198253 0
-1.62579859355028 0
-1.62469878109817 0
-1.62360174679012 0
-1.62250747662621 0
-1.62141595671209 0
-1.62032717325789 0
-1.61924111257722 0
-1.6181577610861 0
-1.61707710530194 0
-1.61599913184257 0
-1.61492382742521 0
-1.61385117886549 0
-1.61278117307652 0
-1.61171379706788 0
-1.61064903794469 0
-1.60958688290671 0
-1.60852731924735 0
-1.60747033435282 0
-1.6064159157012 0
-1.60536405086156 0
-1.60431472749307 0
-1.60326793334414 0
-1.60222365625154 0
-1.60118188413959 0
-1.6001426050193 0
-1.59910580698755 0
-1.59807147822626 0
-1.59703960700157 0
-1.59601018166309 0
-1.59498319064306 0
-1.59395862245561 0
-1.59293646569595 0
-1.59191670903963 0
-1.59089934124181 0
-1.58988435113645 0
-1.58887172763565 0
-1.58786145972888 0
-1.58685353648226 0
-1.58584794703787 0
-1.58484468061305 0
-1.58384372649966 0
-1.58284507406348 0
-1.58184871274343 0
-1.58085463205099 0
-1.57986282156948 0
-1.57887327095343 0
-1.57788596992792 0
-1.57690090828795 0
-1.57591807589782 0
-1.57493746269046 0
-1.57395905866686 0
-1.57298285389542 0
-1.57200883851137 0
-1.57103700271618 0
-1.57006733677693 0
-1.56909983102576 0
-1.56813447585927 0
-1.56717126173796 0
-1.56621017918568 0
-1.56525121878904 0
-1.56429437119685 0
-1.56333962711962 0
-1.56238697732899 0
-1.56143641265718 0
-1.56048792399648 0
-1.55954150229874 0
-1.55859713857481 0
-1.55765482389407 0
-1.5567145493839 0
-1.55577630622919 0
-1.55484008567184 0
-1.55390587901025 0
-1.55297367759889 0
-1.55204347284773 0
-1.55111525622187 0
-1.550189019241 0
-1.54926475347893 0
-1.5483424505632 0
-1.54742210217453 0
-1.54650370004645 0
-1.54558723596481 0
-1.54467270176736 0
-1.5437600893433 0
-1.54284939063286 0
-1.54194059762685 0
-1.54103370236628 0
-1.5401286969419 0
-1.5392255734938 0
-1.538324324211 0
-1.53742494133108 0
-1.5365274171397 0
-1.53563174397028 0
-1.53473791420357 0
-1.53384592026726 0
-1.53295575463561 0
-1.53206740982905 0
-1.53118087841383 0
-1.53029615300163 0
-1.52941322624918 0
-1.52853209085791 0
-1.5276527395736 0
-1.52677516518597 0
-1.5258993605284 0
-1.52502531847751 0
-1.52415303195287 0
-1.5232824939166 0
-1.52241369737308 0
-1.52154663536857 0
-1.52068130099092 0
-1.51981768736919 0
-1.51895578767336 0
-1.518095595114 0
-1.51723710294194 0
-1.51638030444795 0
-1.51552519296243 0
-1.5146717618551 0
-1.5138200045347 0
-1.51296991444867 0
-1.51212148508284 0
-1.51127470996117 0
-1.51042958264541 0
-1.50958609673481 0
-1.50874424586587 0
-1.50790402371201 0
-1.5070654239833 0
-1.50622844042618 0
-1.50539306682316 0
-1.50455929699259 0
-1.50372712478833 0
-1.50289654409951 0
-1.50206754885025 0
-1.50124013299941 0
-1.5004142905403 0
-1.49959001550044 0
-1.49876730194129 0
-1.49794614395799 0
-1.49712653567912 0
-1.49630847126643 0
-1.49549194491461 0
-1.49467695085103 0
-1.49386348333548 0
-1.49305153665998 0
-1.49224110514847 0
-1.49143218315663 0
-1.49062476507161 0
-1.48981884531182 0
-1.48901441832666 0
-1.48821147859634 0
-1.48741002063163 0
-1.48661003897362 0
-1.48581152819351 0
-1.48501448289241 0
-1.48421889770108 0
-1.48342476727973 0
-1.48263208631784 0
-1.48184084953389 0
-1.48105105167517 0
-1.48026268751759 0
-1.47947575186546 0
-1.47869023955127 0
-1.47790614543551 0
-1.47712346440645 0
-1.47634219137995 0
-1.47556232129925 0
-1.4747838491348 0
-1.47400676988404 0
-1.4732310785712 0
-1.47245677024716 0
-1.47168383998919 0
-1.47091228290081 0
-1.4701420941116 0
-1.46937326877698 0
-1.46860580207808 0
-1.46783968922152 0
-1.46707492543925 0
-1.46631150598835 0
-1.46554942615088 0
-1.46478868123369 0
-1.46402926656825 0
-1.46327117751047 0
-1.46251440944056 0
-1.46175895776281 0
-1.46100481790546 0
-1.46025198532054 0
-1.45950045548368 0
-1.45875022389394 0
-1.4580012860737 0
-1.45725363756843 0
-1.4565072739466 0
-1.45576219079946 0
-1.45501838374092 0
-1.4542758484074 0
-1.45353458045765 0
-1.45279457557261 0
-1.45205582945528 0
-1.45131833783053 0
-1.45058209644498 0
-1.44984710106685 0
-1.4491133474858 0
-1.44838083151279 0
-1.44764954897996 0
-1.44691949574046 0
-1.44619066766831 0
-1.44546306065828 0
-1.44473667062572 0
-1.44401149350646 0
-1.44328752525666 0
-1.44256476185264 0
-1.4418431992908 0
-1.44112283358747 0
-1.44040366077874 0
-1.43968567692038 0
-1.43896887808769 0
-1.43825326037537 0
-1.43753881989738 0
-1.43682555278684 0
-1.4361134551959 0
-1.43540252329558 0
-1.4346927532757 0
-1.43398414134471 0
-1.4332766837296 0
-1.43257037667577 0
-1.43186521644691 0
-1.43116119932486 0
-1.43045832160954 0
-1.4297565796188 0
-1.42905596968829 0
-1.42835648817138 0
-1.42765813143905 0
-1.42696089587973 0
-1.42626477789923 0
-1.4255697739206 0
-1.42487588038407 0
-1.42418309374686 0
-1.42349141048316 0
-1.42280082708395 0
-1.42211134005694 0
-1.42142294592644 0
-1.42073564123325 0
-1.42004942253459 0
-1.41936428640396 0
-1.41868022943105 0
-1.41799724822165 0
-1.41731533939753 0
-1.41663449959635 0
-1.41595472547156 0
-1.41527601369229 0
-1.41459836094328 0
-1.41392176392475 0
-1.41324621935232 0
-1.41257172395693 0
-1.4118982744847 0
-1.41122586769689 0
-1.41055450036975 0
-1.40988416929449 0
-1.40921487127714 0
-1.40854660313848 0
-1.40787936171392 0
-1.40721314385346 0
-1.40654794642158 0
-1.40588376629711 0
-1.40522060037322 0
-1.40455844555725 0
-1.40389729877071 0
-1.4032371569491 0
-1.40257801704191 0
-1.40191987601249 0
-1.40126273083796 0
-1.40060657850914 0
-1.39995141603051 0
-1.39929724042003 0
-1.39864404870914 0
-1.39799183794268 0
-1.39734060517874 0
-1.39669034748865 0
-1.39604106195686 0
-1.39539274568091 0
-1.39474539577127 0
-1.39409900935135 0
-1.39345358355737 0
-1.3928091155383 0
-1.39216560245579 0
-1.39152304148409 0
-1.39088142980995 0
-1.39024076463259 0
-1.38960104316362 0
-1.38896226262693 0
-1.38832442025865 0
-1.38768751330707 0
-1.38705153903257 0
-1.38641649470755 0
-1.38578237761634 0
-1.38514918505518 0
-1.3845169143321 0
-1.38388556276686 0
-1.38325512769091 0
-1.38262560644731 0
-1.38199699639063 0
-1.38136929488693 0
-1.38074249931367 0
-1.38011660705966 0
-1.37949161552496 0
-1.37886752212086 0
-1.37824432426977 0
-1.37762201940522 0
-1.37700060497171 0
-1.37638007842472 0
-1.37576043723063 0
-1.37514167886663 0
-1.37452380082069 0
-1.37390680059147 0
-1.37329067568829 0
-1.37267542363106 0
-1.3720610419502 0
-1.37144752818661 0
-1.37083487989159 0
-1.37022309462678 0
-1.36961216996414 0
-1.36900210348582 0
-1.36839289278418 0
-1.36778453546168 0
-1.36717702913085 0
-1.36657037141422 0
-1.36596455994426 0
-1.36535959236336 0
-1.36475546632372 0
-1.36415217948735 0
-1.36354972952596 0
-1.36294811412096 0
-1.36234733096339 0
-1.36174737775382 0
-1.36114825220237 0
-1.36054995202861 0
-1.35995247496154 0
-1.35935581873949 0
-1.35875998111013 0
-1.35816495983036 0
-1.35757075266631 0
-1.35697735739324 0
-1.35638477179555 0
-1.35579299366668 0
-1.35520202080906 0
-1.35461185103412 0
-1.35402248216217 0
-1.35343391202238 0
-1.35284613845275 0
-1.35225915930004 0
-1.35167297241973 0
-1.35108757567597 0
-1.35050296694154 0
-1.34991914409778 0
-1.34933610503459 0
-1.34875384765033 0
-1.34817236985184 0
-1.34759166955432 0
-1.34701174468133 0
-1.34643259316475 0
-1.3458542129447 0
-1.34527660196955 0
-1.34469975819582 0
-1.34412367958818 0
-1.34354836411936 0
-1.34297380977016 0
-1.34240001452939 0
-1.3418269763938 0
-1.34125469336808 0
-1.34068316346476 0
-1.34011238470426 0
-1.33954235511475 0
-1.33897307273218 0
-1.3384045356002 0
-1.33783674177014 0
-1.33726968930096 0
-1.33670337625921 0
-1.336137800719 0
-1.33557296076196 0
-1.33500885447718 0
-1.33444547996119 0
-1.33388283531793 0
-1.33332091865869 0
-1.33275972810208 0
-1.332199261774 0
-1.3316395178076 0
-1.33108049434322 0
-1.3305221895284 0
-1.32996460151779 0
-1.32940772847314 0
-1.32885156856329 0
-1.32829611996408 0
-1.32774138085834 0
-1.32718734943587 0
-1.32663402389338 0
-1.32608140243445 0
-1.32552948326955 0
-1.32497826461591 0
-1.32442774469758 0
-1.32387792174534 0
-1.32332879399669 0
-1.32278035969579 0
-1.32223261709346 0
-1.32168556444712 0
-1.32113920002077 0
-1.32059352208496 0
-1.32004852891674 0
-1.31950421879964 0
-1.31896059002364 0
-1.31841764088515 0
-1.31787536968692 0
-1.31733377473808 0
-1.31679285435408 0
-1.31625260685664 0
-1.31571303057375 0
-1.31517412383962 0
-1.31463588499464 0
-1.31409831238539 0
-1.31356140436455 0
-1.31302515929092 0
-1.31248957552939 0
-1.31195465145085 0
-1.31142038543224 0
-1.31088677585646 0
-1.31035382111237 0
-1.30982151959476 0
-1.30928986970431 0
-1.30875886984756 0
-1.3082285184369 0
-1.30769881389052 0
-1.3071697546324 0
-1.30664133909226 0
-1.30611356570556 0
-1.30558643291344 0
-1.30505993916273 0
-1.30453408290587 0
-1.30400886260096 0
-1.30348427671164 0
-1.30296032370715 0
-1.30243700206224 0
-1.30191431025717 0
-1.30139224677769 0
-1.30087081011499 0
-1.30034999876571 0
-1.29982981123186 0
-1.29931024602086 0
-1.29879130164547 0
-1.29827297662376 0
-1.29775526947911 0
-1.29723817874017 0
-1.29672170294086 0
-1.2962058406203 0
-1.29569059032281 0
-1.29517595059791 0
-1.29466192000024 0
-1.29414849708958 0
-1.29363568043082 0
-1.2931234685939 0
-1.29261186015386 0
-1.29210085369072 0
-1.29159044778954 0
-1.29108064104036 0
-1.29057143203815 0
-1.29006281938285 0
-1.28955480167931 0
-1.28904737753724 0
-1.28854054557126 0
-1.28803430440081 0
-1.28752865265015 0
-1.28702358894834 0
-1.28651911192924 0
-1.28601522023143 0
-1.28551191249826 0
-1.28500918737775 0
-1.28450704352266 0
-1.28400547959036 0
-1.28350449424293 0
-1.28300408614701 0
-1.2825042539739 0
-1.28200499639944 0
-1.28150631210406 0
-1.28100819977271 0
-1.28051065809487 0
-1.28001368576453 0
-1.27951728148014 0
-1.27902144394461 0
-1.27852617186529 0
-1.27803146395396 0
-1.27753731892678 0
-1.2770437355043 0
-1.27655071241141 0
-1.27605824837735 0
-1.27556634213569 0
-1.27507499242428 0
-1.27458419798525 0
-1.27409395756499 0
-1.27360426991415 0
-1.27311513378758 0
-1.27262654794433 0
-1.27213851114765 0
-1.27165102216494 0
-1.27116407976777 0
-1.2706776827318 0
-1.27019182983683 0
-1.26970651986673 0
-1.26922175160947 0
-1.26873752385704 0
-1.2682538354055 0
-1.26777068505489 0
-1.26728807160929 0
-1.26680599387673 0
-1.26632445066922 0
-1.26584344080273 0
-1.26536296309713 0
-1.26488301637622 0
-1.2644035994677 0
-1.26392471120315 0
-1.26344635041798 0
-1.26296851595149 0
-1.26249120664676 0
-1.26201442135073 0
-1.26153815891408 0
-1.26106241819132 0
-1.26058719804068 0
-1.26011249732415 0
-1.25963831490745 0
-1.25916464966 0
-1.25869150045494 0
-1.25821886616905 0
-1.25774674568281 0
-1.25727513788033 0
-1.25680404164935 0
-1.25633345588122 0
-1.25586337947092 0
-1.25539381131698 0
-1.25492475032152 0
-1.25445619539019 0
-1.25398814543222 0
-1.25352059936031 0
-1.25305355609071 0
-1.25258701454314 0
-1.25212097364082 0
-1.25165543231039 0
-1.251190389482 0
-1.25072584408917 0
-1.25026179506889 0
-1.24979824136151 0
-1.24933518191081 0
-1.24887261566391 0
-1.24841054157133 0
-1.24794895858689 0
-1.24748786566777 0
-1.24702726177447 0
-1.24656714587078 0
-1.2461075169238 0
-1.24564837390387 0
-1.24518971578464 0
-1.24473154154297 0
-1.24427385015897 0
-1.24381664061597 0
-1.24335991190051 0
-1.24290366300232 0
-1.24244789291431 0
-1.24199260063256 0
-1.24153778515631 0
-1.24108344548792 0
-1.24062958063291 0
-1.24017618959988 0
-1.23972327140055 0
-1.23927082504974 0
-1.23881884956532 0
-1.23836734396824 0
-1.2379163072825 0
-1.23746573853513 0
-1.2370156367562 0
-1.23656600097876 0
-1.2361168302389 0
-1.23566812357568 0
-1.23521988003113 0
-1.23477209865025 0
-1.23432477848098 0
-1.23387791857422 0
-1.23343151798378 0
-1.2329855757664 0
-1.23254009098169 0
-1.2320950626922 0
-1.23165048996331 0
-1.2312063718633 0
-1.23076270746329 0
-1.23031949583725 0
-1.22987673606199 0
-1.22943442721711 0
-1.22899256838507 0
-1.22855115865107 0
-1.22811019710315 0
-1.22766968283208 0
-1.22722961493142 0
-1.22678999249749 0
-1.22635081462932 0
-1.2259120804287 0
-1.22547378900013 0
-1.2250359394508 0
-1.22459853089063 0
-1.22416156243221 0
-1.22372503319081 0
-1.22328894228435 0
-1.22285328883342 0
-1.22241807196126 0
-1.22198329079373 0
-1.22154894445931 0
-1.2211150320891 0
-1.22068155281681 0
-1.22024850577873 0
-1.21981589011372 0
-1.21938370496323 0
-1.21895194947128 0
-1.2185206227844 0
-1.21808972405171 0
-1.21765925242482 0
-1.21722920705787 0
-1.21679958710754 0
-1.21637039173296 0
-1.21594162009579 0
-1.21551327136016 0
-1.21508534469267 0
-1.21465783926237 0
-1.21423075424077 0
-1.21380408880183 0
-1.21337784212193 0
-1.21295201337988 0
-1.21252660175691 0
-1.21210160643663 0
-1.21167702660506 0
-1.21125286145061 0
-1.21082911016406 0
-1.21040577193855 0
-1.20998284596959 0
-1.20956033145503 0
-1.20913822759506 0
-1.20871653359219 0
-1.20829524865127 0
-1.20787437197945 0
-1.20745390278619 0
-1.20703384028324 0
-1.20661418368462 0
-1.20619493220666 0
-1.20577608506792 0
-1.20535764148925 0
-1.20493960069372 0
-1.20452196190668 0
-1.20410472435568 0
-1.2036878872705 0
-1.20327144988315 0
-1.20285541142783 0
-1.20243977114096 0
-1.20202452826111 0
-1.20160968202908 0
-1.20119523168782 0
-1.20078117648245 0
-1.20036751566023 0
-1.19995424847059 0
-1.1995413741651 0
-1.19912889199746 0
-1.19871680122347 0
-1.19830510110109 0
-1.19789379089036 0
-1.19748286985342 0
-1.19707233725451 0
-1.19666219235995 0
-1.19625243443816 0
-1.19584306275958 0
-1.19543407659676 0
-1.19502547522427 0
-1.19461725791875 0
-1.19420942395886 0
-1.1938019726253 0
-1.19339490320079 0
-1.19298821497006 0
-1.19258190721985 0
-1.19217597923891 0
-1.19177043031797 0
-1.19136525974975 0
-1.19096046682895 0
-1.19055605085223 0
-1.19015201111823 0
-1.18974834692754 0
-1.18934505758268 0
-1.18894214238813 0
-1.18853960065031 0
-1.18813743167754 0
-1.1877356347801 0
-1.18733420927014 0
-1.18693315446174 0
-1.18653246967088 0
-1.18613215421541 0
-1.18573220741509 0
-1.18533262859155 0
-1.18493341706829 0
-1.18453457217066 0
-1.18413609322588 0
-1.18373797956303 0
-1.18334023051301 0
-1.18294284540857 0
-1.1825458235843 0
-1.18214916437659 0
-1.18175286712367 0
-1.18135693116556 0
-1.18096135584409 0
-1.1805661405029 0
-1.1801712844874 0
-1.17977678714479 0
-1.17938264782406 0
-1.17898886587596 0
-1.17859544065301 0
-1.17820237150947 0
-1.17780965780137 0
-1.17741729888649 0
-1.17702529412433 0
-1.17663364287614 0
-1.17624234450488 0
-1.17585139837524 0
-1.17546080385364 0
-1.17507056030818 0
-1.17468066710867 0
-1.17429112362662 0
-1.17390192923524 0
-1.17351308330941 0
-1.17312458522568 0
-1.17273643436228 0
-1.17234863009913 0
-1.17196117181776 0
-1.1715740589014 0
-1.1711872907349 0
-1.17080086670476 0
-1.17041478619913 0
-1.17002904860776 0
-1.16964365332205 0
-1.16925859973501 0
-1.16887388724126 0
-1.16848951523704 0
-1.16810548312018 0
-1.1677217902901 0
-1.16733843614784 0
-1.16695542009598 0
-1.16657274153871 0
-1.1661903998818 0
-1.16580839453256 0
-1.16542672489988 0
-1.16504539039421 0
-1.16466439042754 0
-1.16428372441342 0
-1.16390339176693 0
-1.16352339190469 0
-1.16314372424485 0
-1.16276438820707 0
-1.16238538321255 0
-1.16200670868401 0
-1.16162836404565 0
-1.16125034872319 0
-1.16087266214385 0
-1.16049530373634 0
-1.16011827293087 0
-1.1597415691591 0
-1.15936519185419 0
-1.15898914045079 0
-1.15861341438499 0
-1.15823801309434 0
-1.15786293601786 0
-1.15748818259604 0
-1.15711375227077 0
-1.15673964448543 0
-1.15636585868481 0
-1.15599239431513 0
-1.15561925082406 0
-1.15524642766067 0
-1.15487392427547 0
-1.15450174012035 0
-1.15412987464864 0
-1.15375832731505 0
-1.15338709757571 0
-1.15301618488813 0
-1.15264558871121 0
-1.15227530850522 0
-1.15190534373185 0
-1.15153569385412 0
-1.15116635833645 0
-1.15079733664461 0
-1.15042862824573 0
-1.1500602326083 0
-1.14969214920217 0
-1.14932437749853 0
-1.1489569169699 0
-1.14858976709016 0
-1.14822292733451 0
-1.14785639717947 0
-1.14749017610291 0
-1.147124263584 0
-1.14675865910323 0
-1.14639336214241 0
-1.14602837218463 0
-1.14566368871431 0
-1.14529931121715 0
-1.14493523918017 0
-1.14457147209164 0
-1.14420800944115 0
-1.14384485071954 0
-1.14348199541895 0
-1.14311944303279 0
-1.14275719305573 0
-1.14239524498369 0
-1.14203359831388 0
-1.14167225254473 0
-1.14131120717596 0
-1.14095046170851 0
-1.14059001564457 0
-1.14022986848756 0
-1.13987001974215 0
-1.13951046891423 0
-1.13915121551092 0
-1.13879225904056 0
-1.1384335990127 0
-1.13807523493812 0
-1.1377171663288 0
-1.13735939269794 0
-1.13700191355992 0
-1.13664472843033 0
-1.13628783682595 0
-1.13593123826477 0
-1.13557493226593 0
-1.13521891834978 0
-1.13486319603785 0
-1.13450776485282 0
-1.13415262431857 0
-1.13379777396013 0
-1.1334432133037 0
-1.13308894187663 0
-1.13273495920744 0
-1.13238126482579 0
-1.13202785826249 0
-1.1316747390495 0
-1.13132190671992 0
-1.13096936080799 0
-1.13061710084906 0
-1.13026512637965 0
-1.12991343693737 0
-1.12956203206097 0
-1.12921091129032 0
-1.1288600741664 0
-1.12850952023129 0
-1.1281592490282 0
-1.12780926010143 0
-1.12745955299639 0
-1.12711012725958 0
-1.1267609824386 0
-1.12641211808212 0
-1.12606353373994 0
-1.12571522896289 0
-1.12536720330292 0
-1.12501945631304 0
-1.12467198754733 0
-1.12432479656096 0
-1.12397788291013 0
-1.12363124615214 0
-1.12328488584532 0
-1.12293880154908 0
-1.12259299282386 0
-1.12224745923117 0
-1.12190220033354 0
-1.12155721569458 0
-1.12121250487891 0
-1.12086806745218 0
-1.1205239029811 0
-1.1201800110334 0
-1.11983639117781 0
-1.11949304298413 0
-1.11914996602313 0
-1.11880715986664 0
-1.11846462408747 0
-1.11812235825946 0
-1.11778036195744 0
-1.11743863475727 0
-1.11709717623578 0
-1.11675598597082 0
-1.11641506354122 0
-1.11607440852681 0
-1.11573402050841 0
-1.11539389906781 0
-1.11505404378779 0
-1.11471445425212 0
-1.11437513004553 0
-1.11403607075373 0
-1.11369727596339 0
-1.11335874526217 0
-1.11302047823866 0
-1.11268247448245 0
-1.11234473358405 0
-1.11200725513494 0
-1.11167003872756 0
-1.11133308395528 0
-1.11099639041244 0
-1.1106599576943 0
-1.11032378539708 0
-1.10998787311792 0
-1.10965222045489 0
-1.10931682700702 0
-1.10898169237423 0
-1.1086468161574 0
-1.10831219795832 0
-1.10797783737968 0
-1.10764373402512 0
-1.10730988749917 0
-1.10697629740729 0
-1.10664296335583 0
-1.10630988495205 0
-1.10597706180413 0
-1.10564449352113 0
-1.10531217971301 0
-1.10498011999064 0
-1.10464831396575 0
-1.10431676125101 0
-1.10398546145992 0
-1.10365441420691 0
-1.10332361910726 0
-1.10299307577714 0
-1.10266278383361 0
-1.10233274289457 0
-1.10200295257881 0
-1.10167341250601 0
-1.10134412229667 0
-1.10101508157218 0
-1.10068628995478 0
-1.10035774706759 0
-1.10002945253455 0
-1.09970140598047 0
-1.09937360703101 0
-1.09904605531269 0
-1.09871875045283 0
-1.09839169207965 0
-1.09806487982217 0
-1.09773831331025 0
-1.0974119921746 0
-1.09708591604676 0
-1.09676008455909 0
-1.09643449734477 0
-1.09610915403783 0
-1.09578405427309 0
-1.09545919768622 0
-1.09513458391369 0
-1.09481021259279 0
-1.0944860833616 0
-1.09416219585906 0
-1.09383854972486 0
-1.09351514459954 0
-1.09319198012441 0
-1.09286905594161 0
-1.09254637169404 0
-1.09222392702544 0
-1.0919017215803 0
-1.09157975500394 0
-1.09125802694243 0
-1.09093653704266 0
-1.09061528495228 0
-1.09029427031974 0
-1.08997349279424 0
-1.0896529520258 0
-1.08933264766517 0
-1.0890125793639 0
-1.0886927467743 0
-1.08837314954945 0
-1.0880537873432 0
-1.08773465981015 0
-1.08741576660568 0
-1.08709710738591 0
-1.08677868180772 0
-1.08646048952875 0
-1.0861425302074 0
-1.08582480350279 0
-1.08550730907483 0
-1.08519004658414 0
-1.0848730156921 0
-1.08455621606082 0
-1.08423964735317 0
-1.08392330923273 0
-1.08360720136382 0
-1.08329132341152 0
-1.08297567504161 0
-1.08266025592061 0
-1.08234506571576 0
-1.08203010409502 0
-1.0817153707271 0
-1.0814008652814 0
-1.08108658742805 0
-1.08077253683789 0
-1.08045871318247 0
-1.08014511613407 0
-1.07983174536567 0
-1.07951860055094 0
-1.07920568136428 0
-1.07889298748078 0
-1.07858051857623 0
-1.07826827432714 0
-1.07795625441069 0
-1.07764445850477 0
-1.07733288628796 0
-1.07702153743953 0
-1.07671041163944 0
-1.07639950856834 0
-1.07608882790757 0
-1.07577836933913 0
-1.07546813254573 0
-1.07515811721074 0
-1.07484832301822 0
-1.07453874965291 0
-1.07422939680019 0
-1.07392026414617 0
-1.07361135137757 0
-1.07330265818181 0
-1.07299418424697 0
-1.0726859292618 0
-1.07237789291571 0
-1.07207007489875 0
-1.07176247490166 0
-1.07145509261583 0
-1.07114792773328 0
-1.0708409799467 0
-1.07053424894944 0
-1.0702277344355 0
-1.06992143609949 0
-1.06961535363672 0
-1.06930948674311 0
-1.06900383511523 0
-1.06869839845028 0
-1.06839317644612 0
-1.06808816880123 0
-1.06778337521473 0
-1.06747879538638 0
-1.06717442901655 0
-1.06687027580626 0
-1.06656633545716 0
-1.0662626076715 0
-1.06595909215218 0
-1.06565578860272 0
-1.06535269672725 0
-1.06504981623052 0
-1.0647471468179 0
-1.06444468819539 0
-1.06414244006957 0
-1.06384040214767 0
-1.0635385741375 0
-1.0632369557475 0
-1.06293554668671 0
-1.06263434666477 0
-1.06233335539192 0
-1.06203257257903 0
-1.06173199793753 0
-1.06143163117948 0
-1.06113147201753 0
-1.06083152016491 0
-1.06053177533546 0
-1.06023223724361 0
-1.05993290560437 0
-1.05963378013336 0
-1.05933486054676 0
-1.05903614656135 0
-1.05873763789451 0
-1.05843933426417 0
-1.05814123538886 0
-1.05784334098769 0
-1.05754565078034 0
-1.05724816448706 0
-1.05695088182871 0
-1.05665380252667 0
-1.05635692630293 0
-1.05606025288004 0
-1.05576378198112 0
-1.05546751332984 0
-1.05517144665045 0
-1.05487558166777 0
-1.05457991810717 0
-1.05428445569459 0
-1.05398919415651 0
-1.05369413321998 0
-1.05339927261262 0
-1.05310461206259 0
-1.05281015129859 0
-1.0525158900499 0
-1.05222182804632 0
-1.05192796501823 0
-1.05163430069653 0
-1.05134083481268 0
-1.05104756709869 0
-1.05075449728708 0
-1.05046162511095 0
-1.05016895030392 0
-1.04987647260015 0
-1.04958419173434 0
-1.04929210744172 0
-1.04900021945806 0
-1.04870852751967 0
-1.04841703136336 0
-1.04812573072651 0
-1.047834625347 0
-1.04754371496325 0
-1.04725299931419 0
-1.04696247813929 0
-1.04667215117854 0
-1.04638201817245 0
-1.04609207886204 0
-1.04580233298886 0
-1.04551278029498 0
-1.04522342052297 0
-1.04493425341592 0
-1.04464527871745 0
-1.04435649617166 0
-1.04406790552319 0
-1.04377950651717 0
-1.04349129889924 0
-1.04320328241556 0
-1.04291545681278 0
-1.04262782183805 0
-1.04234037723905 0
-1.04205312276391 0
-1.04176605816132 0
-1.04147918318041 0
-1.04119249757086 0
-1.04090600108281 0
-1.04061969346689 0
-1.04033357447426 0
-1.04004764385654 0
-1.03976190136584 0
-1.03947634675478 0
-1.03919097977645 0
-1.03890580018443 0
-1.03862080773279 0
-1.03833600217608 0
-1.03805138326933 0
-1.03776695076806 0
-1.03748270442827 0
-1.03719864400642 0
-1.03691476925946 0
-1.03663107994484 0
-1.03634757582043 0
-1.03606425664464 0
-1.03578112217629 0
-1.03549817217471 0
-1.0352154063997 0
-1.03493282461151 0
-1.03465042657086 0
-1.03436821203896 0
-1.03408618077746 0
-1.03380433254848 0
-1.0335226671146 0
-1.03324118423888 0
-1.03295988368483 0
-1.0326787652164 0
-1.03239782859802 0
-1.03211707359458 0
-1.03183649997141 0
-1.03155610749431 0
-1.03127589592951 0
-1.03099586504372 0
-1.03071601460409 0
-1.0304363443782 0
-1.03015685413412 0
-1.02987754364033 0
-1.02959841266578 0
-1.02931946097984 0
-1.02904068835236 0
-1.0287620945536 0
-1.02848367935428 0
-1.02820544252555 0
-1.02792738383902 0
-1.0276495030667 0
-1.02737179998108 0
-1.02709427435506 0
-1.02681692596198 0
-1.02653975457563 0
-1.02626275997019 0
-1.02598594192033 0
-1.02570930020111 0
-1.02543283458803 0
-1.02515654485701 0
-1.02488043078443 0
-1.02460449214705 0
-1.0243287287221 0
-1.02405314028719 0
-1.02377772662039 0
-1.02350248750017 0
-1.02322742270543 0
-1.02295253201549 0
-1.02267781521009 0
-1.02240327206938 0
-1.02212890237393 0
-1.02185470590474 0
-1.02158068244319 0
-1.02130683177111 0
-1.02103315367072 0
-1.02075964792466 0
-1.02048631431599 0
-1.02021315262816 0
-1.01994016264503 0
-1.01966734415089 0
-1.01939469693041 0
-1.01912222076867 0
-1.01884991545118 0
-1.01857778076382 0
-1.01830581649289 0
-1.01803402242508 0
-1.01776239834749 0
-1.01749094404762 0
-1.01721965931337 0
-1.01694854393302 0
-1.01667759769526 0
-1.01640682038918 0
-1.01613621180425 0
-1.01586577173034 0
-1.01559549995773 0
-1.01532539627705 0
-1.01505546047937 0
-1.0147856923561 0
-1.01451609169908 0
-1.01424665830051 0
-1.01397739195299 0
-1.01370829244951 0
-1.01343935958342 0
-1.01317059314849 0
-1.01290199293883 0
-1.01263355874898 0
-1.01236529037382 0
-1.01209718760862 0
-1.01182925024905 0
-1.01156147809114 0
-1.01129387093128 0
-1.01102642856628 0
-1.01075915079329 0
-1.01049203740985 0
-1.01022508821386 0
-1.0099583030036 0
-1.00969168157773 0
-1.00942522373527 0
-1.00915892927561 0
-1.00889279799852 0
-1.00862682970411 0
-1.0083610241929 0
-1.00809538126574 0
-1.00782990072386 0
-1.00756458236884 0
-1.00729942600266 0
-1.00703443142761 0
-1.00676959844639 0
-1.00650492686203 0
-1.00624041647794 0
-1.00597606709786 0
-1.00571187852593 0
-1.0054478505666 0
-1.00518398302473 0
-1.00492027570548 0
-1.0046567284144 0
-1.00439334095739 0
-1.0041301131407 0
-1.00386704477091 0
-1.003604135655 0
-1.00334138560024 0
-1.00307879441431 0
-1.00281636190519 0
-1.00255408788124 0
-1.00229197215114 0
-1.00203001452395 0
-1.00176821480903 0
-1.00150657281614 0
-1.00124508835534 0
-1.00098376123704 0
-1.00072259127201 0
-1.00046157827135 0
-1.00020072204649 0
-0.99994002240922 0
-0.999679479171658 0
-0.999419092146259 0
-0.999158861145818 0
-0.998898785983465 0
-0.998638866472666 0
-0.998379102427222 0
-0.998119493661267 0
-0.997860039989268 0
-0.997600741226027 0
-0.997341597186673 0
-0.997082607686671 0
-0.996823772541811 0
-0.996565091568215 0
-0.996306564582332 0
-0.996048191400941 0
-0.995789971841145 0
-0.995531905720375 0
-0.995273992856386 0
-0.995016233067257 0
-0.994758626171393 0
-0.99450117198752 0
-0.994243870334687 0
-0.993986721032264 0
-0.993729723899943 0
-0.993472878757733 0
-0.993216185425966 0
-0.992959643725288 0
-0.992703253476667 0
-0.992447014501385 0
-0.992190926621042 0
-0.991934989657551 0
-0.991679203433142 0
-0.991423567770358 0
-0.991168082492055 0
-0.990912747421402 0
-0.99065756238188 0
-0.990402527197278 0
-0.9901476416917 0
-0.989892905689557 0
-0.989638319015567 0
-0.98938388149476 0
-0.989129592952471 0
-0.988875453214341 0
-0.988621462106318 0
-0.988367619454657 0
-0.988113925085913 0
-0.987860378826949 0
-0.987606980504928 0
-0.987353729947319 0
-0.987100626981888 0
-0.986847671436706 0
-0.986594863140142 0
-0.986342201920865 0
-0.986089687607843 0
-0.985837320030343 0
-0.985585099017928 0
-0.985333024400458 0
-0.98508109600809 0
-0.984829313671277 0
-0.984577677220763 0
-0.984326186487591 0
-0.984074841303095 0
-0.9838236414989 0
-0.983572586906926 0
-0.983321677359382 0
-0.983070912688769 0
-0.982820292727879 0
-0.98256981730979 0
-0.982319486267872 0
-0.98206929943578 0
-0.981819256647459 0
-0.98156935773714 0
-0.981319602539339 0
-0.981069990888857 0
-0.980820522620782 0
-0.980571197570483 0
-0.980322015573616 0
-0.980072976466116 0
-0.979824080084202 0
-0.979575326264374 0
-0.979326714843413 0
-0.979078245658382 0
-0.978829918546619 0
-0.978581733345744 0
-0.978333689893656 0
-0.978085788028529 0
-0.977838027588816 0
-0.977590408413246 0
-0.977342930340821 0
-0.977095593210823 0
-0.976848396862804 0
-0.976601341136593 0
-0.976354425872289 0
-0.976107650910267 0
-0.975861016091172 0
-0.97561452125592 0
-0.975368166245699 0
-0.975121950901966 0
-0.974875875066448 0
-0.974629938581142 0
-0.97438414128831 0
-0.974138483030486 0
-0.973892963650468 0
-0.97364758299132 0
-0.973402340896376 0
-0.97315723720923 0
-0.972912271773744 0
-0.972667444434043 0
-0.972422755034516 0
-0.972178203419815 0
-0.971933789434852 0
-0.971689512924805 0
-0.971445373735108 0
-0.97120137171146 0
-0.970957506699817 0
-0.970713778546396 0
-0.970470187097672 0
-0.970226732200379 0
-0.969983413701506 0
-0.969740231448303 0
-0.969497185288274 0
-0.969254275069178 0
-0.969011500639033 0
-0.968768861846107 0
-0.968526358538926 0
-0.968283990566268 0
-0.968041757777164 0
-0.967799660020897 0
-0.967557697147004 0
-0.967315869005271 0
-0.967074175445735 0
-0.966832616318686 0
-0.966591191474659 0
-0.966349900764443 0
-0.966108744039073 0
-0.965867721149831 0
-0.965626831948248 0
-0.965386076286103 0
-0.965145454015419 0
-0.964904964988467 0
-0.964664609057761 0
-0.964424386076061 0
-0.964184295896371 0
-0.96394433837194 0
-0.963704513356258 0
-0.963464820703058 0
-0.963225260266317 0
-0.96298583190025 0
-0.962746535459317 0
-0.962507370798215 0
-0.962268337771883 0
-0.962029436235498 0
-0.961790666044478 0
-0.961552027054477 0
-0.961313519121388 0
-0.96107514210134 0
-0.960836895850702 0
-0.960598780226076 0
-0.960360795084301 0
-0.960122940282451 0
-0.959885215677834 0
-0.959647621127994 0
-0.959410156490707 0
-0.959172821623983 0
-0.958935616386065 0
-0.958698540635427 0
-0.958461594230775 0
-0.958224777031047 0
-0.957988088895411 0
-0.957751529683264 0
-0.957515099254236 0
-0.957278797468182 0
-0.957042624185188 0
-0.956806579265569 0
-0.956570662569864 0
-0.956334873958844 0
-0.956099213293502 0
-0.95586368043506 0
-0.955628275244966 0
-0.95539299758489 0
-0.955157847316731 0
-0.954922824302609 0
-0.954687928404869 0
-0.954453159486079 0
-0.95421851740903 0
-0.953984002036734 0
-0.953749613232427 0
-0.953515350859565 0
-0.953281214781825 0
-0.953047204863103 0
-0.952813320967518 0
-0.952579562959407 0
-0.952345930703323 0
-0.952112424064043 0
-0.951879042906557 0
-0.951645787096076 0
-0.951412656498026 0
-0.95117965097805 0
-0.950946770402008 0
-0.950714014635975 0
-0.950481383546241 0
-0.950248876999312 0
-0.950016494861906 0
-0.949784237000958 0
-0.949552103283612 0
-0.94932009357723 0
-0.949088207749382 0
-0.948856445667853 0
-0.948624807200638 0
-0.948393292215945 0
-0.94816190058219 0
-0.947930632168 0
-0.947699486842214 0
-0.947468464473876 0
-0.947237564932244 0
-0.947006788086781 0
-0.946776133807159 0
-0.946545601963256 0
-0.946315192425161 0
-0.946084905063165 0
-0.945854739747768 0
-0.945624696349675 0
-0.945394774739798 0
-0.94516497478925 0
-0.944935296369353 0
-0.94470573935163 0
-0.944476303607809 0
-0.944246989009821 0
-0.944017795429798 0
-0.943788722740077 0
-0.943559770813196 0
-0.943330939521895 0
-0.943102228739112 0
-0.94287363833799 0
-0.942645168191869 0
-0.942416818174291 0
-0.942188588158995 0
-0.941960478019921 0
-0.941732487631208 0
-0.94150461686719 0
-0.941276865602401 0
-0.941049233711572 0
-0.940821721069632 0
-0.940594327551704 0
-0.940367053033108 0
-0.940139897389361 0
-0.939912860496174 0
-0.939685942229453 0
-0.939459142465297 0
-0.939232461080002 0
-0.939005897950056 0
-0.938779452952139 0
-0.938553125963126 0
-0.938326916860084 0
-0.938100825520269 0
-0.937874851821134 0
-0.937648995640318 0
-0.937423256855654 0
-0.937197635345164 0
-0.93697213098706 0
-0.936746743659746 0
-0.936521473241811 0
-0.936296319612036 0
-0.93607128264939 0
-0.935846362233029 0
-0.935621558242296 0
-0.935396870556725 0
-0.935172299056032 0
-0.934947843620124 0
-0.934723504129091 0
-0.934499280463209 0
-0.93427517250294 0
-0.934051180128932 0
-0.933827303222017 0
-0.933603541663209 0
-0.933379895333709 0
-0.9331563641149 0
-0.932932947888347 0
-0.932709646535799 0
-0.932486459939188 0
-0.932263387980627 0
-0.93204043054241 0
-0.931817587507012 0
-0.931594858757092 0
-0.931372244175484 0
-0.931149743645207 0
-0.930927357049458 0
-0.930705084271612 0
-0.930482925195225 0
-0.93026087970403 0
-0.93003894768194 0
-0.929817129013044 0
-0.92959542358161 0
-0.929373831272082 0
-0.929152351969082 0
-0.928930985557407 0
-0.928709731922031 0
-0.928488590948104 0
-0.92826756252095 0
-0.928046646526069 0
-0.927825842849137 0
-0.927605151376001 0
-0.927384571992685 0
-0.927164104585385 0
-0.92694374904047 0
-0.926723505244483 0
-0.926503373084139 0
-0.926283352446324 0
-0.926063443218099 0
-0.925843645286693 0
-0.925623958539508 0
-0.925404382864116 0
-0.92518491814826 0
-0.924965564279853 0
-0.924746321146978 0
-0.924527188637886 0
-0.924308166641 0
-0.924089255044908 0
-0.923870453738369 0
-0.923651762610309 0
-0.923433181549823 0
-0.923214710446171 0
-0.922996349188782 0
-0.922778097667251 0
-0.92255995577134 0
-0.922341923390976 0
-0.922124000416253 0
-0.921906186737428 0
-0.921688482244927 0
-0.921470886829336 0
-0.921253400381408 0
-0.921036022792061 0
-0.920818753952375 0
};
\addlegendentry{Ours w/ TTT}
\addplot [semithick, red]
table {%
-4.64112821723097 -inf
-4.08161405503319 -0.114239664257685
-3.84500907346876 -0.0905273392936157
-3.69270726109185 -0.0760454913259574
-3.58017046307866 -0.0760454913259574
-3.49087524809721 -0.0496923160679559
-3.41684573582902 -0.0496923160679559
-3.35361653420117 -0.0318345399346886
-3.29843381204164 -0.0261940347298441
-3.24947887481629 -0.0261940347298441
-3.20548749415393 -0.0261940347298441
-3.16554516922171 -0.0206963425791125
-3.12896895283769 -0.015334409883226
-3.09523532653668 -0.015334409883226
-3.0639341401233 -0.015334409883226
-3.03473807064304 -0.015334409883226
-3.00738172013532 -0.015334409883226
-2.98164691749365 -0.015334409883226
-2.95735213795141 -0.015334409883226
-2.93434472908776 -0.015334409883226
-2.91249509485201 -0.015334409883226
-2.8916922740864 -0.0101016930441435
-2.87184053060966 -0.0101016930441435
-2.85285668925671 -0.00499211045330045
-2.83466803023229 -0.00499211045330045
-2.81721060699545 -0.00499211045330045
-2.80042788938881 -0.00499211045330045
-2.78426965934896 -0.00499211045330045
-2.76869110479578 -0.00499211045330045
-2.75365207049635 -0.00499211045330045
-2.73911643436046 0
-2.72505158477991 0
-2.71142797998314 0
-2.69821877443013 0
-2.68539950036878 0
-2.67294779505899 0
-2.66084316602425 0
-2.6490667881411 0
-2.63760132752149 0
-2.62643078805165 0
-2.6155403771774 0
-2.60491638811013 0
-2.59454609610011 0
-2.58441766680807 0
-2.57452007512031 0
-2.56484303301072 0
-2.55537692526619 0
-2.54611275206889 0
-2.53704207757578 0
-2.52815698375906 0
-2.51945002887465 0
-2.51091421001276 0
-2.50254292925828 0
-2.4943299630515 0
-2.48626943439247 0
-2.47835578757832 0
-2.47058376520121 0
-2.46294838716867 0
-2.45544493153654 0
-2.44806891696971 0
-2.44081608666764 0
-2.43368239361021 0
-2.42666398699588 0
-2.4197571997584 0
-2.41295853706065 0
-2.40626466567538 0
-2.39967240417196 0
-2.39317871383686 0
-2.38678069026299 0
-2.38047555554961 0
-2.37426065106043 0
-2.36813343069262 0
-2.36209145461404 0
-2.35613238343017 0
-2.35025397274589 0
-2.34445406809036 0
-2.33873060017638 0
-2.33308158046807 0
-2.32750509703317 0
-2.3219993106582 0
-2.31656245120687 0
-2.3111928142036 0
-2.3058887576257 0
-2.30064869888907 0
-2.29547111201357 0
-2.29035452495543 0
-2.28529751709493 0
-2.28029871686871 0
-2.27535679953681 0
-2.27047048507523 0
-2.2656385361859 0
-2.260859756416 0
-2.25613298837971 0
-2.25145711207565 0
-2.24683104329398 0
-2.24225373210737 0
-2.23772416144078 0
-2.23324134571498 0
-2.22880432955934 0
-2.2244121865898 0
-2.22006401824798 0
-2.21575895269777 0
-2.21149614377618 0
-2.20727476999512 0
-2.20309403359121 0
-2.19895315962095 0
-2.19485139509856 0
-2.19078800817422 0
-2.18676228735035 0
-2.18277354073385 0
-2.17882109532248 0
-2.17490429632332 0
-2.1710225065017 0
-2.16717510555903 0
-2.1633614895379 0
-2.15958107025305 0
-2.15583327474696 0
-2.15211754476872 0
-2.14843333627489 0
-2.14478011895155 0
-2.1411573757561 0
-2.13756460247817 0
-2.13400130731837 0
-2.13046701048436 0
-2.12696124380311 0
-2.12348355034873 0
-2.12003348408503 0
-2.11661060952227 0
-2.11321450138721 0
-2.10984474430605 0
-2.10650093249954 0
-2.10318266948972 0
-2.09988956781783 0
-2.0966212487728 0
-2.09337734212988 0
-2.09015748589896 0
-2.08696132608216 0
-2.08378851644029 0
-2.08063871826771 0
-2.07751160017542 0
-2.07440683788177 0
-2.0713241140107 0
-2.06826311789699 0
-2.06522354539845 0
-2.06220509871455 0
-2.0592074862113 0
-2.05623042225219 0
-2.05327362703486 0
-2.05033682643329 0
-2.04741975184526 0
-2.04452214004496 0
-2.04164373304045 0
-2.0387842779358 0
-2.03594352679779 0
-2.03312123652684 0
-2.03031716873224 0
-2.0275310896113 0
-2.02476276983232 0
-2.02201198442138 0
-2.01927851265257 0
-2.01656213794177 0
-2.01386264774359 0
-2.01117983345164 0
-2.00851349030178 0
-2.00586341727832 0
-2.00322941702307 0
-2.0006112957472 0
-1.99800886314562 0
-1.99542193231402 0
-1.99285031966828 0
-1.99029384486634 0
-1.98775233073224 0
-1.98522560318252 0
-1.98271349115461 0
-1.98021582653734 0
-1.97773244410346 0
-1.97526318144402 0
-1.97280787890466 0
-1.97036637952366 0
-1.96793852897172 0
-1.96552417549342 0
-1.96312316985033 0
-1.9607353652656 0
-1.95836061737018 0
-1.9559987841504 0
-1.95364972589703 0
-1.95131330515568 0
-1.94898938667854 0
-1.94667783737739 0
-1.9443785262779 0
-1.94209132447505 0
-1.93981610508981 0
-1.93755274322686 0
-1.9353011159335 0
-1.93306110215954 0
-1.93083258271825 0
-1.92861544024833 0
-1.9264095591768 0
-1.92421482568283 0
-1.92203112766257 0
-1.91985835469471 0
-1.91769639800704 0
-1.91554515044372 0
-1.91340450643346 0
-1.91127436195839 0
-1.90915461452378 0
-1.90704516312838 0
-1.90494590823561 0
-1.90285675174533 0
-1.90077759696639 0
-1.89870834858968 0
-1.89664891266202 0
-1.89459919656049 0
-1.89255910896747 0
-1.89052855984621 0
-1.88850746041699 0
-1.88649572313385 0
-1.8844932616618 0
-1.8824999908546 0
-1.88051582673307 0
-1.8785406864638 0
-1.87657448833845 0
-1.87461715175343 0
-1.8726685971901 0
-1.87072874619538 0
-1.8687975213628 0
-1.86687484631393 0
-1.86496064568032 0
-1.86305484508571 0
-1.86115737112872 0
-1.85926815136589 0
-1.85738711429508 0
-1.85551418933921 0
-1.8536493068304 0
-1.85179239799442 0
-1.84994339493543 0
-1.84810223062115 0
-1.84626883886822 0
-1.84444315432795 0
-1.84262511247234 0
-1.84081464958041 0
-1.83901170272476 0
-1.8372162097585 0
-1.83542810930235 0
-1.83364734073206 0
-1.83187384416609 0
-1.83010756045353 0
-1.82834843116225 0
-1.82659639856729 0
-1.82485140563953 0
-1.82311339603451 0
-1.82138231408155 0
-1.81965810477302 0
-1.81794071375388 0
-1.81623008731136 0
-1.81452617236494 0
-1.81282891645639 0
-1.81113826774016 0
-1.8094541749738 0
-1.8077765875087 0
-1.80610545528093 0
-1.80444072880226 0
-1.8027823591514 0
-1.80113029796532 0
-1.79948449743087 0
-1.79784491027637 0
-1.79621148976357 0
-1.79458418967958 0
-1.79296296432906 0
-1.79134776852651 0
-1.78973855758871 0
-1.78813528732731 0
-1.78653791404157 0
-1.78494639451115 0
-1.78336068598916 0
-1.78178074619524 0
-1.7802065333088 0
-1.77863800596238 0
-1.77707512323511 0
-1.77551784464634 0
-1.77396613014931 0
-1.77241994012501 0
-1.77087923537607 0
-1.76934397712082 0
-1.76781412698744 0
-1.76628964700818 0
-1.76477049961374 0
-1.76325664762767 0
-1.76174805426095 0
-1.76024468310663 0
-1.7587464981345 0
-1.75725346368599 0
-1.75576554446901 0
-1.75428270555299 0
-1.75280491236391 0
-1.75133213067953 0
-1.74986432662458 0
-1.7484014666661 0
-1.74694351760885 0
-1.74549044659079 0
-1.74404222107864 0
-1.74259880886349 0
-1.74116017805651 0
-1.73972629708473 0
-1.73829713468689 0
-1.73687265990932 0
-1.73545284210197 0
-1.73403765091437 0
-1.73262705629184 0
-1.73122102847155 0
-1.72981953797887 0
-1.72842255562356 0
-1.72703005249617 0
-1.72564199996445 0
-1.72425836966982 0
-1.72287913352386 0
-1.72150426370495 0
-1.72013373265483 0
-1.71876751307534 0
-1.71740557792513 0
-1.71604790041649 0
-1.7146944540121 0
-1.71334521242202 0
-1.71200014960057 0
-1.71065923974332 0
-1.70932245728411 0
-1.70798977689216 0
-1.70666117346915 0
-1.70533662214641 0
-1.70401609828214 0
-1.70269957745859 0
-1.70138703547944 0
-1.70007844836708 0
-1.69877379235998 0
-1.69747304391013 0
-1.69617617968047 0
-1.69488317654238 0
-1.6935940115732 0
-1.69230866205379 0
-1.69102710546617 0
-1.68974931949109 0
-1.68847528200573 0
-1.6872049710814 0
-1.68593836498128 0
-1.68467544215817 0
-1.68341618125232 0
-1.68216056108922 0
-1.6809085606775 0
-1.67966015920683 0
-1.6784153360458 0
-1.67717407073991 0
-1.67593634300956 0
-1.67470213274802 0
-1.67347142001951 0
-1.67224418505727 0
-1.67102040826162 0
-1.6698000701981 0
-1.66858315159562 0
-1.66736963334466 0
-1.66615949649542 0
-1.66495272225606 0
-1.66374929199097 0
-1.66254918721903 0
-1.66135238961191 0
-1.66015888099239 0
-1.65896864333267 0
-1.65778165875281 0
-1.65659790951905 0
-1.65541737804226 0
-1.65424004687634 0
-1.65306589871671 0
-1.65189491639875 0
-1.65072708289632 0
-1.64956238132026 0
-1.64840079491691 0
-1.64724230706672 0
-1.64608690128275 0
-1.64493456120932 0
-1.64378527062058 0
-1.64263901341918 0
-1.64149577363488 0
-1.64035553542322 0
-1.63921828306423 0
-1.63808400096111 0
-1.63695267363894 0
-1.63582428574343 0
-1.63469882203965 0
-1.63357626741081 0
-1.63245660685704 0
-1.6313398254942 0
-1.63022590855266 0
-1.62911484137614 0
-1.6280066094206 0
-1.626901198253 0
-1.62579859355028 0
-1.62469878109817 0
-1.62360174679012 0
-1.62250747662621 0
-1.62141595671209 0
-1.62032717325789 0
-1.61924111257722 0
-1.6181577610861 0
-1.61707710530194 0
-1.61599913184257 0
-1.61492382742521 0
-1.61385117886549 0
-1.61278117307652 0
-1.61171379706788 0
-1.61064903794469 0
-1.60958688290671 0
-1.60852731924735 0
-1.60747033435282 0
-1.6064159157012 0
-1.60536405086156 0
-1.60431472749307 0
-1.60326793334414 0
-1.60222365625154 0
-1.60118188413959 0
-1.6001426050193 0
-1.59910580698755 0
-1.59807147822626 0
-1.59703960700157 0
-1.59601018166309 0
-1.59498319064306 0
-1.59395862245561 0
-1.59293646569595 0
-1.59191670903963 0
-1.59089934124181 0
-1.58988435113645 0
-1.58887172763565 0
-1.58786145972888 0
-1.58685353648226 0
-1.58584794703787 0
-1.58484468061305 0
-1.58384372649966 0
-1.58284507406348 0
-1.58184871274343 0
-1.58085463205099 0
-1.57986282156948 0
-1.57887327095343 0
-1.57788596992792 0
-1.57690090828795 0
-1.57591807589782 0
-1.57493746269046 0
-1.57395905866686 0
-1.57298285389542 0
-1.57200883851137 0
-1.57103700271618 0
-1.57006733677693 0
-1.56909983102576 0
-1.56813447585927 0
-1.56717126173796 0
-1.56621017918568 0
-1.56525121878904 0
-1.56429437119685 0
-1.56333962711962 0
-1.56238697732899 0
-1.56143641265718 0
-1.56048792399648 0
-1.55954150229874 0
-1.55859713857481 0
-1.55765482389407 0
-1.5567145493839 0
-1.55577630622919 0
-1.55484008567184 0
-1.55390587901025 0
-1.55297367759889 0
-1.55204347284773 0
-1.55111525622187 0
-1.550189019241 0
-1.54926475347893 0
-1.5483424505632 0
-1.54742210217453 0
-1.54650370004645 0
-1.54558723596481 0
-1.54467270176736 0
-1.5437600893433 0
-1.54284939063286 0
-1.54194059762685 0
-1.54103370236628 0
-1.5401286969419 0
-1.5392255734938 0
-1.538324324211 0
-1.53742494133108 0
-1.5365274171397 0
-1.53563174397028 0
-1.53473791420357 0
-1.53384592026726 0
-1.53295575463561 0
-1.53206740982905 0
-1.53118087841383 0
-1.53029615300163 0
-1.52941322624918 0
-1.52853209085791 0
-1.5276527395736 0
-1.52677516518597 0
-1.5258993605284 0
-1.52502531847751 0
-1.52415303195287 0
-1.5232824939166 0
-1.52241369737308 0
-1.52154663536857 0
-1.52068130099092 0
-1.51981768736919 0
-1.51895578767336 0
-1.518095595114 0
-1.51723710294194 0
-1.51638030444795 0
-1.51552519296243 0
-1.5146717618551 0
-1.5138200045347 0
-1.51296991444867 0
-1.51212148508284 0
-1.51127470996117 0
-1.51042958264541 0
-1.50958609673481 0
-1.50874424586587 0
-1.50790402371201 0
-1.5070654239833 0
-1.50622844042618 0
-1.50539306682316 0
-1.50455929699259 0
-1.50372712478833 0
-1.50289654409951 0
-1.50206754885025 0
-1.50124013299941 0
-1.5004142905403 0
-1.49959001550044 0
-1.49876730194129 0
-1.49794614395799 0
-1.49712653567912 0
-1.49630847126643 0
-1.49549194491461 0
-1.49467695085103 0
-1.49386348333548 0
-1.49305153665998 0
-1.49224110514847 0
-1.49143218315663 0
-1.49062476507161 0
-1.48981884531182 0
-1.48901441832666 0
-1.48821147859634 0
-1.48741002063163 0
-1.48661003897362 0
-1.48581152819351 0
-1.48501448289241 0
-1.48421889770108 0
-1.48342476727973 0
-1.48263208631784 0
-1.48184084953389 0
-1.48105105167517 0
-1.48026268751759 0
-1.47947575186546 0
-1.47869023955127 0
-1.47790614543551 0
-1.47712346440645 0
-1.47634219137995 0
-1.47556232129925 0
-1.4747838491348 0
-1.47400676988404 0
-1.4732310785712 0
-1.47245677024716 0
-1.47168383998919 0
-1.47091228290081 0
-1.4701420941116 0
-1.46937326877698 0
-1.46860580207808 0
-1.46783968922152 0
-1.46707492543925 0
-1.46631150598835 0
-1.46554942615088 0
-1.46478868123369 0
-1.46402926656825 0
-1.46327117751047 0
-1.46251440944056 0
-1.46175895776281 0
-1.46100481790546 0
-1.46025198532054 0
-1.45950045548368 0
-1.45875022389394 0
-1.4580012860737 0
-1.45725363756843 0
-1.4565072739466 0
-1.45576219079946 0
-1.45501838374092 0
-1.4542758484074 0
-1.45353458045765 0
-1.45279457557261 0
-1.45205582945528 0
-1.45131833783053 0
-1.45058209644498 0
-1.44984710106685 0
-1.4491133474858 0
-1.44838083151279 0
-1.44764954897996 0
-1.44691949574046 0
-1.44619066766831 0
-1.44546306065828 0
-1.44473667062572 0
-1.44401149350646 0
-1.44328752525666 0
-1.44256476185264 0
-1.4418431992908 0
-1.44112283358747 0
-1.44040366077874 0
-1.43968567692038 0
-1.43896887808769 0
-1.43825326037537 0
-1.43753881989738 0
-1.43682555278684 0
-1.4361134551959 0
-1.43540252329558 0
-1.4346927532757 0
-1.43398414134471 0
-1.4332766837296 0
-1.43257037667577 0
-1.43186521644691 0
-1.43116119932486 0
-1.43045832160954 0
-1.4297565796188 0
-1.42905596968829 0
-1.42835648817138 0
-1.42765813143905 0
-1.42696089587973 0
-1.42626477789923 0
-1.4255697739206 0
-1.42487588038407 0
-1.42418309374686 0
-1.42349141048316 0
-1.42280082708395 0
-1.42211134005694 0
-1.42142294592644 0
-1.42073564123325 0
-1.42004942253459 0
-1.41936428640396 0
-1.41868022943105 0
-1.41799724822165 0
-1.41731533939753 0
-1.41663449959635 0
-1.41595472547156 0
-1.41527601369229 0
-1.41459836094328 0
-1.41392176392475 0
-1.41324621935232 0
-1.41257172395693 0
-1.4118982744847 0
-1.41122586769689 0
-1.41055450036975 0
-1.40988416929449 0
-1.40921487127714 0
-1.40854660313848 0
-1.40787936171392 0
-1.40721314385346 0
-1.40654794642158 0
-1.40588376629711 0
-1.40522060037322 0
-1.40455844555725 0
-1.40389729877071 0
-1.4032371569491 0
-1.40257801704191 0
-1.40191987601249 0
-1.40126273083796 0
-1.40060657850914 0
-1.39995141603051 0
-1.39929724042003 0
-1.39864404870914 0
-1.39799183794268 0
-1.39734060517874 0
-1.39669034748865 0
-1.39604106195686 0
-1.39539274568091 0
-1.39474539577127 0
-1.39409900935135 0
-1.39345358355737 0
-1.3928091155383 0
-1.39216560245579 0
-1.39152304148409 0
-1.39088142980995 0
-1.39024076463259 0
-1.38960104316362 0
-1.38896226262693 0
-1.38832442025865 0
-1.38768751330707 0
-1.38705153903257 0
-1.38641649470755 0
-1.38578237761634 0
-1.38514918505518 0
-1.3845169143321 0
-1.38388556276686 0
-1.38325512769091 0
-1.38262560644731 0
-1.38199699639063 0
-1.38136929488693 0
-1.38074249931367 0
-1.38011660705966 0
-1.37949161552496 0
-1.37886752212086 0
-1.37824432426977 0
-1.37762201940522 0
-1.37700060497171 0
-1.37638007842472 0
-1.37576043723063 0
-1.37514167886663 0
-1.37452380082069 0
-1.37390680059147 0
-1.37329067568829 0
-1.37267542363106 0
-1.3720610419502 0
-1.37144752818661 0
-1.37083487989159 0
-1.37022309462678 0
-1.36961216996414 0
-1.36900210348582 0
-1.36839289278418 0
-1.36778453546168 0
-1.36717702913085 0
-1.36657037141422 0
-1.36596455994426 0
-1.36535959236336 0
-1.36475546632372 0
-1.36415217948735 0
-1.36354972952596 0
-1.36294811412096 0
-1.36234733096339 0
-1.36174737775382 0
-1.36114825220237 0
-1.36054995202861 0
-1.35995247496154 0
-1.35935581873949 0
-1.35875998111013 0
-1.35816495983036 0
-1.35757075266631 0
-1.35697735739324 0
-1.35638477179555 0
-1.35579299366668 0
-1.35520202080906 0
-1.35461185103412 0
-1.35402248216217 0
-1.35343391202238 0
-1.35284613845275 0
-1.35225915930004 0
-1.35167297241973 0
-1.35108757567597 0
-1.35050296694154 0
-1.34991914409778 0
-1.34933610503459 0
-1.34875384765033 0
-1.34817236985184 0
-1.34759166955432 0
-1.34701174468133 0
-1.34643259316475 0
-1.3458542129447 0
-1.34527660196955 0
-1.34469975819582 0
-1.34412367958818 0
-1.34354836411936 0
-1.34297380977016 0
-1.34240001452939 0
-1.3418269763938 0
-1.34125469336808 0
-1.34068316346476 0
-1.34011238470426 0
-1.33954235511475 0
-1.33897307273218 0
-1.3384045356002 0
-1.33783674177014 0
-1.33726968930096 0
-1.33670337625921 0
-1.336137800719 0
-1.33557296076196 0
-1.33500885447718 0
-1.33444547996119 0
-1.33388283531793 0
-1.33332091865869 0
-1.33275972810208 0
-1.332199261774 0
-1.3316395178076 0
-1.33108049434322 0
-1.3305221895284 0
-1.32996460151779 0
-1.32940772847314 0
-1.32885156856329 0
-1.32829611996408 0
-1.32774138085834 0
-1.32718734943587 0
-1.32663402389338 0
-1.32608140243445 0
-1.32552948326955 0
-1.32497826461591 0
-1.32442774469758 0
-1.32387792174534 0
-1.32332879399669 0
-1.32278035969579 0
-1.32223261709346 0
-1.32168556444712 0
-1.32113920002077 0
-1.32059352208496 0
-1.32004852891674 0
-1.31950421879964 0
-1.31896059002364 0
-1.31841764088515 0
-1.31787536968692 0
-1.31733377473808 0
-1.31679285435408 0
-1.31625260685664 0
-1.31571303057375 0
-1.31517412383962 0
-1.31463588499464 0
-1.31409831238539 0
-1.31356140436455 0
-1.31302515929092 0
-1.31248957552939 0
-1.31195465145085 0
-1.31142038543224 0
-1.31088677585646 0
-1.31035382111237 0
-1.30982151959476 0
-1.30928986970431 0
-1.30875886984756 0
-1.3082285184369 0
-1.30769881389052 0
-1.3071697546324 0
-1.30664133909226 0
-1.30611356570556 0
-1.30558643291344 0
-1.30505993916273 0
-1.30453408290587 0
-1.30400886260096 0
-1.30348427671164 0
-1.30296032370715 0
-1.30243700206224 0
-1.30191431025717 0
-1.30139224677769 0
-1.30087081011499 0
-1.30034999876571 0
-1.29982981123186 0
-1.29931024602086 0
-1.29879130164547 0
-1.29827297662376 0
-1.29775526947911 0
-1.29723817874017 0
-1.29672170294086 0
-1.2962058406203 0
-1.29569059032281 0
-1.29517595059791 0
-1.29466192000024 0
-1.29414849708958 0
-1.29363568043082 0
-1.2931234685939 0
-1.29261186015386 0
-1.29210085369072 0
-1.29159044778954 0
-1.29108064104036 0
-1.29057143203815 0
-1.29006281938285 0
-1.28955480167931 0
-1.28904737753724 0
-1.28854054557126 0
-1.28803430440081 0
-1.28752865265015 0
-1.28702358894834 0
-1.28651911192924 0
-1.28601522023143 0
-1.28551191249826 0
-1.28500918737775 0
-1.28450704352266 0
-1.28400547959036 0
-1.28350449424293 0
-1.28300408614701 0
-1.2825042539739 0
-1.28200499639944 0
-1.28150631210406 0
-1.28100819977271 0
-1.28051065809487 0
-1.28001368576453 0
-1.27951728148014 0
-1.27902144394461 0
-1.27852617186529 0
-1.27803146395396 0
-1.27753731892678 0
-1.2770437355043 0
-1.27655071241141 0
-1.27605824837735 0
-1.27556634213569 0
-1.27507499242428 0
-1.27458419798525 0
-1.27409395756499 0
-1.27360426991415 0
-1.27311513378758 0
-1.27262654794433 0
-1.27213851114765 0
-1.27165102216494 0
-1.27116407976777 0
-1.2706776827318 0
-1.27019182983683 0
-1.26970651986673 0
-1.26922175160947 0
-1.26873752385704 0
-1.2682538354055 0
-1.26777068505489 0
-1.26728807160929 0
-1.26680599387673 0
-1.26632445066922 0
-1.26584344080273 0
-1.26536296309713 0
-1.26488301637622 0
-1.2644035994677 0
-1.26392471120315 0
-1.26344635041798 0
-1.26296851595149 0
-1.26249120664676 0
-1.26201442135073 0
-1.26153815891408 0
-1.26106241819132 0
-1.26058719804068 0
-1.26011249732415 0
-1.25963831490745 0
-1.25916464966 0
-1.25869150045494 0
-1.25821886616905 0
-1.25774674568281 0
-1.25727513788033 0
-1.25680404164935 0
-1.25633345588122 0
-1.25586337947092 0
-1.25539381131698 0
-1.25492475032152 0
-1.25445619539019 0
-1.25398814543222 0
-1.25352059936031 0
-1.25305355609071 0
-1.25258701454314 0
-1.25212097364082 0
-1.25165543231039 0
-1.251190389482 0
-1.25072584408917 0
-1.25026179506889 0
-1.24979824136151 0
-1.24933518191081 0
-1.24887261566391 0
-1.24841054157133 0
-1.24794895858689 0
-1.24748786566777 0
-1.24702726177447 0
-1.24656714587078 0
-1.2461075169238 0
-1.24564837390387 0
-1.24518971578464 0
-1.24473154154297 0
-1.24427385015897 0
-1.24381664061597 0
-1.24335991190051 0
-1.24290366300232 0
-1.24244789291431 0
-1.24199260063256 0
-1.24153778515631 0
-1.24108344548792 0
-1.24062958063291 0
-1.24017618959988 0
-1.23972327140055 0
-1.23927082504974 0
-1.23881884956532 0
-1.23836734396824 0
-1.2379163072825 0
-1.23746573853513 0
-1.2370156367562 0
-1.23656600097876 0
-1.2361168302389 0
-1.23566812357568 0
-1.23521988003113 0
-1.23477209865025 0
-1.23432477848098 0
-1.23387791857422 0
-1.23343151798378 0
-1.2329855757664 0
-1.23254009098169 0
-1.2320950626922 0
-1.23165048996331 0
-1.2312063718633 0
-1.23076270746329 0
-1.23031949583725 0
-1.22987673606199 0
-1.22943442721711 0
-1.22899256838507 0
-1.22855115865107 0
-1.22811019710315 0
-1.22766968283208 0
-1.22722961493142 0
-1.22678999249749 0
-1.22635081462932 0
-1.2259120804287 0
-1.22547378900013 0
-1.2250359394508 0
-1.22459853089063 0
-1.22416156243221 0
-1.22372503319081 0
-1.22328894228435 0
-1.22285328883342 0
-1.22241807196126 0
-1.22198329079373 0
-1.22154894445931 0
-1.2211150320891 0
-1.22068155281681 0
-1.22024850577873 0
-1.21981589011372 0
-1.21938370496323 0
-1.21895194947128 0
-1.2185206227844 0
-1.21808972405171 0
-1.21765925242482 0
-1.21722920705787 0
-1.21679958710754 0
-1.21637039173296 0
-1.21594162009579 0
-1.21551327136016 0
-1.21508534469267 0
-1.21465783926237 0
-1.21423075424077 0
-1.21380408880183 0
-1.21337784212193 0
-1.21295201337988 0
-1.21252660175691 0
-1.21210160643663 0
-1.21167702660506 0
-1.21125286145061 0
-1.21082911016406 0
-1.21040577193855 0
-1.20998284596959 0
-1.20956033145503 0
-1.20913822759506 0
-1.20871653359219 0
-1.20829524865127 0
-1.20787437197945 0
-1.20745390278619 0
-1.20703384028324 0
-1.20661418368462 0
-1.20619493220666 0
-1.20577608506792 0
-1.20535764148925 0
-1.20493960069372 0
-1.20452196190668 0
-1.20410472435568 0
-1.2036878872705 0
-1.20327144988315 0
-1.20285541142783 0
-1.20243977114096 0
-1.20202452826111 0
-1.20160968202908 0
-1.20119523168782 0
-1.20078117648245 0
-1.20036751566023 0
-1.19995424847059 0
-1.1995413741651 0
-1.19912889199746 0
-1.19871680122347 0
-1.19830510110109 0
-1.19789379089036 0
-1.19748286985342 0
-1.19707233725451 0
-1.19666219235995 0
-1.19625243443816 0
-1.19584306275958 0
-1.19543407659676 0
-1.19502547522427 0
-1.19461725791875 0
-1.19420942395886 0
-1.1938019726253 0
-1.19339490320079 0
-1.19298821497006 0
-1.19258190721985 0
-1.19217597923891 0
-1.19177043031797 0
-1.19136525974975 0
-1.19096046682895 0
-1.19055605085223 0
-1.19015201111823 0
-1.18974834692754 0
-1.18934505758268 0
-1.18894214238813 0
-1.18853960065031 0
-1.18813743167754 0
-1.1877356347801 0
-1.18733420927014 0
-1.18693315446174 0
-1.18653246967088 0
-1.18613215421541 0
-1.18573220741509 0
-1.18533262859155 0
-1.18493341706829 0
-1.18453457217066 0
-1.18413609322588 0
-1.18373797956303 0
-1.18334023051301 0
-1.18294284540857 0
-1.1825458235843 0
-1.18214916437659 0
-1.18175286712367 0
-1.18135693116556 0
-1.18096135584409 0
-1.1805661405029 0
-1.1801712844874 0
-1.17977678714479 0
-1.17938264782406 0
-1.17898886587596 0
-1.17859544065301 0
-1.17820237150947 0
-1.17780965780137 0
-1.17741729888649 0
-1.17702529412433 0
-1.17663364287614 0
-1.17624234450488 0
-1.17585139837524 0
-1.17546080385364 0
-1.17507056030818 0
-1.17468066710867 0
-1.17429112362662 0
-1.17390192923524 0
-1.17351308330941 0
-1.17312458522568 0
-1.17273643436228 0
-1.17234863009913 0
-1.17196117181776 0
-1.1715740589014 0
-1.1711872907349 0
-1.17080086670476 0
-1.17041478619913 0
-1.17002904860776 0
-1.16964365332205 0
-1.16925859973501 0
-1.16887388724126 0
-1.16848951523704 0
-1.16810548312018 0
-1.1677217902901 0
-1.16733843614784 0
-1.16695542009598 0
-1.16657274153871 0
-1.1661903998818 0
-1.16580839453256 0
-1.16542672489988 0
-1.16504539039421 0
-1.16466439042754 0
-1.16428372441342 0
-1.16390339176693 0
-1.16352339190469 0
-1.16314372424485 0
-1.16276438820707 0
-1.16238538321255 0
-1.16200670868401 0
-1.16162836404565 0
-1.16125034872319 0
-1.16087266214385 0
-1.16049530373634 0
-1.16011827293087 0
-1.1597415691591 0
-1.15936519185419 0
-1.15898914045079 0
-1.15861341438499 0
-1.15823801309434 0
-1.15786293601786 0
-1.15748818259604 0
-1.15711375227077 0
-1.15673964448543 0
-1.15636585868481 0
-1.15599239431513 0
-1.15561925082406 0
-1.15524642766067 0
-1.15487392427547 0
-1.15450174012035 0
-1.15412987464864 0
-1.15375832731505 0
-1.15338709757571 0
-1.15301618488813 0
-1.15264558871121 0
-1.15227530850522 0
-1.15190534373185 0
-1.15153569385412 0
-1.15116635833645 0
-1.15079733664461 0
-1.15042862824573 0
-1.1500602326083 0
-1.14969214920217 0
-1.14932437749853 0
-1.1489569169699 0
-1.14858976709016 0
-1.14822292733451 0
-1.14785639717947 0
-1.14749017610291 0
-1.147124263584 0
-1.14675865910323 0
-1.14639336214241 0
-1.14602837218463 0
-1.14566368871431 0
-1.14529931121715 0
-1.14493523918017 0
-1.14457147209164 0
-1.14420800944115 0
-1.14384485071954 0
-1.14348199541895 0
-1.14311944303279 0
-1.14275719305573 0
-1.14239524498369 0
-1.14203359831388 0
-1.14167225254473 0
-1.14131120717596 0
-1.14095046170851 0
-1.14059001564457 0
-1.14022986848756 0
-1.13987001974215 0
-1.13951046891423 0
-1.13915121551092 0
-1.13879225904056 0
-1.1384335990127 0
-1.13807523493812 0
-1.1377171663288 0
-1.13735939269794 0
-1.13700191355992 0
-1.13664472843033 0
-1.13628783682595 0
-1.13593123826477 0
-1.13557493226593 0
-1.13521891834978 0
-1.13486319603785 0
-1.13450776485282 0
-1.13415262431857 0
-1.13379777396013 0
-1.1334432133037 0
-1.13308894187663 0
-1.13273495920744 0
-1.13238126482579 0
-1.13202785826249 0
-1.1316747390495 0
-1.13132190671992 0
-1.13096936080799 0
-1.13061710084906 0
-1.13026512637965 0
-1.12991343693737 0
-1.12956203206097 0
-1.12921091129032 0
-1.1288600741664 0
-1.12850952023129 0
-1.1281592490282 0
-1.12780926010143 0
-1.12745955299639 0
-1.12711012725958 0
-1.1267609824386 0
-1.12641211808212 0
-1.12606353373994 0
-1.12571522896289 0
-1.12536720330292 0
-1.12501945631304 0
-1.12467198754733 0
-1.12432479656096 0
-1.12397788291013 0
-1.12363124615214 0
-1.12328488584532 0
-1.12293880154908 0
-1.12259299282386 0
-1.12224745923117 0
-1.12190220033354 0
-1.12155721569458 0
-1.12121250487891 0
-1.12086806745218 0
-1.1205239029811 0
-1.1201800110334 0
-1.11983639117781 0
-1.11949304298413 0
-1.11914996602313 0
-1.11880715986664 0
-1.11846462408747 0
-1.11812235825946 0
-1.11778036195744 0
-1.11743863475727 0
-1.11709717623578 0
-1.11675598597082 0
-1.11641506354122 0
-1.11607440852681 0
-1.11573402050841 0
-1.11539389906781 0
-1.11505404378779 0
-1.11471445425212 0
-1.11437513004553 0
-1.11403607075373 0
-1.11369727596339 0
-1.11335874526217 0
-1.11302047823866 0
-1.11268247448245 0
-1.11234473358405 0
-1.11200725513494 0
-1.11167003872756 0
-1.11133308395528 0
-1.11099639041244 0
-1.1106599576943 0
-1.11032378539708 0
-1.10998787311792 0
-1.10965222045489 0
-1.10931682700702 0
-1.10898169237423 0
-1.1086468161574 0
-1.10831219795832 0
-1.10797783737968 0
-1.10764373402512 0
-1.10730988749917 0
-1.10697629740729 0
-1.10664296335583 0
-1.10630988495205 0
-1.10597706180413 0
-1.10564449352113 0
-1.10531217971301 0
-1.10498011999064 0
-1.10464831396575 0
-1.10431676125101 0
-1.10398546145992 0
-1.10365441420691 0
-1.10332361910726 0
-1.10299307577714 0
-1.10266278383361 0
-1.10233274289457 0
-1.10200295257881 0
-1.10167341250601 0
-1.10134412229667 0
-1.10101508157218 0
-1.10068628995478 0
-1.10035774706759 0
-1.10002945253455 0
-1.09970140598047 0
-1.09937360703101 0
-1.09904605531269 0
-1.09871875045283 0
-1.09839169207965 0
-1.09806487982217 0
-1.09773831331025 0
-1.0974119921746 0
-1.09708591604676 0
-1.09676008455909 0
-1.09643449734477 0
-1.09610915403783 0
-1.09578405427309 0
-1.09545919768622 0
-1.09513458391369 0
-1.09481021259279 0
-1.0944860833616 0
-1.09416219585906 0
-1.09383854972486 0
-1.09351514459954 0
-1.09319198012441 0
-1.09286905594161 0
-1.09254637169404 0
-1.09222392702544 0
-1.0919017215803 0
-1.09157975500394 0
-1.09125802694243 0
-1.09093653704266 0
-1.09061528495228 0
-1.09029427031974 0
-1.08997349279424 0
-1.0896529520258 0
-1.08933264766517 0
-1.0890125793639 0
-1.0886927467743 0
-1.08837314954945 0
-1.0880537873432 0
-1.08773465981015 0
-1.08741576660568 0
-1.08709710738591 0
-1.08677868180772 0
-1.08646048952875 0
-1.0861425302074 0
-1.08582480350279 0
-1.08550730907483 0
-1.08519004658414 0
-1.0848730156921 0
-1.08455621606082 0
-1.08423964735317 0
-1.08392330923273 0
-1.08360720136382 0
-1.08329132341152 0
-1.08297567504161 0
-1.08266025592061 0
-1.08234506571576 0
-1.08203010409502 0
-1.0817153707271 0
-1.0814008652814 0
-1.08108658742805 0
-1.08077253683789 0
-1.08045871318247 0
-1.08014511613407 0
-1.07983174536567 0
-1.07951860055094 0
-1.07920568136428 0
-1.07889298748078 0
-1.07858051857623 0
-1.07826827432714 0
-1.07795625441069 0
-1.07764445850477 0
-1.07733288628796 0
-1.07702153743953 0
-1.07671041163944 0
-1.07639950856834 0
-1.07608882790757 0
-1.07577836933913 0
-1.07546813254573 0
-1.07515811721074 0
-1.07484832301822 0
-1.07453874965291 0
-1.07422939680019 0
-1.07392026414617 0
-1.07361135137757 0
-1.07330265818181 0
-1.07299418424697 0
-1.0726859292618 0
-1.07237789291571 0
-1.07207007489875 0
-1.07176247490166 0
-1.07145509261583 0
-1.07114792773328 0
-1.0708409799467 0
-1.07053424894944 0
-1.0702277344355 0
-1.06992143609949 0
-1.06961535363672 0
-1.06930948674311 0
-1.06900383511523 0
-1.06869839845028 0
-1.06839317644612 0
-1.06808816880123 0
-1.06778337521473 0
-1.06747879538638 0
-1.06717442901655 0
-1.06687027580626 0
-1.06656633545716 0
-1.0662626076715 0
-1.06595909215218 0
-1.06565578860272 0
-1.06535269672725 0
-1.06504981623052 0
-1.0647471468179 0
-1.06444468819539 0
-1.06414244006957 0
-1.06384040214767 0
-1.0635385741375 0
-1.0632369557475 0
-1.06293554668671 0
-1.06263434666477 0
-1.06233335539192 0
-1.06203257257903 0
-1.06173199793753 0
-1.06143163117948 0
-1.06113147201753 0
-1.06083152016491 0
-1.06053177533546 0
-1.06023223724361 0
-1.05993290560437 0
-1.05963378013336 0
-1.05933486054676 0
-1.05903614656135 0
-1.05873763789451 0
-1.05843933426417 0
-1.05814123538886 0
-1.05784334098769 0
-1.05754565078034 0
-1.05724816448706 0
-1.05695088182871 0
-1.05665380252667 0
-1.05635692630293 0
-1.05606025288004 0
-1.05576378198112 0
-1.05546751332984 0
-1.05517144665045 0
-1.05487558166777 0
-1.05457991810717 0
-1.05428445569459 0
-1.05398919415651 0
-1.05369413321998 0
-1.05339927261262 0
-1.05310461206259 0
-1.05281015129859 0
-1.0525158900499 0
-1.05222182804632 0
-1.05192796501823 0
-1.05163430069653 0
-1.05134083481268 0
-1.05104756709869 0
-1.05075449728708 0
-1.05046162511095 0
-1.05016895030392 0
-1.04987647260015 0
-1.04958419173434 0
-1.04929210744172 0
-1.04900021945806 0
-1.04870852751967 0
-1.04841703136336 0
-1.04812573072651 0
-1.047834625347 0
-1.04754371496325 0
-1.04725299931419 0
-1.04696247813929 0
-1.04667215117854 0
-1.04638201817245 0
-1.04609207886204 0
-1.04580233298886 0
-1.04551278029498 0
-1.04522342052297 0
-1.04493425341592 0
-1.04464527871745 0
-1.04435649617166 0
-1.04406790552319 0
-1.04377950651717 0
-1.04349129889924 0
-1.04320328241556 0
-1.04291545681278 0
-1.04262782183805 0
-1.04234037723905 0
-1.04205312276391 0
-1.04176605816132 0
-1.04147918318041 0
-1.04119249757086 0
-1.04090600108281 0
-1.04061969346689 0
-1.04033357447426 0
-1.04004764385654 0
-1.03976190136584 0
-1.03947634675478 0
-1.03919097977645 0
-1.03890580018443 0
-1.03862080773279 0
-1.03833600217608 0
-1.03805138326933 0
-1.03776695076806 0
-1.03748270442827 0
-1.03719864400642 0
-1.03691476925946 0
-1.03663107994484 0
-1.03634757582043 0
-1.03606425664464 0
-1.03578112217629 0
-1.03549817217471 0
-1.0352154063997 0
-1.03493282461151 0
-1.03465042657086 0
-1.03436821203896 0
-1.03408618077746 0
-1.03380433254848 0
-1.0335226671146 0
-1.03324118423888 0
-1.03295988368483 0
-1.0326787652164 0
-1.03239782859802 0
-1.03211707359458 0
-1.03183649997141 0
-1.03155610749431 0
-1.03127589592951 0
-1.03099586504372 0
-1.03071601460409 0
-1.0304363443782 0
-1.03015685413412 0
-1.02987754364033 0
-1.02959841266578 0
-1.02931946097984 0
-1.02904068835236 0
-1.0287620945536 0
-1.02848367935428 0
-1.02820544252555 0
-1.02792738383902 0
-1.0276495030667 0
-1.02737179998108 0
-1.02709427435506 0
-1.02681692596198 0
-1.02653975457563 0
-1.02626275997019 0
-1.02598594192033 0
-1.02570930020111 0
-1.02543283458803 0
-1.02515654485701 0
-1.02488043078443 0
-1.02460449214705 0
-1.0243287287221 0
-1.02405314028719 0
-1.02377772662039 0
-1.02350248750017 0
-1.02322742270543 0
-1.02295253201549 0
-1.02267781521009 0
-1.02240327206938 0
-1.02212890237393 0
-1.02185470590474 0
-1.02158068244319 0
-1.02130683177111 0
-1.02103315367072 0
-1.02075964792466 0
-1.02048631431599 0
-1.02021315262816 0
-1.01994016264503 0
-1.01966734415089 0
-1.01939469693041 0
-1.01912222076867 0
-1.01884991545118 0
-1.01857778076382 0
-1.01830581649289 0
-1.01803402242508 0
-1.01776239834749 0
-1.01749094404762 0
-1.01721965931337 0
-1.01694854393302 0
-1.01667759769526 0
-1.01640682038918 0
-1.01613621180425 0
-1.01586577173034 0
-1.01559549995773 0
-1.01532539627705 0
-1.01505546047937 0
-1.0147856923561 0
-1.01451609169908 0
-1.01424665830051 0
-1.01397739195299 0
-1.01370829244951 0
-1.01343935958342 0
-1.01317059314849 0
-1.01290199293883 0
-1.01263355874898 0
-1.01236529037382 0
-1.01209718760862 0
-1.01182925024905 0
-1.01156147809114 0
-1.01129387093128 0
-1.01102642856628 0
-1.01075915079329 0
-1.01049203740985 0
-1.01022508821386 0
-1.0099583030036 0
-1.00969168157773 0
-1.00942522373527 0
-1.00915892927561 0
-1.00889279799852 0
-1.00862682970411 0
-1.0083610241929 0
-1.00809538126574 0
-1.00782990072386 0
-1.00756458236884 0
-1.00729942600266 0
-1.00703443142761 0
-1.00676959844639 0
-1.00650492686203 0
-1.00624041647794 0
-1.00597606709786 0
-1.00571187852593 0
-1.0054478505666 0
-1.00518398302473 0
-1.00492027570548 0
-1.0046567284144 0
-1.00439334095739 0
-1.0041301131407 0
-1.00386704477091 0
-1.003604135655 0
-1.00334138560024 0
-1.00307879441431 0
-1.00281636190519 0
-1.00255408788124 0
-1.00229197215114 0
-1.00203001452395 0
-1.00176821480903 0
-1.00150657281614 0
-1.00124508835534 0
-1.00098376123704 0
-1.00072259127201 0
-1.00046157827135 0
-1.00020072204649 0
-0.99994002240922 0
-0.999679479171658 0
-0.999419092146259 0
-0.999158861145818 0
-0.998898785983465 0
-0.998638866472666 0
-0.998379102427222 0
-0.998119493661267 0
-0.997860039989268 0
-0.997600741226027 0
-0.997341597186673 0
-0.997082607686671 0
-0.996823772541811 0
-0.996565091568215 0
-0.996306564582332 0
-0.996048191400941 0
-0.995789971841145 0
-0.995531905720375 0
-0.995273992856386 0
-0.995016233067257 0
-0.994758626171393 0
-0.99450117198752 0
-0.994243870334687 0
-0.993986721032264 0
-0.993729723899943 0
-0.993472878757733 0
-0.993216185425966 0
-0.992959643725288 0
-0.992703253476667 0
-0.992447014501385 0
-0.992190926621042 0
-0.991934989657551 0
-0.991679203433142 0
-0.991423567770358 0
-0.991168082492055 0
-0.990912747421402 0
-0.99065756238188 0
-0.990402527197278 0
-0.9901476416917 0
-0.989892905689557 0
-0.989638319015567 0
-0.98938388149476 0
-0.989129592952471 0
-0.988875453214341 0
-0.988621462106318 0
-0.988367619454657 0
-0.988113925085913 0
-0.987860378826949 0
-0.987606980504928 0
-0.987353729947319 0
-0.987100626981888 0
-0.986847671436706 0
-0.986594863140142 0
-0.986342201920865 0
-0.986089687607843 0
-0.985837320030343 0
-0.985585099017928 0
-0.985333024400458 0
-0.98508109600809 0
-0.984829313671277 0
-0.984577677220763 0
-0.984326186487591 0
-0.984074841303095 0
-0.9838236414989 0
-0.983572586906926 0
-0.983321677359382 0
-0.983070912688769 0
-0.982820292727879 0
-0.98256981730979 0
-0.982319486267872 0
-0.98206929943578 0
-0.981819256647459 0
-0.98156935773714 0
-0.981319602539339 0
-0.981069990888857 0
-0.980820522620782 0
-0.980571197570483 0
-0.980322015573616 0
-0.980072976466116 0
-0.979824080084202 0
-0.979575326264374 0
-0.979326714843413 0
-0.979078245658382 0
-0.978829918546619 0
-0.978581733345744 0
-0.978333689893656 0
-0.978085788028529 0
-0.977838027588816 0
-0.977590408413246 0
-0.977342930340821 0
-0.977095593210823 0
-0.976848396862804 0
-0.976601341136593 0
-0.976354425872289 0
-0.976107650910267 0
-0.975861016091172 0
-0.97561452125592 0
-0.975368166245699 0
-0.975121950901966 0
-0.974875875066448 0
-0.974629938581142 0
-0.97438414128831 0
-0.974138483030486 0
-0.973892963650468 0
-0.97364758299132 0
-0.973402340896376 0
-0.97315723720923 0
-0.972912271773744 0
-0.972667444434043 0
-0.972422755034516 0
-0.972178203419815 0
-0.971933789434852 0
-0.971689512924805 0
-0.971445373735108 0
-0.97120137171146 0
-0.970957506699817 0
-0.970713778546396 0
-0.970470187097672 0
-0.970226732200379 0
-0.969983413701506 0
-0.969740231448303 0
-0.969497185288274 0
-0.969254275069178 0
-0.969011500639033 0
-0.968768861846107 0
-0.968526358538926 0
-0.968283990566268 0
-0.968041757777164 0
-0.967799660020897 0
-0.967557697147004 0
-0.967315869005271 0
-0.967074175445735 0
-0.966832616318686 0
-0.966591191474659 0
-0.966349900764443 0
-0.966108744039073 0
-0.965867721149831 0
-0.965626831948248 0
-0.965386076286103 0
-0.965145454015419 0
-0.964904964988467 0
-0.964664609057761 0
-0.964424386076061 0
-0.964184295896371 0
-0.96394433837194 0
-0.963704513356258 0
-0.963464820703058 0
-0.963225260266317 0
-0.96298583190025 0
-0.962746535459317 0
-0.962507370798215 0
-0.962268337771883 0
-0.962029436235498 0
-0.961790666044478 0
-0.961552027054477 0
-0.961313519121388 0
-0.96107514210134 0
-0.960836895850702 0
-0.960598780226076 0
-0.960360795084301 0
-0.960122940282451 0
-0.959885215677834 0
-0.959647621127994 0
-0.959410156490707 0
-0.959172821623983 0
-0.958935616386065 0
-0.958698540635427 0
-0.958461594230775 0
-0.958224777031047 0
-0.957988088895411 0
-0.957751529683264 0
-0.957515099254236 0
-0.957278797468182 0
-0.957042624185188 0
-0.956806579265569 0
-0.956570662569864 0
-0.956334873958844 0
-0.956099213293502 0
-0.95586368043506 0
-0.955628275244966 0
-0.95539299758489 0
-0.955157847316731 0
-0.954922824302609 0
-0.954687928404869 0
-0.954453159486079 0
-0.95421851740903 0
-0.953984002036734 0
-0.953749613232427 0
-0.953515350859565 0
-0.953281214781825 0
-0.953047204863103 0
-0.952813320967518 0
-0.952579562959407 0
-0.952345930703323 0
-0.952112424064043 0
-0.951879042906557 0
-0.951645787096076 0
-0.951412656498026 0
-0.95117965097805 0
-0.950946770402008 0
-0.950714014635975 0
-0.950481383546241 0
-0.950248876999312 0
-0.950016494861906 0
-0.949784237000958 0
-0.949552103283612 0
-0.94932009357723 0
-0.949088207749382 0
-0.948856445667853 0
-0.948624807200638 0
-0.948393292215945 0
-0.94816190058219 0
-0.947930632168 0
-0.947699486842214 0
-0.947468464473876 0
-0.947237564932244 0
-0.947006788086781 0
-0.946776133807159 0
-0.946545601963256 0
-0.946315192425161 0
-0.946084905063165 0
-0.945854739747768 0
-0.945624696349675 0
-0.945394774739798 0
-0.94516497478925 0
-0.944935296369353 0
-0.94470573935163 0
-0.944476303607809 0
-0.944246989009821 0
-0.944017795429798 0
-0.943788722740077 0
-0.943559770813196 0
-0.943330939521895 0
-0.943102228739112 0
-0.94287363833799 0
-0.942645168191869 0
-0.942416818174291 0
-0.942188588158995 0
-0.941960478019921 0
-0.941732487631208 0
-0.94150461686719 0
-0.941276865602401 0
-0.941049233711572 0
-0.940821721069632 0
-0.940594327551704 0
-0.940367053033108 0
-0.940139897389361 0
-0.939912860496174 0
-0.939685942229453 0
-0.939459142465297 0
-0.939232461080002 0
-0.939005897950056 0
-0.938779452952139 0
-0.938553125963126 0
-0.938326916860084 0
-0.938100825520269 0
-0.937874851821134 0
-0.937648995640318 0
-0.937423256855654 0
-0.937197635345164 0
-0.93697213098706 0
-0.936746743659746 0
-0.936521473241811 0
-0.936296319612036 0
-0.93607128264939 0
-0.935846362233029 0
-0.935621558242296 0
-0.935396870556725 0
-0.935172299056032 0
-0.934947843620124 0
-0.934723504129091 0
-0.934499280463209 0
-0.93427517250294 0
-0.934051180128932 0
-0.933827303222017 0
-0.933603541663209 0
-0.933379895333709 0
-0.9331563641149 0
-0.932932947888347 0
-0.932709646535799 0
-0.932486459939188 0
-0.932263387980627 0
-0.93204043054241 0
-0.931817587507012 0
-0.931594858757092 0
-0.931372244175484 0
-0.931149743645207 0
-0.930927357049458 0
-0.930705084271612 0
-0.930482925195225 0
-0.93026087970403 0
-0.93003894768194 0
-0.929817129013044 0
-0.92959542358161 0
-0.929373831272082 0
-0.929152351969082 0
-0.928930985557407 0
-0.928709731922031 0
-0.928488590948104 0
-0.92826756252095 0
-0.928046646526069 0
-0.927825842849137 0
-0.927605151376001 0
-0.927384571992685 0
-0.927164104585385 0
-0.92694374904047 0
-0.926723505244483 0
-0.926503373084139 0
-0.926283352446324 0
-0.926063443218099 0
-0.925843645286693 0
-0.925623958539508 0
-0.925404382864116 0
-0.92518491814826 0
-0.924965564279853 0
-0.924746321146978 0
-0.924527188637886 0
-0.924308166641 0
-0.924089255044908 0
-0.923870453738369 0
-0.923651762610309 0
-0.923433181549823 0
-0.923214710446171 0
-0.922996349188782 0
-0.922778097667251 0
-0.92255995577134 0
-0.922341923390976 0
-0.922124000416253 0
-0.921906186737428 0
-0.921688482244927 0
-0.921470886829336 0
-0.921253400381408 0
-0.921036022792061 0
-0.920818753952375 0
};
\addlegendentry{DeepSDF}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={bottles},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={CD},
xmin=-4.23965382008723, xmax=-0.762778988898334,
xtick style={color=black},
xtick={-4,-3,-2,-1},
xticklabels={
  \(\displaystyle 10^{-4}\),
  \(\displaystyle 10^{-3}\),
  \(\displaystyle 10^{-2}\),
  \(\displaystyle 10^{-1}\)
},
y grid style={darkgray176},
ylabel={Number of shapes (\%)},
ymin=-0.849485002168009, ymax=0.0124331160201987,
ytick style={color=black},
ytick={-0.849485002168009,-0.755097779704897,-0.660710557241785,-0.566323334778673,-0.471936112315561,-0.377548889852448,-0.283161667389336,-0.188774444926224,-0.0943872224631122,0},
yticklabels={0.02,0.03,0.05,0.07,0.11,0.18,0.27,0.42,0.65,1.0}
]
\addplot [semithick, blue]
table {%
-4.64112821723097 -inf
-4.08161405503319 -0.0559868797219661
-3.84500907346876 -0.0435750878594501
-3.69270726109185 -0.0376254762095962
-3.58017046307866 -0.0376254762095962
-3.49087524809721 -0.0376254762095962
-3.41684573582902 -0.0376254762095962
-3.35361653420117 -0.0376254762095962
-3.29843381204164 -0.0376254762095962
-3.24947887481629 -0.0376254762095962
-3.20548749415393 -0.0376254762095962
-3.16554516922171 -0.0376254762095962
-3.12896895283769 -0.0376254762095962
-3.09523532653668 -0.0318345399346886
-3.0639341401233 -0.0261940347298441
-3.03473807064304 -0.0261940347298441
-3.00738172013532 -0.0206963425791125
-2.98164691749365 -0.0206963425791125
-2.95735213795141 -0.0206963425791125
-2.93434472908776 -0.0206963425791125
-2.91249509485201 -0.0206963425791125
-2.8916922740864 -0.0206963425791125
-2.87184053060966 -0.0206963425791125
-2.85285668925671 -0.0206963425791125
-2.83466803023229 -0.0206963425791125
-2.81721060699545 -0.015334409883226
-2.80042788938881 -0.015334409883226
-2.78426965934896 -0.015334409883226
-2.76869110479578 -0.015334409883226
-2.75365207049635 -0.015334409883226
-2.73911643436046 -0.015334409883226
-2.72505158477991 -0.015334409883226
-2.71142797998314 -0.015334409883226
-2.69821877443013 -0.015334409883226
-2.68539950036878 -0.0101016930441435
-2.67294779505899 -0.0101016930441435
-2.66084316602425 -0.0101016930441435
-2.6490667881411 -0.0101016930441435
-2.63760132752149 -0.0101016930441435
-2.62643078805165 -0.0101016930441435
-2.6155403771774 -0.0101016930441435
-2.60491638811013 -0.0101016930441435
-2.59454609610011 -0.0101016930441435
-2.58441766680807 -0.0101016930441435
-2.57452007512031 -0.0101016930441435
-2.56484303301072 -0.0101016930441435
-2.55537692526619 -0.0101016930441435
-2.54611275206889 -0.0101016930441435
-2.53704207757578 -0.0101016930441435
-2.52815698375906 -0.0101016930441435
-2.51945002887465 -0.0101016930441435
-2.51091421001276 -0.0101016930441435
-2.50254292925828 -0.0101016930441435
-2.4943299630515 -0.0101016930441435
-2.48626943439247 -0.0101016930441435
-2.47835578757832 -0.0101016930441435
-2.47058376520121 -0.0101016930441435
-2.46294838716867 -0.0101016930441435
-2.45544493153654 -0.0101016930441435
-2.44806891696971 -0.0101016930441435
-2.44081608666764 -0.0101016930441435
-2.43368239361021 -0.0101016930441435
-2.42666398699588 -0.0101016930441435
-2.4197571997584 -0.0101016930441435
-2.41295853706065 -0.0101016930441435
-2.40626466567538 -0.0101016930441435
-2.39967240417196 -0.0101016930441435
-2.39317871383686 -0.0101016930441435
-2.38678069026299 -0.0101016930441435
-2.38047555554961 -0.0101016930441435
-2.37426065106043 -0.0101016930441435
-2.36813343069262 -0.0101016930441435
-2.36209145461404 -0.0101016930441435
-2.35613238343017 -0.0101016930441435
-2.35025397274589 -0.0101016930441435
-2.34445406809036 -0.0101016930441435
-2.33873060017638 -0.0101016930441435
-2.33308158046807 -0.0101016930441435
-2.32750509703317 -0.0101016930441435
-2.3219993106582 -0.0101016930441435
-2.31656245120687 -0.0101016930441435
-2.3111928142036 -0.0101016930441435
-2.3058887576257 -0.0101016930441435
-2.30064869888907 -0.0101016930441435
-2.29547111201357 -0.0101016930441435
-2.29035452495543 -0.0101016930441435
-2.28529751709493 -0.0101016930441435
-2.28029871686871 -0.0101016930441435
-2.27535679953681 -0.0101016930441435
-2.27047048507523 -0.0101016930441435
-2.2656385361859 -0.0101016930441435
-2.260859756416 -0.0101016930441435
-2.25613298837971 -0.0101016930441435
-2.25145711207565 -0.0101016930441435
-2.24683104329398 -0.0101016930441435
-2.24225373210737 -0.0101016930441435
-2.23772416144078 -0.0101016930441435
-2.23324134571498 -0.0101016930441435
-2.22880432955934 -0.0101016930441435
-2.2244121865898 -0.0101016930441435
-2.22006401824798 -0.0101016930441435
-2.21575895269777 -0.0101016930441435
-2.21149614377618 -0.0101016930441435
-2.20727476999512 -0.0101016930441435
-2.20309403359121 -0.0101016930441435
-2.19895315962095 -0.0101016930441435
-2.19485139509856 -0.0101016930441435
-2.19078800817422 -0.0101016930441435
-2.18676228735035 -0.00499211045330045
-2.18277354073385 -0.00499211045330045
-2.17882109532248 -0.00499211045330045
-2.17490429632332 -0.00499211045330045
-2.1710225065017 -0.00499211045330045
-2.16717510555903 -0.00499211045330045
-2.1633614895379 -0.00499211045330045
-2.15958107025305 -0.00499211045330045
-2.15583327474696 -0.00499211045330045
-2.15211754476872 -0.00499211045330045
-2.14843333627489 -0.00499211045330045
-2.14478011895155 -0.00499211045330045
-2.1411573757561 -0.00499211045330045
-2.13756460247817 -0.00499211045330045
-2.13400130731837 -0.00499211045330045
-2.13046701048436 -0.00499211045330045
-2.12696124380311 -0.00499211045330045
-2.12348355034873 -0.00499211045330045
-2.12003348408503 -0.00499211045330045
-2.11661060952227 -0.00499211045330045
-2.11321450138721 -0.00499211045330045
-2.10984474430605 -0.00499211045330045
-2.10650093249954 -0.00499211045330045
-2.10318266948972 -0.00499211045330045
-2.09988956781783 -0.00499211045330045
-2.0966212487728 -0.00499211045330045
-2.09337734212988 -0.00499211045330045
-2.09015748589896 -0.00499211045330045
-2.08696132608216 0
-2.08378851644029 0
-2.08063871826771 0
-2.07751160017542 0
-2.07440683788177 0
-2.0713241140107 0
-2.06826311789699 0
-2.06522354539845 0
-2.06220509871455 0
-2.0592074862113 0
-2.05623042225219 0
-2.05327362703486 0
-2.05033682643329 0
-2.04741975184526 0
-2.04452214004496 0
-2.04164373304045 0
-2.0387842779358 0
-2.03594352679779 0
-2.03312123652684 0
-2.03031716873224 0
-2.0275310896113 0
-2.02476276983232 0
-2.02201198442138 0
-2.01927851265257 0
-2.01656213794177 0
-2.01386264774359 0
-2.01117983345164 0
-2.00851349030178 0
-2.00586341727832 0
-2.00322941702307 0
-2.0006112957472 0
-1.99800886314562 0
-1.99542193231402 0
-1.99285031966828 0
-1.99029384486634 0
-1.98775233073224 0
-1.98522560318252 0
-1.98271349115461 0
-1.98021582653734 0
-1.97773244410346 0
-1.97526318144402 0
-1.97280787890466 0
-1.97036637952366 0
-1.96793852897172 0
-1.96552417549342 0
-1.96312316985033 0
-1.9607353652656 0
-1.95836061737018 0
-1.9559987841504 0
-1.95364972589703 0
-1.95131330515568 0
-1.94898938667854 0
-1.94667783737739 0
-1.9443785262779 0
-1.94209132447505 0
-1.93981610508981 0
-1.93755274322686 0
-1.9353011159335 0
-1.93306110215954 0
-1.93083258271825 0
-1.92861544024833 0
-1.9264095591768 0
-1.92421482568283 0
-1.92203112766257 0
-1.91985835469471 0
-1.91769639800704 0
-1.91554515044372 0
-1.91340450643346 0
-1.91127436195839 0
-1.90915461452378 0
-1.90704516312838 0
-1.90494590823561 0
-1.90285675174533 0
-1.90077759696639 0
-1.89870834858968 0
-1.89664891266202 0
-1.89459919656049 0
-1.89255910896747 0
-1.89052855984621 0
-1.88850746041699 0
-1.88649572313385 0
-1.8844932616618 0
-1.8824999908546 0
-1.88051582673307 0
-1.8785406864638 0
-1.87657448833845 0
-1.87461715175343 0
-1.8726685971901 0
-1.87072874619538 0
-1.8687975213628 0
-1.86687484631393 0
-1.86496064568032 0
-1.86305484508571 0
-1.86115737112872 0
-1.85926815136589 0
-1.85738711429508 0
-1.85551418933921 0
-1.8536493068304 0
-1.85179239799442 0
-1.84994339493543 0
-1.84810223062115 0
-1.84626883886822 0
-1.84444315432795 0
-1.84262511247234 0
-1.84081464958041 0
-1.83901170272476 0
-1.8372162097585 0
-1.83542810930235 0
-1.83364734073206 0
-1.83187384416609 0
-1.83010756045353 0
-1.82834843116225 0
-1.82659639856729 0
-1.82485140563953 0
-1.82311339603451 0
-1.82138231408155 0
-1.81965810477302 0
-1.81794071375388 0
-1.81623008731136 0
-1.81452617236494 0
-1.81282891645639 0
-1.81113826774016 0
-1.8094541749738 0
-1.8077765875087 0
-1.80610545528093 0
-1.80444072880226 0
-1.8027823591514 0
-1.80113029796532 0
-1.79948449743087 0
-1.79784491027637 0
-1.79621148976357 0
-1.79458418967958 0
-1.79296296432906 0
-1.79134776852651 0
-1.78973855758871 0
-1.78813528732731 0
-1.78653791404157 0
-1.78494639451115 0
-1.78336068598916 0
-1.78178074619524 0
-1.7802065333088 0
-1.77863800596238 0
-1.77707512323511 0
-1.77551784464634 0
-1.77396613014931 0
-1.77241994012501 0
-1.77087923537607 0
-1.76934397712082 0
-1.76781412698744 0
-1.76628964700818 0
-1.76477049961374 0
-1.76325664762767 0
-1.76174805426095 0
-1.76024468310663 0
-1.7587464981345 0
-1.75725346368599 0
-1.75576554446901 0
-1.75428270555299 0
-1.75280491236391 0
-1.75133213067953 0
-1.74986432662458 0
-1.7484014666661 0
-1.74694351760885 0
-1.74549044659079 0
-1.74404222107864 0
-1.74259880886349 0
-1.74116017805651 0
-1.73972629708473 0
-1.73829713468689 0
-1.73687265990932 0
-1.73545284210197 0
-1.73403765091437 0
-1.73262705629184 0
-1.73122102847155 0
-1.72981953797887 0
-1.72842255562356 0
-1.72703005249617 0
-1.72564199996445 0
-1.72425836966982 0
-1.72287913352386 0
-1.72150426370495 0
-1.72013373265483 0
-1.71876751307534 0
-1.71740557792513 0
-1.71604790041649 0
-1.7146944540121 0
-1.71334521242202 0
-1.71200014960057 0
-1.71065923974332 0
-1.70932245728411 0
-1.70798977689216 0
-1.70666117346915 0
-1.70533662214641 0
-1.70401609828214 0
-1.70269957745859 0
-1.70138703547944 0
-1.70007844836708 0
-1.69877379235998 0
-1.69747304391013 0
-1.69617617968047 0
-1.69488317654238 0
-1.6935940115732 0
-1.69230866205379 0
-1.69102710546617 0
-1.68974931949109 0
-1.68847528200573 0
-1.6872049710814 0
-1.68593836498128 0
-1.68467544215817 0
-1.68341618125232 0
-1.68216056108922 0
-1.6809085606775 0
-1.67966015920683 0
-1.6784153360458 0
-1.67717407073991 0
-1.67593634300956 0
-1.67470213274802 0
-1.67347142001951 0
-1.67224418505727 0
-1.67102040826162 0
-1.6698000701981 0
-1.66858315159562 0
-1.66736963334466 0
-1.66615949649542 0
-1.66495272225606 0
-1.66374929199097 0
-1.66254918721903 0
-1.66135238961191 0
-1.66015888099239 0
-1.65896864333267 0
-1.65778165875281 0
-1.65659790951905 0
-1.65541737804226 0
-1.65424004687634 0
-1.65306589871671 0
-1.65189491639875 0
-1.65072708289632 0
-1.64956238132026 0
-1.64840079491691 0
-1.64724230706672 0
-1.64608690128275 0
-1.64493456120932 0
-1.64378527062058 0
-1.64263901341918 0
-1.64149577363488 0
-1.64035553542322 0
-1.63921828306423 0
-1.63808400096111 0
-1.63695267363894 0
-1.63582428574343 0
-1.63469882203965 0
-1.63357626741081 0
-1.63245660685704 0
-1.6313398254942 0
-1.63022590855266 0
-1.62911484137614 0
-1.6280066094206 0
-1.626901198253 0
-1.62579859355028 0
-1.62469878109817 0
-1.62360174679012 0
-1.62250747662621 0
-1.62141595671209 0
-1.62032717325789 0
-1.61924111257722 0
-1.6181577610861 0
-1.61707710530194 0
-1.61599913184257 0
-1.61492382742521 0
-1.61385117886549 0
-1.61278117307652 0
-1.61171379706788 0
-1.61064903794469 0
-1.60958688290671 0
-1.60852731924735 0
-1.60747033435282 0
-1.6064159157012 0
-1.60536405086156 0
-1.60431472749307 0
-1.60326793334414 0
-1.60222365625154 0
-1.60118188413959 0
-1.6001426050193 0
-1.59910580698755 0
-1.59807147822626 0
-1.59703960700157 0
-1.59601018166309 0
-1.59498319064306 0
-1.59395862245561 0
-1.59293646569595 0
-1.59191670903963 0
-1.59089934124181 0
-1.58988435113645 0
-1.58887172763565 0
-1.58786145972888 0
-1.58685353648226 0
-1.58584794703787 0
-1.58484468061305 0
-1.58384372649966 0
-1.58284507406348 0
-1.58184871274343 0
-1.58085463205099 0
-1.57986282156948 0
-1.57887327095343 0
-1.57788596992792 0
-1.57690090828795 0
-1.57591807589782 0
-1.57493746269046 0
-1.57395905866686 0
-1.57298285389542 0
-1.57200883851137 0
-1.57103700271618 0
-1.57006733677693 0
-1.56909983102576 0
-1.56813447585927 0
-1.56717126173796 0
-1.56621017918568 0
-1.56525121878904 0
-1.56429437119685 0
-1.56333962711962 0
-1.56238697732899 0
-1.56143641265718 0
-1.56048792399648 0
-1.55954150229874 0
-1.55859713857481 0
-1.55765482389407 0
-1.5567145493839 0
-1.55577630622919 0
-1.55484008567184 0
-1.55390587901025 0
-1.55297367759889 0
-1.55204347284773 0
-1.55111525622187 0
-1.550189019241 0
-1.54926475347893 0
-1.5483424505632 0
-1.54742210217453 0
-1.54650370004645 0
-1.54558723596481 0
-1.54467270176736 0
-1.5437600893433 0
-1.54284939063286 0
-1.54194059762685 0
-1.54103370236628 0
-1.5401286969419 0
-1.5392255734938 0
-1.538324324211 0
-1.53742494133108 0
-1.5365274171397 0
-1.53563174397028 0
-1.53473791420357 0
-1.53384592026726 0
-1.53295575463561 0
-1.53206740982905 0
-1.53118087841383 0
-1.53029615300163 0
-1.52941322624918 0
-1.52853209085791 0
-1.5276527395736 0
-1.52677516518597 0
-1.5258993605284 0
-1.52502531847751 0
-1.52415303195287 0
-1.5232824939166 0
-1.52241369737308 0
-1.52154663536857 0
-1.52068130099092 0
-1.51981768736919 0
-1.51895578767336 0
-1.518095595114 0
-1.51723710294194 0
-1.51638030444795 0
-1.51552519296243 0
-1.5146717618551 0
-1.5138200045347 0
-1.51296991444867 0
-1.51212148508284 0
-1.51127470996117 0
-1.51042958264541 0
-1.50958609673481 0
-1.50874424586587 0
-1.50790402371201 0
-1.5070654239833 0
-1.50622844042618 0
-1.50539306682316 0
-1.50455929699259 0
-1.50372712478833 0
-1.50289654409951 0
-1.50206754885025 0
-1.50124013299941 0
-1.5004142905403 0
-1.49959001550044 0
-1.49876730194129 0
-1.49794614395799 0
-1.49712653567912 0
-1.49630847126643 0
-1.49549194491461 0
-1.49467695085103 0
-1.49386348333548 0
-1.49305153665998 0
-1.49224110514847 0
-1.49143218315663 0
-1.49062476507161 0
-1.48981884531182 0
-1.48901441832666 0
-1.48821147859634 0
-1.48741002063163 0
-1.48661003897362 0
-1.48581152819351 0
-1.48501448289241 0
-1.48421889770108 0
-1.48342476727973 0
-1.48263208631784 0
-1.48184084953389 0
-1.48105105167517 0
-1.48026268751759 0
-1.47947575186546 0
-1.47869023955127 0
-1.47790614543551 0
-1.47712346440645 0
-1.47634219137995 0
-1.47556232129925 0
-1.4747838491348 0
-1.47400676988404 0
-1.4732310785712 0
-1.47245677024716 0
-1.47168383998919 0
-1.47091228290081 0
-1.4701420941116 0
-1.46937326877698 0
-1.46860580207808 0
-1.46783968922152 0
-1.46707492543925 0
-1.46631150598835 0
-1.46554942615088 0
-1.46478868123369 0
-1.46402926656825 0
-1.46327117751047 0
-1.46251440944056 0
-1.46175895776281 0
-1.46100481790546 0
-1.46025198532054 0
-1.45950045548368 0
-1.45875022389394 0
-1.4580012860737 0
-1.45725363756843 0
-1.4565072739466 0
-1.45576219079946 0
-1.45501838374092 0
-1.4542758484074 0
-1.45353458045765 0
-1.45279457557261 0
-1.45205582945528 0
-1.45131833783053 0
-1.45058209644498 0
-1.44984710106685 0
-1.4491133474858 0
-1.44838083151279 0
-1.44764954897996 0
-1.44691949574046 0
-1.44619066766831 0
-1.44546306065828 0
-1.44473667062572 0
-1.44401149350646 0
-1.44328752525666 0
-1.44256476185264 0
-1.4418431992908 0
-1.44112283358747 0
-1.44040366077874 0
-1.43968567692038 0
-1.43896887808769 0
-1.43825326037537 0
-1.43753881989738 0
-1.43682555278684 0
-1.4361134551959 0
-1.43540252329558 0
-1.4346927532757 0
-1.43398414134471 0
-1.4332766837296 0
-1.43257037667577 0
-1.43186521644691 0
-1.43116119932486 0
-1.43045832160954 0
-1.4297565796188 0
-1.42905596968829 0
-1.42835648817138 0
-1.42765813143905 0
-1.42696089587973 0
-1.42626477789923 0
-1.4255697739206 0
-1.42487588038407 0
-1.42418309374686 0
-1.42349141048316 0
-1.42280082708395 0
-1.42211134005694 0
-1.42142294592644 0
-1.42073564123325 0
-1.42004942253459 0
-1.41936428640396 0
-1.41868022943105 0
-1.41799724822165 0
-1.41731533939753 0
-1.41663449959635 0
-1.41595472547156 0
-1.41527601369229 0
-1.41459836094328 0
-1.41392176392475 0
-1.41324621935232 0
-1.41257172395693 0
-1.4118982744847 0
-1.41122586769689 0
-1.41055450036975 0
-1.40988416929449 0
-1.40921487127714 0
-1.40854660313848 0
-1.40787936171392 0
-1.40721314385346 0
-1.40654794642158 0
-1.40588376629711 0
-1.40522060037322 0
-1.40455844555725 0
-1.40389729877071 0
-1.4032371569491 0
-1.40257801704191 0
-1.40191987601249 0
-1.40126273083796 0
-1.40060657850914 0
-1.39995141603051 0
-1.39929724042003 0
-1.39864404870914 0
-1.39799183794268 0
-1.39734060517874 0
-1.39669034748865 0
-1.39604106195686 0
-1.39539274568091 0
-1.39474539577127 0
-1.39409900935135 0
-1.39345358355737 0
-1.3928091155383 0
-1.39216560245579 0
-1.39152304148409 0
-1.39088142980995 0
-1.39024076463259 0
-1.38960104316362 0
-1.38896226262693 0
-1.38832442025865 0
-1.38768751330707 0
-1.38705153903257 0
-1.38641649470755 0
-1.38578237761634 0
-1.38514918505518 0
-1.3845169143321 0
-1.38388556276686 0
-1.38325512769091 0
-1.38262560644731 0
-1.38199699639063 0
-1.38136929488693 0
-1.38074249931367 0
-1.38011660705966 0
-1.37949161552496 0
-1.37886752212086 0
-1.37824432426977 0
-1.37762201940522 0
-1.37700060497171 0
-1.37638007842472 0
-1.37576043723063 0
-1.37514167886663 0
-1.37452380082069 0
-1.37390680059147 0
-1.37329067568829 0
-1.37267542363106 0
-1.3720610419502 0
-1.37144752818661 0
-1.37083487989159 0
-1.37022309462678 0
-1.36961216996414 0
-1.36900210348582 0
-1.36839289278418 0
-1.36778453546168 0
-1.36717702913085 0
-1.36657037141422 0
-1.36596455994426 0
-1.36535959236336 0
-1.36475546632372 0
-1.36415217948735 0
-1.36354972952596 0
-1.36294811412096 0
-1.36234733096339 0
-1.36174737775382 0
-1.36114825220237 0
-1.36054995202861 0
-1.35995247496154 0
-1.35935581873949 0
-1.35875998111013 0
-1.35816495983036 0
-1.35757075266631 0
-1.35697735739324 0
-1.35638477179555 0
-1.35579299366668 0
-1.35520202080906 0
-1.35461185103412 0
-1.35402248216217 0
-1.35343391202238 0
-1.35284613845275 0
-1.35225915930004 0
-1.35167297241973 0
-1.35108757567597 0
-1.35050296694154 0
-1.34991914409778 0
-1.34933610503459 0
-1.34875384765033 0
-1.34817236985184 0
-1.34759166955432 0
-1.34701174468133 0
-1.34643259316475 0
-1.3458542129447 0
-1.34527660196955 0
-1.34469975819582 0
-1.34412367958818 0
-1.34354836411936 0
-1.34297380977016 0
-1.34240001452939 0
-1.3418269763938 0
-1.34125469336808 0
-1.34068316346476 0
-1.34011238470426 0
-1.33954235511475 0
-1.33897307273218 0
-1.3384045356002 0
-1.33783674177014 0
-1.33726968930096 0
-1.33670337625921 0
-1.336137800719 0
-1.33557296076196 0
-1.33500885447718 0
-1.33444547996119 0
-1.33388283531793 0
-1.33332091865869 0
-1.33275972810208 0
-1.332199261774 0
-1.3316395178076 0
-1.33108049434322 0
-1.3305221895284 0
-1.32996460151779 0
-1.32940772847314 0
-1.32885156856329 0
-1.32829611996408 0
-1.32774138085834 0
-1.32718734943587 0
-1.32663402389338 0
-1.32608140243445 0
-1.32552948326955 0
-1.32497826461591 0
-1.32442774469758 0
-1.32387792174534 0
-1.32332879399669 0
-1.32278035969579 0
-1.32223261709346 0
-1.32168556444712 0
-1.32113920002077 0
-1.32059352208496 0
-1.32004852891674 0
-1.31950421879964 0
-1.31896059002364 0
-1.31841764088515 0
-1.31787536968692 0
-1.31733377473808 0
-1.31679285435408 0
-1.31625260685664 0
-1.31571303057375 0
-1.31517412383962 0
-1.31463588499464 0
-1.31409831238539 0
-1.31356140436455 0
-1.31302515929092 0
-1.31248957552939 0
-1.31195465145085 0
-1.31142038543224 0
-1.31088677585646 0
-1.31035382111237 0
-1.30982151959476 0
-1.30928986970431 0
-1.30875886984756 0
-1.3082285184369 0
-1.30769881389052 0
-1.3071697546324 0
-1.30664133909226 0
-1.30611356570556 0
-1.30558643291344 0
-1.30505993916273 0
-1.30453408290587 0
-1.30400886260096 0
-1.30348427671164 0
-1.30296032370715 0
-1.30243700206224 0
-1.30191431025717 0
-1.30139224677769 0
-1.30087081011499 0
-1.30034999876571 0
-1.29982981123186 0
-1.29931024602086 0
-1.29879130164547 0
-1.29827297662376 0
-1.29775526947911 0
-1.29723817874017 0
-1.29672170294086 0
-1.2962058406203 0
-1.29569059032281 0
-1.29517595059791 0
-1.29466192000024 0
-1.29414849708958 0
-1.29363568043082 0
-1.2931234685939 0
-1.29261186015386 0
-1.29210085369072 0
-1.29159044778954 0
-1.29108064104036 0
-1.29057143203815 0
-1.29006281938285 0
-1.28955480167931 0
-1.28904737753724 0
-1.28854054557126 0
-1.28803430440081 0
-1.28752865265015 0
-1.28702358894834 0
-1.28651911192924 0
-1.28601522023143 0
-1.28551191249826 0
-1.28500918737775 0
-1.28450704352266 0
-1.28400547959036 0
-1.28350449424293 0
-1.28300408614701 0
-1.2825042539739 0
-1.28200499639944 0
-1.28150631210406 0
-1.28100819977271 0
-1.28051065809487 0
-1.28001368576453 0
-1.27951728148014 0
-1.27902144394461 0
-1.27852617186529 0
-1.27803146395396 0
-1.27753731892678 0
-1.2770437355043 0
-1.27655071241141 0
-1.27605824837735 0
-1.27556634213569 0
-1.27507499242428 0
-1.27458419798525 0
-1.27409395756499 0
-1.27360426991415 0
-1.27311513378758 0
-1.27262654794433 0
-1.27213851114765 0
-1.27165102216494 0
-1.27116407976777 0
-1.2706776827318 0
-1.27019182983683 0
-1.26970651986673 0
-1.26922175160947 0
-1.26873752385704 0
-1.2682538354055 0
-1.26777068505489 0
-1.26728807160929 0
-1.26680599387673 0
-1.26632445066922 0
-1.26584344080273 0
-1.26536296309713 0
-1.26488301637622 0
-1.2644035994677 0
-1.26392471120315 0
-1.26344635041798 0
-1.26296851595149 0
-1.26249120664676 0
-1.26201442135073 0
-1.26153815891408 0
-1.26106241819132 0
-1.26058719804068 0
-1.26011249732415 0
-1.25963831490745 0
-1.25916464966 0
-1.25869150045494 0
-1.25821886616905 0
-1.25774674568281 0
-1.25727513788033 0
-1.25680404164935 0
-1.25633345588122 0
-1.25586337947092 0
-1.25539381131698 0
-1.25492475032152 0
-1.25445619539019 0
-1.25398814543222 0
-1.25352059936031 0
-1.25305355609071 0
-1.25258701454314 0
-1.25212097364082 0
-1.25165543231039 0
-1.251190389482 0
-1.25072584408917 0
-1.25026179506889 0
-1.24979824136151 0
-1.24933518191081 0
-1.24887261566391 0
-1.24841054157133 0
-1.24794895858689 0
-1.24748786566777 0
-1.24702726177447 0
-1.24656714587078 0
-1.2461075169238 0
-1.24564837390387 0
-1.24518971578464 0
-1.24473154154297 0
-1.24427385015897 0
-1.24381664061597 0
-1.24335991190051 0
-1.24290366300232 0
-1.24244789291431 0
-1.24199260063256 0
-1.24153778515631 0
-1.24108344548792 0
-1.24062958063291 0
-1.24017618959988 0
-1.23972327140055 0
-1.23927082504974 0
-1.23881884956532 0
-1.23836734396824 0
-1.2379163072825 0
-1.23746573853513 0
-1.2370156367562 0
-1.23656600097876 0
-1.2361168302389 0
-1.23566812357568 0
-1.23521988003113 0
-1.23477209865025 0
-1.23432477848098 0
-1.23387791857422 0
-1.23343151798378 0
-1.2329855757664 0
-1.23254009098169 0
-1.2320950626922 0
-1.23165048996331 0
-1.2312063718633 0
-1.23076270746329 0
-1.23031949583725 0
-1.22987673606199 0
-1.22943442721711 0
-1.22899256838507 0
-1.22855115865107 0
-1.22811019710315 0
-1.22766968283208 0
-1.22722961493142 0
-1.22678999249749 0
-1.22635081462932 0
-1.2259120804287 0
-1.22547378900013 0
-1.2250359394508 0
-1.22459853089063 0
-1.22416156243221 0
-1.22372503319081 0
-1.22328894228435 0
-1.22285328883342 0
-1.22241807196126 0
-1.22198329079373 0
-1.22154894445931 0
-1.2211150320891 0
-1.22068155281681 0
-1.22024850577873 0
-1.21981589011372 0
-1.21938370496323 0
-1.21895194947128 0
-1.2185206227844 0
-1.21808972405171 0
-1.21765925242482 0
-1.21722920705787 0
-1.21679958710754 0
-1.21637039173296 0
-1.21594162009579 0
-1.21551327136016 0
-1.21508534469267 0
-1.21465783926237 0
-1.21423075424077 0
-1.21380408880183 0
-1.21337784212193 0
-1.21295201337988 0
-1.21252660175691 0
-1.21210160643663 0
-1.21167702660506 0
-1.21125286145061 0
-1.21082911016406 0
-1.21040577193855 0
-1.20998284596959 0
-1.20956033145503 0
-1.20913822759506 0
-1.20871653359219 0
-1.20829524865127 0
-1.20787437197945 0
-1.20745390278619 0
-1.20703384028324 0
-1.20661418368462 0
-1.20619493220666 0
-1.20577608506792 0
-1.20535764148925 0
-1.20493960069372 0
-1.20452196190668 0
-1.20410472435568 0
-1.2036878872705 0
-1.20327144988315 0
-1.20285541142783 0
-1.20243977114096 0
-1.20202452826111 0
-1.20160968202908 0
-1.20119523168782 0
-1.20078117648245 0
-1.20036751566023 0
-1.19995424847059 0
-1.1995413741651 0
-1.19912889199746 0
-1.19871680122347 0
-1.19830510110109 0
-1.19789379089036 0
-1.19748286985342 0
-1.19707233725451 0
-1.19666219235995 0
-1.19625243443816 0
-1.19584306275958 0
-1.19543407659676 0
-1.19502547522427 0
-1.19461725791875 0
-1.19420942395886 0
-1.1938019726253 0
-1.19339490320079 0
-1.19298821497006 0
-1.19258190721985 0
-1.19217597923891 0
-1.19177043031797 0
-1.19136525974975 0
-1.19096046682895 0
-1.19055605085223 0
-1.19015201111823 0
-1.18974834692754 0
-1.18934505758268 0
-1.18894214238813 0
-1.18853960065031 0
-1.18813743167754 0
-1.1877356347801 0
-1.18733420927014 0
-1.18693315446174 0
-1.18653246967088 0
-1.18613215421541 0
-1.18573220741509 0
-1.18533262859155 0
-1.18493341706829 0
-1.18453457217066 0
-1.18413609322588 0
-1.18373797956303 0
-1.18334023051301 0
-1.18294284540857 0
-1.1825458235843 0
-1.18214916437659 0
-1.18175286712367 0
-1.18135693116556 0
-1.18096135584409 0
-1.1805661405029 0
-1.1801712844874 0
-1.17977678714479 0
-1.17938264782406 0
-1.17898886587596 0
-1.17859544065301 0
-1.17820237150947 0
-1.17780965780137 0
-1.17741729888649 0
-1.17702529412433 0
-1.17663364287614 0
-1.17624234450488 0
-1.17585139837524 0
-1.17546080385364 0
-1.17507056030818 0
-1.17468066710867 0
-1.17429112362662 0
-1.17390192923524 0
-1.17351308330941 0
-1.17312458522568 0
-1.17273643436228 0
-1.17234863009913 0
-1.17196117181776 0
-1.1715740589014 0
-1.1711872907349 0
-1.17080086670476 0
-1.17041478619913 0
-1.17002904860776 0
-1.16964365332205 0
-1.16925859973501 0
-1.16887388724126 0
-1.16848951523704 0
-1.16810548312018 0
-1.1677217902901 0
-1.16733843614784 0
-1.16695542009598 0
-1.16657274153871 0
-1.1661903998818 0
-1.16580839453256 0
-1.16542672489988 0
-1.16504539039421 0
-1.16466439042754 0
-1.16428372441342 0
-1.16390339176693 0
-1.16352339190469 0
-1.16314372424485 0
-1.16276438820707 0
-1.16238538321255 0
-1.16200670868401 0
-1.16162836404565 0
-1.16125034872319 0
-1.16087266214385 0
-1.16049530373634 0
-1.16011827293087 0
-1.1597415691591 0
-1.15936519185419 0
-1.15898914045079 0
-1.15861341438499 0
-1.15823801309434 0
-1.15786293601786 0
-1.15748818259604 0
-1.15711375227077 0
-1.15673964448543 0
-1.15636585868481 0
-1.15599239431513 0
-1.15561925082406 0
-1.15524642766067 0
-1.15487392427547 0
-1.15450174012035 0
-1.15412987464864 0
-1.15375832731505 0
-1.15338709757571 0
-1.15301618488813 0
-1.15264558871121 0
-1.15227530850522 0
-1.15190534373185 0
-1.15153569385412 0
-1.15116635833645 0
-1.15079733664461 0
-1.15042862824573 0
-1.1500602326083 0
-1.14969214920217 0
-1.14932437749853 0
-1.1489569169699 0
-1.14858976709016 0
-1.14822292733451 0
-1.14785639717947 0
-1.14749017610291 0
-1.147124263584 0
-1.14675865910323 0
-1.14639336214241 0
-1.14602837218463 0
-1.14566368871431 0
-1.14529931121715 0
-1.14493523918017 0
-1.14457147209164 0
-1.14420800944115 0
-1.14384485071954 0
-1.14348199541895 0
-1.14311944303279 0
-1.14275719305573 0
-1.14239524498369 0
-1.14203359831388 0
-1.14167225254473 0
-1.14131120717596 0
-1.14095046170851 0
-1.14059001564457 0
-1.14022986848756 0
-1.13987001974215 0
-1.13951046891423 0
-1.13915121551092 0
-1.13879225904056 0
-1.1384335990127 0
-1.13807523493812 0
-1.1377171663288 0
-1.13735939269794 0
-1.13700191355992 0
-1.13664472843033 0
-1.13628783682595 0
-1.13593123826477 0
-1.13557493226593 0
-1.13521891834978 0
-1.13486319603785 0
-1.13450776485282 0
-1.13415262431857 0
-1.13379777396013 0
-1.1334432133037 0
-1.13308894187663 0
-1.13273495920744 0
-1.13238126482579 0
-1.13202785826249 0
-1.1316747390495 0
-1.13132190671992 0
-1.13096936080799 0
-1.13061710084906 0
-1.13026512637965 0
-1.12991343693737 0
-1.12956203206097 0
-1.12921091129032 0
-1.1288600741664 0
-1.12850952023129 0
-1.1281592490282 0
-1.12780926010143 0
-1.12745955299639 0
-1.12711012725958 0
-1.1267609824386 0
-1.12641211808212 0
-1.12606353373994 0
-1.12571522896289 0
-1.12536720330292 0
-1.12501945631304 0
-1.12467198754733 0
-1.12432479656096 0
-1.12397788291013 0
-1.12363124615214 0
-1.12328488584532 0
-1.12293880154908 0
-1.12259299282386 0
-1.12224745923117 0
-1.12190220033354 0
-1.12155721569458 0
-1.12121250487891 0
-1.12086806745218 0
-1.1205239029811 0
-1.1201800110334 0
-1.11983639117781 0
-1.11949304298413 0
-1.11914996602313 0
-1.11880715986664 0
-1.11846462408747 0
-1.11812235825946 0
-1.11778036195744 0
-1.11743863475727 0
-1.11709717623578 0
-1.11675598597082 0
-1.11641506354122 0
-1.11607440852681 0
-1.11573402050841 0
-1.11539389906781 0
-1.11505404378779 0
-1.11471445425212 0
-1.11437513004553 0
-1.11403607075373 0
-1.11369727596339 0
-1.11335874526217 0
-1.11302047823866 0
-1.11268247448245 0
-1.11234473358405 0
-1.11200725513494 0
-1.11167003872756 0
-1.11133308395528 0
-1.11099639041244 0
-1.1106599576943 0
-1.11032378539708 0
-1.10998787311792 0
-1.10965222045489 0
-1.10931682700702 0
-1.10898169237423 0
-1.1086468161574 0
-1.10831219795832 0
-1.10797783737968 0
-1.10764373402512 0
-1.10730988749917 0
-1.10697629740729 0
-1.10664296335583 0
-1.10630988495205 0
-1.10597706180413 0
-1.10564449352113 0
-1.10531217971301 0
-1.10498011999064 0
-1.10464831396575 0
-1.10431676125101 0
-1.10398546145992 0
-1.10365441420691 0
-1.10332361910726 0
-1.10299307577714 0
-1.10266278383361 0
-1.10233274289457 0
-1.10200295257881 0
-1.10167341250601 0
-1.10134412229667 0
-1.10101508157218 0
-1.10068628995478 0
-1.10035774706759 0
-1.10002945253455 0
-1.09970140598047 0
-1.09937360703101 0
-1.09904605531269 0
-1.09871875045283 0
-1.09839169207965 0
-1.09806487982217 0
-1.09773831331025 0
-1.0974119921746 0
-1.09708591604676 0
-1.09676008455909 0
-1.09643449734477 0
-1.09610915403783 0
-1.09578405427309 0
-1.09545919768622 0
-1.09513458391369 0
-1.09481021259279 0
-1.0944860833616 0
-1.09416219585906 0
-1.09383854972486 0
-1.09351514459954 0
-1.09319198012441 0
-1.09286905594161 0
-1.09254637169404 0
-1.09222392702544 0
-1.0919017215803 0
-1.09157975500394 0
-1.09125802694243 0
-1.09093653704266 0
-1.09061528495228 0
-1.09029427031974 0
-1.08997349279424 0
-1.0896529520258 0
-1.08933264766517 0
-1.0890125793639 0
-1.0886927467743 0
-1.08837314954945 0
-1.0880537873432 0
-1.08773465981015 0
-1.08741576660568 0
-1.08709710738591 0
-1.08677868180772 0
-1.08646048952875 0
-1.0861425302074 0
-1.08582480350279 0
-1.08550730907483 0
-1.08519004658414 0
-1.0848730156921 0
-1.08455621606082 0
-1.08423964735317 0
-1.08392330923273 0
-1.08360720136382 0
-1.08329132341152 0
-1.08297567504161 0
-1.08266025592061 0
-1.08234506571576 0
-1.08203010409502 0
-1.0817153707271 0
-1.0814008652814 0
-1.08108658742805 0
-1.08077253683789 0
-1.08045871318247 0
-1.08014511613407 0
-1.07983174536567 0
-1.07951860055094 0
-1.07920568136428 0
-1.07889298748078 0
-1.07858051857623 0
-1.07826827432714 0
-1.07795625441069 0
-1.07764445850477 0
-1.07733288628796 0
-1.07702153743953 0
-1.07671041163944 0
-1.07639950856834 0
-1.07608882790757 0
-1.07577836933913 0
-1.07546813254573 0
-1.07515811721074 0
-1.07484832301822 0
-1.07453874965291 0
-1.07422939680019 0
-1.07392026414617 0
-1.07361135137757 0
-1.07330265818181 0
-1.07299418424697 0
-1.0726859292618 0
-1.07237789291571 0
-1.07207007489875 0
-1.07176247490166 0
-1.07145509261583 0
-1.07114792773328 0
-1.0708409799467 0
-1.07053424894944 0
-1.0702277344355 0
-1.06992143609949 0
-1.06961535363672 0
-1.06930948674311 0
-1.06900383511523 0
-1.06869839845028 0
-1.06839317644612 0
-1.06808816880123 0
-1.06778337521473 0
-1.06747879538638 0
-1.06717442901655 0
-1.06687027580626 0
-1.06656633545716 0
-1.0662626076715 0
-1.06595909215218 0
-1.06565578860272 0
-1.06535269672725 0
-1.06504981623052 0
-1.0647471468179 0
-1.06444468819539 0
-1.06414244006957 0
-1.06384040214767 0
-1.0635385741375 0
-1.0632369557475 0
-1.06293554668671 0
-1.06263434666477 0
-1.06233335539192 0
-1.06203257257903 0
-1.06173199793753 0
-1.06143163117948 0
-1.06113147201753 0
-1.06083152016491 0
-1.06053177533546 0
-1.06023223724361 0
-1.05993290560437 0
-1.05963378013336 0
-1.05933486054676 0
-1.05903614656135 0
-1.05873763789451 0
-1.05843933426417 0
-1.05814123538886 0
-1.05784334098769 0
-1.05754565078034 0
-1.05724816448706 0
-1.05695088182871 0
-1.05665380252667 0
-1.05635692630293 0
-1.05606025288004 0
-1.05576378198112 0
-1.05546751332984 0
-1.05517144665045 0
-1.05487558166777 0
-1.05457991810717 0
-1.05428445569459 0
-1.05398919415651 0
-1.05369413321998 0
-1.05339927261262 0
-1.05310461206259 0
-1.05281015129859 0
-1.0525158900499 0
-1.05222182804632 0
-1.05192796501823 0
-1.05163430069653 0
-1.05134083481268 0
-1.05104756709869 0
-1.05075449728708 0
-1.05046162511095 0
-1.05016895030392 0
-1.04987647260015 0
-1.04958419173434 0
-1.04929210744172 0
-1.04900021945806 0
-1.04870852751967 0
-1.04841703136336 0
-1.04812573072651 0
-1.047834625347 0
-1.04754371496325 0
-1.04725299931419 0
-1.04696247813929 0
-1.04667215117854 0
-1.04638201817245 0
-1.04609207886204 0
-1.04580233298886 0
-1.04551278029498 0
-1.04522342052297 0
-1.04493425341592 0
-1.04464527871745 0
-1.04435649617166 0
-1.04406790552319 0
-1.04377950651717 0
-1.04349129889924 0
-1.04320328241556 0
-1.04291545681278 0
-1.04262782183805 0
-1.04234037723905 0
-1.04205312276391 0
-1.04176605816132 0
-1.04147918318041 0
-1.04119249757086 0
-1.04090600108281 0
-1.04061969346689 0
-1.04033357447426 0
-1.04004764385654 0
-1.03976190136584 0
-1.03947634675478 0
-1.03919097977645 0
-1.03890580018443 0
-1.03862080773279 0
-1.03833600217608 0
-1.03805138326933 0
-1.03776695076806 0
-1.03748270442827 0
-1.03719864400642 0
-1.03691476925946 0
-1.03663107994484 0
-1.03634757582043 0
-1.03606425664464 0
-1.03578112217629 0
-1.03549817217471 0
-1.0352154063997 0
-1.03493282461151 0
-1.03465042657086 0
-1.03436821203896 0
-1.03408618077746 0
-1.03380433254848 0
-1.0335226671146 0
-1.03324118423888 0
-1.03295988368483 0
-1.0326787652164 0
-1.03239782859802 0
-1.03211707359458 0
-1.03183649997141 0
-1.03155610749431 0
-1.03127589592951 0
-1.03099586504372 0
-1.03071601460409 0
-1.0304363443782 0
-1.03015685413412 0
-1.02987754364033 0
-1.02959841266578 0
-1.02931946097984 0
-1.02904068835236 0
-1.0287620945536 0
-1.02848367935428 0
-1.02820544252555 0
-1.02792738383902 0
-1.0276495030667 0
-1.02737179998108 0
-1.02709427435506 0
-1.02681692596198 0
-1.02653975457563 0
-1.02626275997019 0
-1.02598594192033 0
-1.02570930020111 0
-1.02543283458803 0
-1.02515654485701 0
-1.02488043078443 0
-1.02460449214705 0
-1.0243287287221 0
-1.02405314028719 0
-1.02377772662039 0
-1.02350248750017 0
-1.02322742270543 0
-1.02295253201549 0
-1.02267781521009 0
-1.02240327206938 0
-1.02212890237393 0
-1.02185470590474 0
-1.02158068244319 0
-1.02130683177111 0
-1.02103315367072 0
-1.02075964792466 0
-1.02048631431599 0
-1.02021315262816 0
-1.01994016264503 0
-1.01966734415089 0
-1.01939469693041 0
-1.01912222076867 0
-1.01884991545118 0
-1.01857778076382 0
-1.01830581649289 0
-1.01803402242508 0
-1.01776239834749 0
-1.01749094404762 0
-1.01721965931337 0
-1.01694854393302 0
-1.01667759769526 0
-1.01640682038918 0
-1.01613621180425 0
-1.01586577173034 0
-1.01559549995773 0
-1.01532539627705 0
-1.01505546047937 0
-1.0147856923561 0
-1.01451609169908 0
-1.01424665830051 0
-1.01397739195299 0
-1.01370829244951 0
-1.01343935958342 0
-1.01317059314849 0
-1.01290199293883 0
-1.01263355874898 0
-1.01236529037382 0
-1.01209718760862 0
-1.01182925024905 0
-1.01156147809114 0
-1.01129387093128 0
-1.01102642856628 0
-1.01075915079329 0
-1.01049203740985 0
-1.01022508821386 0
-1.0099583030036 0
-1.00969168157773 0
-1.00942522373527 0
-1.00915892927561 0
-1.00889279799852 0
-1.00862682970411 0
-1.0083610241929 0
-1.00809538126574 0
-1.00782990072386 0
-1.00756458236884 0
-1.00729942600266 0
-1.00703443142761 0
-1.00676959844639 0
-1.00650492686203 0
-1.00624041647794 0
-1.00597606709786 0
-1.00571187852593 0
-1.0054478505666 0
-1.00518398302473 0
-1.00492027570548 0
-1.0046567284144 0
-1.00439334095739 0
-1.0041301131407 0
-1.00386704477091 0
-1.003604135655 0
-1.00334138560024 0
-1.00307879441431 0
-1.00281636190519 0
-1.00255408788124 0
-1.00229197215114 0
-1.00203001452395 0
-1.00176821480903 0
-1.00150657281614 0
-1.00124508835534 0
-1.00098376123704 0
-1.00072259127201 0
-1.00046157827135 0
-1.00020072204649 0
-0.99994002240922 0
-0.999679479171658 0
-0.999419092146259 0
-0.999158861145818 0
-0.998898785983465 0
-0.998638866472666 0
-0.998379102427222 0
-0.998119493661267 0
-0.997860039989268 0
-0.997600741226027 0
-0.997341597186673 0
-0.997082607686671 0
-0.996823772541811 0
-0.996565091568215 0
-0.996306564582332 0
-0.996048191400941 0
-0.995789971841145 0
-0.995531905720375 0
-0.995273992856386 0
-0.995016233067257 0
-0.994758626171393 0
-0.99450117198752 0
-0.994243870334687 0
-0.993986721032264 0
-0.993729723899943 0
-0.993472878757733 0
-0.993216185425966 0
-0.992959643725288 0
-0.992703253476667 0
-0.992447014501385 0
-0.992190926621042 0
-0.991934989657551 0
-0.991679203433142 0
-0.991423567770358 0
-0.991168082492055 0
-0.990912747421402 0
-0.99065756238188 0
-0.990402527197278 0
-0.9901476416917 0
-0.989892905689557 0
-0.989638319015567 0
-0.98938388149476 0
-0.989129592952471 0
-0.988875453214341 0
-0.988621462106318 0
-0.988367619454657 0
-0.988113925085913 0
-0.987860378826949 0
-0.987606980504928 0
-0.987353729947319 0
-0.987100626981888 0
-0.986847671436706 0
-0.986594863140142 0
-0.986342201920865 0
-0.986089687607843 0
-0.985837320030343 0
-0.985585099017928 0
-0.985333024400458 0
-0.98508109600809 0
-0.984829313671277 0
-0.984577677220763 0
-0.984326186487591 0
-0.984074841303095 0
-0.9838236414989 0
-0.983572586906926 0
-0.983321677359382 0
-0.983070912688769 0
-0.982820292727879 0
-0.98256981730979 0
-0.982319486267872 0
-0.98206929943578 0
-0.981819256647459 0
-0.98156935773714 0
-0.981319602539339 0
-0.981069990888857 0
-0.980820522620782 0
-0.980571197570483 0
-0.980322015573616 0
-0.980072976466116 0
-0.979824080084202 0
-0.979575326264374 0
-0.979326714843413 0
-0.979078245658382 0
-0.978829918546619 0
-0.978581733345744 0
-0.978333689893656 0
-0.978085788028529 0
-0.977838027588816 0
-0.977590408413246 0
-0.977342930340821 0
-0.977095593210823 0
-0.976848396862804 0
-0.976601341136593 0
-0.976354425872289 0
-0.976107650910267 0
-0.975861016091172 0
-0.97561452125592 0
-0.975368166245699 0
-0.975121950901966 0
-0.974875875066448 0
-0.974629938581142 0
-0.97438414128831 0
-0.974138483030486 0
-0.973892963650468 0
-0.97364758299132 0
-0.973402340896376 0
-0.97315723720923 0
-0.972912271773744 0
-0.972667444434043 0
-0.972422755034516 0
-0.972178203419815 0
-0.971933789434852 0
-0.971689512924805 0
-0.971445373735108 0
-0.97120137171146 0
-0.970957506699817 0
-0.970713778546396 0
-0.970470187097672 0
-0.970226732200379 0
-0.969983413701506 0
-0.969740231448303 0
-0.969497185288274 0
-0.969254275069178 0
-0.969011500639033 0
-0.968768861846107 0
-0.968526358538926 0
-0.968283990566268 0
-0.968041757777164 0
-0.967799660020897 0
-0.967557697147004 0
-0.967315869005271 0
-0.967074175445735 0
-0.966832616318686 0
-0.966591191474659 0
-0.966349900764443 0
-0.966108744039073 0
-0.965867721149831 0
-0.965626831948248 0
-0.965386076286103 0
-0.965145454015419 0
-0.964904964988467 0
-0.964664609057761 0
-0.964424386076061 0
-0.964184295896371 0
-0.96394433837194 0
-0.963704513356258 0
-0.963464820703058 0
-0.963225260266317 0
-0.96298583190025 0
-0.962746535459317 0
-0.962507370798215 0
-0.962268337771883 0
-0.962029436235498 0
-0.961790666044478 0
-0.961552027054477 0
-0.961313519121388 0
-0.96107514210134 0
-0.960836895850702 0
-0.960598780226076 0
-0.960360795084301 0
-0.960122940282451 0
-0.959885215677834 0
-0.959647621127994 0
-0.959410156490707 0
-0.959172821623983 0
-0.958935616386065 0
-0.958698540635427 0
-0.958461594230775 0
-0.958224777031047 0
-0.957988088895411 0
-0.957751529683264 0
-0.957515099254236 0
-0.957278797468182 0
-0.957042624185188 0
-0.956806579265569 0
-0.956570662569864 0
-0.956334873958844 0
-0.956099213293502 0
-0.95586368043506 0
-0.955628275244966 0
-0.95539299758489 0
-0.955157847316731 0
-0.954922824302609 0
-0.954687928404869 0
-0.954453159486079 0
-0.95421851740903 0
-0.953984002036734 0
-0.953749613232427 0
-0.953515350859565 0
-0.953281214781825 0
-0.953047204863103 0
-0.952813320967518 0
-0.952579562959407 0
-0.952345930703323 0
-0.952112424064043 0
-0.951879042906557 0
-0.951645787096076 0
-0.951412656498026 0
-0.95117965097805 0
-0.950946770402008 0
-0.950714014635975 0
-0.950481383546241 0
-0.950248876999312 0
-0.950016494861906 0
-0.949784237000958 0
-0.949552103283612 0
-0.94932009357723 0
-0.949088207749382 0
-0.948856445667853 0
-0.948624807200638 0
-0.948393292215945 0
-0.94816190058219 0
-0.947930632168 0
-0.947699486842214 0
-0.947468464473876 0
-0.947237564932244 0
-0.947006788086781 0
-0.946776133807159 0
-0.946545601963256 0
-0.946315192425161 0
-0.946084905063165 0
-0.945854739747768 0
-0.945624696349675 0
-0.945394774739798 0
-0.94516497478925 0
-0.944935296369353 0
-0.94470573935163 0
-0.944476303607809 0
-0.944246989009821 0
-0.944017795429798 0
-0.943788722740077 0
-0.943559770813196 0
-0.943330939521895 0
-0.943102228739112 0
-0.94287363833799 0
-0.942645168191869 0
-0.942416818174291 0
-0.942188588158995 0
-0.941960478019921 0
-0.941732487631208 0
-0.94150461686719 0
-0.941276865602401 0
-0.941049233711572 0
-0.940821721069632 0
-0.940594327551704 0
-0.940367053033108 0
-0.940139897389361 0
-0.939912860496174 0
-0.939685942229453 0
-0.939459142465297 0
-0.939232461080002 0
-0.939005897950056 0
-0.938779452952139 0
-0.938553125963126 0
-0.938326916860084 0
-0.938100825520269 0
-0.937874851821134 0
-0.937648995640318 0
-0.937423256855654 0
-0.937197635345164 0
-0.93697213098706 0
-0.936746743659746 0
-0.936521473241811 0
-0.936296319612036 0
-0.93607128264939 0
-0.935846362233029 0
-0.935621558242296 0
-0.935396870556725 0
-0.935172299056032 0
-0.934947843620124 0
-0.934723504129091 0
-0.934499280463209 0
-0.93427517250294 0
-0.934051180128932 0
-0.933827303222017 0
-0.933603541663209 0
-0.933379895333709 0
-0.9331563641149 0
-0.932932947888347 0
-0.932709646535799 0
-0.932486459939188 0
-0.932263387980627 0
-0.93204043054241 0
-0.931817587507012 0
-0.931594858757092 0
-0.931372244175484 0
-0.931149743645207 0
-0.930927357049458 0
-0.930705084271612 0
-0.930482925195225 0
-0.93026087970403 0
-0.93003894768194 0
-0.929817129013044 0
-0.92959542358161 0
-0.929373831272082 0
-0.929152351969082 0
-0.928930985557407 0
-0.928709731922031 0
-0.928488590948104 0
-0.92826756252095 0
-0.928046646526069 0
-0.927825842849137 0
-0.927605151376001 0
-0.927384571992685 0
-0.927164104585385 0
-0.92694374904047 0
-0.926723505244483 0
-0.926503373084139 0
-0.926283352446324 0
-0.926063443218099 0
-0.925843645286693 0
-0.925623958539508 0
-0.925404382864116 0
-0.92518491814826 0
-0.924965564279853 0
-0.924746321146978 0
-0.924527188637886 0
-0.924308166641 0
-0.924089255044908 0
-0.923870453738369 0
-0.923651762610309 0
-0.923433181549823 0
-0.923214710446171 0
-0.922996349188782 0
-0.922778097667251 0
-0.92255995577134 0
-0.922341923390976 0
-0.922124000416253 0
-0.921906186737428 0
-0.921688482244927 0
-0.921470886829336 0
-0.921253400381408 0
-0.921036022792061 0
-0.920818753952375 0
};
\addlegendentry{Ours w/ TTT}
\addplot [semithick, red]
table {%
-4.64112821723097 -inf
-4.08161405503319 -0.248662320403975
-3.84500907346876 -0.150514997831991
-3.69270726109185 -0.131620717387291
-3.58017046307866 -0.1060444561636
-3.49087524809721 -0.0981473225719841
-3.41684573582902 -0.0905273392936157
-3.35361653420117 -0.0760454913259574
-3.29843381204164 -0.0760454913259574
-3.24947887481629 -0.0760454913259574
-3.20548749415393 -0.0760454913259574
-3.16554516922171 -0.0691513490831407
-3.12896895283769 -0.06246936830415
-3.09523532653668 -0.0435750878594501
-3.0639341401233 -0.0376254762095962
-3.03473807064304 -0.0376254762095962
-3.00738172013532 -0.0261940347298441
-2.98164691749365 -0.0261940347298441
-2.95735213795141 -0.015334409883226
-2.93434472908776 -0.015334409883226
-2.91249509485201 -0.015334409883226
-2.8916922740864 -0.015334409883226
-2.87184053060966 -0.015334409883226
-2.85285668925671 -0.0101016930441435
-2.83466803023229 -0.0101016930441435
-2.81721060699545 -0.00499211045330045
-2.80042788938881 -0.00499211045330045
-2.78426965934896 -0.00499211045330045
-2.76869110479578 -0.00499211045330045
-2.75365207049635 -0.00499211045330045
-2.73911643436046 -0.00499211045330045
-2.72505158477991 -0.00499211045330045
-2.71142797998314 -0.00499211045330045
-2.69821877443013 -0.00499211045330045
-2.68539950036878 -0.00499211045330045
-2.67294779505899 -0.00499211045330045
-2.66084316602425 -0.00499211045330045
-2.6490667881411 -0.00499211045330045
-2.63760132752149 -0.00499211045330045
-2.62643078805165 -0.00499211045330045
-2.6155403771774 -0.00499211045330045
-2.60491638811013 -0.00499211045330045
-2.59454609610011 -0.00499211045330045
-2.58441766680807 -0.00499211045330045
-2.57452007512031 -0.00499211045330045
-2.56484303301072 -0.00499211045330045
-2.55537692526619 -0.00499211045330045
-2.54611275206889 -0.00499211045330045
-2.53704207757578 -0.00499211045330045
-2.52815698375906 -0.00499211045330045
-2.51945002887465 -0.00499211045330045
-2.51091421001276 -0.00499211045330045
-2.50254292925828 -0.00499211045330045
-2.4943299630515 -0.00499211045330045
-2.48626943439247 -0.00499211045330045
-2.47835578757832 -0.00499211045330045
-2.47058376520121 -0.00499211045330045
-2.46294838716867 -0.00499211045330045
-2.45544493153654 -0.00499211045330045
-2.44806891696971 -0.00499211045330045
-2.44081608666764 -0.00499211045330045
-2.43368239361021 -0.00499211045330045
-2.42666398699588 -0.00499211045330045
-2.4197571997584 -0.00499211045330045
-2.41295853706065 -0.00499211045330045
-2.40626466567538 -0.00499211045330045
-2.39967240417196 -0.00499211045330045
-2.39317871383686 0
-2.38678069026299 0
-2.38047555554961 0
-2.37426065106043 0
-2.36813343069262 0
-2.36209145461404 0
-2.35613238343017 0
-2.35025397274589 0
-2.34445406809036 0
-2.33873060017638 0
-2.33308158046807 0
-2.32750509703317 0
-2.3219993106582 0
-2.31656245120687 0
-2.3111928142036 0
-2.3058887576257 0
-2.30064869888907 0
-2.29547111201357 0
-2.29035452495543 0
-2.28529751709493 0
-2.28029871686871 0
-2.27535679953681 0
-2.27047048507523 0
-2.2656385361859 0
-2.260859756416 0
-2.25613298837971 0
-2.25145711207565 0
-2.24683104329398 0
-2.24225373210737 0
-2.23772416144078 0
-2.23324134571498 0
-2.22880432955934 0
-2.2244121865898 0
-2.22006401824798 0
-2.21575895269777 0
-2.21149614377618 0
-2.20727476999512 0
-2.20309403359121 0
-2.19895315962095 0
-2.19485139509856 0
-2.19078800817422 0
-2.18676228735035 0
-2.18277354073385 0
-2.17882109532248 0
-2.17490429632332 0
-2.1710225065017 0
-2.16717510555903 0
-2.1633614895379 0
-2.15958107025305 0
-2.15583327474696 0
-2.15211754476872 0
-2.14843333627489 0
-2.14478011895155 0
-2.1411573757561 0
-2.13756460247817 0
-2.13400130731837 0
-2.13046701048436 0
-2.12696124380311 0
-2.12348355034873 0
-2.12003348408503 0
-2.11661060952227 0
-2.11321450138721 0
-2.10984474430605 0
-2.10650093249954 0
-2.10318266948972 0
-2.09988956781783 0
-2.0966212487728 0
-2.09337734212988 0
-2.09015748589896 0
-2.08696132608216 0
-2.08378851644029 0
-2.08063871826771 0
-2.07751160017542 0
-2.07440683788177 0
-2.0713241140107 0
-2.06826311789699 0
-2.06522354539845 0
-2.06220509871455 0
-2.0592074862113 0
-2.05623042225219 0
-2.05327362703486 0
-2.05033682643329 0
-2.04741975184526 0
-2.04452214004496 0
-2.04164373304045 0
-2.0387842779358 0
-2.03594352679779 0
-2.03312123652684 0
-2.03031716873224 0
-2.0275310896113 0
-2.02476276983232 0
-2.02201198442138 0
-2.01927851265257 0
-2.01656213794177 0
-2.01386264774359 0
-2.01117983345164 0
-2.00851349030178 0
-2.00586341727832 0
-2.00322941702307 0
-2.0006112957472 0
-1.99800886314562 0
-1.99542193231402 0
-1.99285031966828 0
-1.99029384486634 0
-1.98775233073224 0
-1.98522560318252 0
-1.98271349115461 0
-1.98021582653734 0
-1.97773244410346 0
-1.97526318144402 0
-1.97280787890466 0
-1.97036637952366 0
-1.96793852897172 0
-1.96552417549342 0
-1.96312316985033 0
-1.9607353652656 0
-1.95836061737018 0
-1.9559987841504 0
-1.95364972589703 0
-1.95131330515568 0
-1.94898938667854 0
-1.94667783737739 0
-1.9443785262779 0
-1.94209132447505 0
-1.93981610508981 0
-1.93755274322686 0
-1.9353011159335 0
-1.93306110215954 0
-1.93083258271825 0
-1.92861544024833 0
-1.9264095591768 0
-1.92421482568283 0
-1.92203112766257 0
-1.91985835469471 0
-1.91769639800704 0
-1.91554515044372 0
-1.91340450643346 0
-1.91127436195839 0
-1.90915461452378 0
-1.90704516312838 0
-1.90494590823561 0
-1.90285675174533 0
-1.90077759696639 0
-1.89870834858968 0
-1.89664891266202 0
-1.89459919656049 0
-1.89255910896747 0
-1.89052855984621 0
-1.88850746041699 0
-1.88649572313385 0
-1.8844932616618 0
-1.8824999908546 0
-1.88051582673307 0
-1.8785406864638 0
-1.87657448833845 0
-1.87461715175343 0
-1.8726685971901 0
-1.87072874619538 0
-1.8687975213628 0
-1.86687484631393 0
-1.86496064568032 0
-1.86305484508571 0
-1.86115737112872 0
-1.85926815136589 0
-1.85738711429508 0
-1.85551418933921 0
-1.8536493068304 0
-1.85179239799442 0
-1.84994339493543 0
-1.84810223062115 0
-1.84626883886822 0
-1.84444315432795 0
-1.84262511247234 0
-1.84081464958041 0
-1.83901170272476 0
-1.8372162097585 0
-1.83542810930235 0
-1.83364734073206 0
-1.83187384416609 0
-1.83010756045353 0
-1.82834843116225 0
-1.82659639856729 0
-1.82485140563953 0
-1.82311339603451 0
-1.82138231408155 0
-1.81965810477302 0
-1.81794071375388 0
-1.81623008731136 0
-1.81452617236494 0
-1.81282891645639 0
-1.81113826774016 0
-1.8094541749738 0
-1.8077765875087 0
-1.80610545528093 0
-1.80444072880226 0
-1.8027823591514 0
-1.80113029796532 0
-1.79948449743087 0
-1.79784491027637 0
-1.79621148976357 0
-1.79458418967958 0
-1.79296296432906 0
-1.79134776852651 0
-1.78973855758871 0
-1.78813528732731 0
-1.78653791404157 0
-1.78494639451115 0
-1.78336068598916 0
-1.78178074619524 0
-1.7802065333088 0
-1.77863800596238 0
-1.77707512323511 0
-1.77551784464634 0
-1.77396613014931 0
-1.77241994012501 0
-1.77087923537607 0
-1.76934397712082 0
-1.76781412698744 0
-1.76628964700818 0
-1.76477049961374 0
-1.76325664762767 0
-1.76174805426095 0
-1.76024468310663 0
-1.7587464981345 0
-1.75725346368599 0
-1.75576554446901 0
-1.75428270555299 0
-1.75280491236391 0
-1.75133213067953 0
-1.74986432662458 0
-1.7484014666661 0
-1.74694351760885 0
-1.74549044659079 0
-1.74404222107864 0
-1.74259880886349 0
-1.74116017805651 0
-1.73972629708473 0
-1.73829713468689 0
-1.73687265990932 0
-1.73545284210197 0
-1.73403765091437 0
-1.73262705629184 0
-1.73122102847155 0
-1.72981953797887 0
-1.72842255562356 0
-1.72703005249617 0
-1.72564199996445 0
-1.72425836966982 0
-1.72287913352386 0
-1.72150426370495 0
-1.72013373265483 0
-1.71876751307534 0
-1.71740557792513 0
-1.71604790041649 0
-1.7146944540121 0
-1.71334521242202 0
-1.71200014960057 0
-1.71065923974332 0
-1.70932245728411 0
-1.70798977689216 0
-1.70666117346915 0
-1.70533662214641 0
-1.70401609828214 0
-1.70269957745859 0
-1.70138703547944 0
-1.70007844836708 0
-1.69877379235998 0
-1.69747304391013 0
-1.69617617968047 0
-1.69488317654238 0
-1.6935940115732 0
-1.69230866205379 0
-1.69102710546617 0
-1.68974931949109 0
-1.68847528200573 0
-1.6872049710814 0
-1.68593836498128 0
-1.68467544215817 0
-1.68341618125232 0
-1.68216056108922 0
-1.6809085606775 0
-1.67966015920683 0
-1.6784153360458 0
-1.67717407073991 0
-1.67593634300956 0
-1.67470213274802 0
-1.67347142001951 0
-1.67224418505727 0
-1.67102040826162 0
-1.6698000701981 0
-1.66858315159562 0
-1.66736963334466 0
-1.66615949649542 0
-1.66495272225606 0
-1.66374929199097 0
-1.66254918721903 0
-1.66135238961191 0
-1.66015888099239 0
-1.65896864333267 0
-1.65778165875281 0
-1.65659790951905 0
-1.65541737804226 0
-1.65424004687634 0
-1.65306589871671 0
-1.65189491639875 0
-1.65072708289632 0
-1.64956238132026 0
-1.64840079491691 0
-1.64724230706672 0
-1.64608690128275 0
-1.64493456120932 0
-1.64378527062058 0
-1.64263901341918 0
-1.64149577363488 0
-1.64035553542322 0
-1.63921828306423 0
-1.63808400096111 0
-1.63695267363894 0
-1.63582428574343 0
-1.63469882203965 0
-1.63357626741081 0
-1.63245660685704 0
-1.6313398254942 0
-1.63022590855266 0
-1.62911484137614 0
-1.6280066094206 0
-1.626901198253 0
-1.62579859355028 0
-1.62469878109817 0
-1.62360174679012 0
-1.62250747662621 0
-1.62141595671209 0
-1.62032717325789 0
-1.61924111257722 0
-1.6181577610861 0
-1.61707710530194 0
-1.61599913184257 0
-1.61492382742521 0
-1.61385117886549 0
-1.61278117307652 0
-1.61171379706788 0
-1.61064903794469 0
-1.60958688290671 0
-1.60852731924735 0
-1.60747033435282 0
-1.6064159157012 0
-1.60536405086156 0
-1.60431472749307 0
-1.60326793334414 0
-1.60222365625154 0
-1.60118188413959 0
-1.6001426050193 0
-1.59910580698755 0
-1.59807147822626 0
-1.59703960700157 0
-1.59601018166309 0
-1.59498319064306 0
-1.59395862245561 0
-1.59293646569595 0
-1.59191670903963 0
-1.59089934124181 0
-1.58988435113645 0
-1.58887172763565 0
-1.58786145972888 0
-1.58685353648226 0
-1.58584794703787 0
-1.58484468061305 0
-1.58384372649966 0
-1.58284507406348 0
-1.58184871274343 0
-1.58085463205099 0
-1.57986282156948 0
-1.57887327095343 0
-1.57788596992792 0
-1.57690090828795 0
-1.57591807589782 0
-1.57493746269046 0
-1.57395905866686 0
-1.57298285389542 0
-1.57200883851137 0
-1.57103700271618 0
-1.57006733677693 0
-1.56909983102576 0
-1.56813447585927 0
-1.56717126173796 0
-1.56621017918568 0
-1.56525121878904 0
-1.56429437119685 0
-1.56333962711962 0
-1.56238697732899 0
-1.56143641265718 0
-1.56048792399648 0
-1.55954150229874 0
-1.55859713857481 0
-1.55765482389407 0
-1.5567145493839 0
-1.55577630622919 0
-1.55484008567184 0
-1.55390587901025 0
-1.55297367759889 0
-1.55204347284773 0
-1.55111525622187 0
-1.550189019241 0
-1.54926475347893 0
-1.5483424505632 0
-1.54742210217453 0
-1.54650370004645 0
-1.54558723596481 0
-1.54467270176736 0
-1.5437600893433 0
-1.54284939063286 0
-1.54194059762685 0
-1.54103370236628 0
-1.5401286969419 0
-1.5392255734938 0
-1.538324324211 0
-1.53742494133108 0
-1.5365274171397 0
-1.53563174397028 0
-1.53473791420357 0
-1.53384592026726 0
-1.53295575463561 0
-1.53206740982905 0
-1.53118087841383 0
-1.53029615300163 0
-1.52941322624918 0
-1.52853209085791 0
-1.5276527395736 0
-1.52677516518597 0
-1.5258993605284 0
-1.52502531847751 0
-1.52415303195287 0
-1.5232824939166 0
-1.52241369737308 0
-1.52154663536857 0
-1.52068130099092 0
-1.51981768736919 0
-1.51895578767336 0
-1.518095595114 0
-1.51723710294194 0
-1.51638030444795 0
-1.51552519296243 0
-1.5146717618551 0
-1.5138200045347 0
-1.51296991444867 0
-1.51212148508284 0
-1.51127470996117 0
-1.51042958264541 0
-1.50958609673481 0
-1.50874424586587 0
-1.50790402371201 0
-1.5070654239833 0
-1.50622844042618 0
-1.50539306682316 0
-1.50455929699259 0
-1.50372712478833 0
-1.50289654409951 0
-1.50206754885025 0
-1.50124013299941 0
-1.5004142905403 0
-1.49959001550044 0
-1.49876730194129 0
-1.49794614395799 0
-1.49712653567912 0
-1.49630847126643 0
-1.49549194491461 0
-1.49467695085103 0
-1.49386348333548 0
-1.49305153665998 0
-1.49224110514847 0
-1.49143218315663 0
-1.49062476507161 0
-1.48981884531182 0
-1.48901441832666 0
-1.48821147859634 0
-1.48741002063163 0
-1.48661003897362 0
-1.48581152819351 0
-1.48501448289241 0
-1.48421889770108 0
-1.48342476727973 0
-1.48263208631784 0
-1.48184084953389 0
-1.48105105167517 0
-1.48026268751759 0
-1.47947575186546 0
-1.47869023955127 0
-1.47790614543551 0
-1.47712346440645 0
-1.47634219137995 0
-1.47556232129925 0
-1.4747838491348 0
-1.47400676988404 0
-1.4732310785712 0
-1.47245677024716 0
-1.47168383998919 0
-1.47091228290081 0
-1.4701420941116 0
-1.46937326877698 0
-1.46860580207808 0
-1.46783968922152 0
-1.46707492543925 0
-1.46631150598835 0
-1.46554942615088 0
-1.46478868123369 0
-1.46402926656825 0
-1.46327117751047 0
-1.46251440944056 0
-1.46175895776281 0
-1.46100481790546 0
-1.46025198532054 0
-1.45950045548368 0
-1.45875022389394 0
-1.4580012860737 0
-1.45725363756843 0
-1.4565072739466 0
-1.45576219079946 0
-1.45501838374092 0
-1.4542758484074 0
-1.45353458045765 0
-1.45279457557261 0
-1.45205582945528 0
-1.45131833783053 0
-1.45058209644498 0
-1.44984710106685 0
-1.4491133474858 0
-1.44838083151279 0
-1.44764954897996 0
-1.44691949574046 0
-1.44619066766831 0
-1.44546306065828 0
-1.44473667062572 0
-1.44401149350646 0
-1.44328752525666 0
-1.44256476185264 0
-1.4418431992908 0
-1.44112283358747 0
-1.44040366077874 0
-1.43968567692038 0
-1.43896887808769 0
-1.43825326037537 0
-1.43753881989738 0
-1.43682555278684 0
-1.4361134551959 0
-1.43540252329558 0
-1.4346927532757 0
-1.43398414134471 0
-1.4332766837296 0
-1.43257037667577 0
-1.43186521644691 0
-1.43116119932486 0
-1.43045832160954 0
-1.4297565796188 0
-1.42905596968829 0
-1.42835648817138 0
-1.42765813143905 0
-1.42696089587973 0
-1.42626477789923 0
-1.4255697739206 0
-1.42487588038407 0
-1.42418309374686 0
-1.42349141048316 0
-1.42280082708395 0
-1.42211134005694 0
-1.42142294592644 0
-1.42073564123325 0
-1.42004942253459 0
-1.41936428640396 0
-1.41868022943105 0
-1.41799724822165 0
-1.41731533939753 0
-1.41663449959635 0
-1.41595472547156 0
-1.41527601369229 0
-1.41459836094328 0
-1.41392176392475 0
-1.41324621935232 0
-1.41257172395693 0
-1.4118982744847 0
-1.41122586769689 0
-1.41055450036975 0
-1.40988416929449 0
-1.40921487127714 0
-1.40854660313848 0
-1.40787936171392 0
-1.40721314385346 0
-1.40654794642158 0
-1.40588376629711 0
-1.40522060037322 0
-1.40455844555725 0
-1.40389729877071 0
-1.4032371569491 0
-1.40257801704191 0
-1.40191987601249 0
-1.40126273083796 0
-1.40060657850914 0
-1.39995141603051 0
-1.39929724042003 0
-1.39864404870914 0
-1.39799183794268 0
-1.39734060517874 0
-1.39669034748865 0
-1.39604106195686 0
-1.39539274568091 0
-1.39474539577127 0
-1.39409900935135 0
-1.39345358355737 0
-1.3928091155383 0
-1.39216560245579 0
-1.39152304148409 0
-1.39088142980995 0
-1.39024076463259 0
-1.38960104316362 0
-1.38896226262693 0
-1.38832442025865 0
-1.38768751330707 0
-1.38705153903257 0
-1.38641649470755 0
-1.38578237761634 0
-1.38514918505518 0
-1.3845169143321 0
-1.38388556276686 0
-1.38325512769091 0
-1.38262560644731 0
-1.38199699639063 0
-1.38136929488693 0
-1.38074249931367 0
-1.38011660705966 0
-1.37949161552496 0
-1.37886752212086 0
-1.37824432426977 0
-1.37762201940522 0
-1.37700060497171 0
-1.37638007842472 0
-1.37576043723063 0
-1.37514167886663 0
-1.37452380082069 0
-1.37390680059147 0
-1.37329067568829 0
-1.37267542363106 0
-1.3720610419502 0
-1.37144752818661 0
-1.37083487989159 0
-1.37022309462678 0
-1.36961216996414 0
-1.36900210348582 0
-1.36839289278418 0
-1.36778453546168 0
-1.36717702913085 0
-1.36657037141422 0
-1.36596455994426 0
-1.36535959236336 0
-1.36475546632372 0
-1.36415217948735 0
-1.36354972952596 0
-1.36294811412096 0
-1.36234733096339 0
-1.36174737775382 0
-1.36114825220237 0
-1.36054995202861 0
-1.35995247496154 0
-1.35935581873949 0
-1.35875998111013 0
-1.35816495983036 0
-1.35757075266631 0
-1.35697735739324 0
-1.35638477179555 0
-1.35579299366668 0
-1.35520202080906 0
-1.35461185103412 0
-1.35402248216217 0
-1.35343391202238 0
-1.35284613845275 0
-1.35225915930004 0
-1.35167297241973 0
-1.35108757567597 0
-1.35050296694154 0
-1.34991914409778 0
-1.34933610503459 0
-1.34875384765033 0
-1.34817236985184 0
-1.34759166955432 0
-1.34701174468133 0
-1.34643259316475 0
-1.3458542129447 0
-1.34527660196955 0
-1.34469975819582 0
-1.34412367958818 0
-1.34354836411936 0
-1.34297380977016 0
-1.34240001452939 0
-1.3418269763938 0
-1.34125469336808 0
-1.34068316346476 0
-1.34011238470426 0
-1.33954235511475 0
-1.33897307273218 0
-1.3384045356002 0
-1.33783674177014 0
-1.33726968930096 0
-1.33670337625921 0
-1.336137800719 0
-1.33557296076196 0
-1.33500885447718 0
-1.33444547996119 0
-1.33388283531793 0
-1.33332091865869 0
-1.33275972810208 0
-1.332199261774 0
-1.3316395178076 0
-1.33108049434322 0
-1.3305221895284 0
-1.32996460151779 0
-1.32940772847314 0
-1.32885156856329 0
-1.32829611996408 0
-1.32774138085834 0
-1.32718734943587 0
-1.32663402389338 0
-1.32608140243445 0
-1.32552948326955 0
-1.32497826461591 0
-1.32442774469758 0
-1.32387792174534 0
-1.32332879399669 0
-1.32278035969579 0
-1.32223261709346 0
-1.32168556444712 0
-1.32113920002077 0
-1.32059352208496 0
-1.32004852891674 0
-1.31950421879964 0
-1.31896059002364 0
-1.31841764088515 0
-1.31787536968692 0
-1.31733377473808 0
-1.31679285435408 0
-1.31625260685664 0
-1.31571303057375 0
-1.31517412383962 0
-1.31463588499464 0
-1.31409831238539 0
-1.31356140436455 0
-1.31302515929092 0
-1.31248957552939 0
-1.31195465145085 0
-1.31142038543224 0
-1.31088677585646 0
-1.31035382111237 0
-1.30982151959476 0
-1.30928986970431 0
-1.30875886984756 0
-1.3082285184369 0
-1.30769881389052 0
-1.3071697546324 0
-1.30664133909226 0
-1.30611356570556 0
-1.30558643291344 0
-1.30505993916273 0
-1.30453408290587 0
-1.30400886260096 0
-1.30348427671164 0
-1.30296032370715 0
-1.30243700206224 0
-1.30191431025717 0
-1.30139224677769 0
-1.30087081011499 0
-1.30034999876571 0
-1.29982981123186 0
-1.29931024602086 0
-1.29879130164547 0
-1.29827297662376 0
-1.29775526947911 0
-1.29723817874017 0
-1.29672170294086 0
-1.2962058406203 0
-1.29569059032281 0
-1.29517595059791 0
-1.29466192000024 0
-1.29414849708958 0
-1.29363568043082 0
-1.2931234685939 0
-1.29261186015386 0
-1.29210085369072 0
-1.29159044778954 0
-1.29108064104036 0
-1.29057143203815 0
-1.29006281938285 0
-1.28955480167931 0
-1.28904737753724 0
-1.28854054557126 0
-1.28803430440081 0
-1.28752865265015 0
-1.28702358894834 0
-1.28651911192924 0
-1.28601522023143 0
-1.28551191249826 0
-1.28500918737775 0
-1.28450704352266 0
-1.28400547959036 0
-1.28350449424293 0
-1.28300408614701 0
-1.2825042539739 0
-1.28200499639944 0
-1.28150631210406 0
-1.28100819977271 0
-1.28051065809487 0
-1.28001368576453 0
-1.27951728148014 0
-1.27902144394461 0
-1.27852617186529 0
-1.27803146395396 0
-1.27753731892678 0
-1.2770437355043 0
-1.27655071241141 0
-1.27605824837735 0
-1.27556634213569 0
-1.27507499242428 0
-1.27458419798525 0
-1.27409395756499 0
-1.27360426991415 0
-1.27311513378758 0
-1.27262654794433 0
-1.27213851114765 0
-1.27165102216494 0
-1.27116407976777 0
-1.2706776827318 0
-1.27019182983683 0
-1.26970651986673 0
-1.26922175160947 0
-1.26873752385704 0
-1.2682538354055 0
-1.26777068505489 0
-1.26728807160929 0
-1.26680599387673 0
-1.26632445066922 0
-1.26584344080273 0
-1.26536296309713 0
-1.26488301637622 0
-1.2644035994677 0
-1.26392471120315 0
-1.26344635041798 0
-1.26296851595149 0
-1.26249120664676 0
-1.26201442135073 0
-1.26153815891408 0
-1.26106241819132 0
-1.26058719804068 0
-1.26011249732415 0
-1.25963831490745 0
-1.25916464966 0
-1.25869150045494 0
-1.25821886616905 0
-1.25774674568281 0
-1.25727513788033 0
-1.25680404164935 0
-1.25633345588122 0
-1.25586337947092 0
-1.25539381131698 0
-1.25492475032152 0
-1.25445619539019 0
-1.25398814543222 0
-1.25352059936031 0
-1.25305355609071 0
-1.25258701454314 0
-1.25212097364082 0
-1.25165543231039 0
-1.251190389482 0
-1.25072584408917 0
-1.25026179506889 0
-1.24979824136151 0
-1.24933518191081 0
-1.24887261566391 0
-1.24841054157133 0
-1.24794895858689 0
-1.24748786566777 0
-1.24702726177447 0
-1.24656714587078 0
-1.2461075169238 0
-1.24564837390387 0
-1.24518971578464 0
-1.24473154154297 0
-1.24427385015897 0
-1.24381664061597 0
-1.24335991190051 0
-1.24290366300232 0
-1.24244789291431 0
-1.24199260063256 0
-1.24153778515631 0
-1.24108344548792 0
-1.24062958063291 0
-1.24017618959988 0
-1.23972327140055 0
-1.23927082504974 0
-1.23881884956532 0
-1.23836734396824 0
-1.2379163072825 0
-1.23746573853513 0
-1.2370156367562 0
-1.23656600097876 0
-1.2361168302389 0
-1.23566812357568 0
-1.23521988003113 0
-1.23477209865025 0
-1.23432477848098 0
-1.23387791857422 0
-1.23343151798378 0
-1.2329855757664 0
-1.23254009098169 0
-1.2320950626922 0
-1.23165048996331 0
-1.2312063718633 0
-1.23076270746329 0
-1.23031949583725 0
-1.22987673606199 0
-1.22943442721711 0
-1.22899256838507 0
-1.22855115865107 0
-1.22811019710315 0
-1.22766968283208 0
-1.22722961493142 0
-1.22678999249749 0
-1.22635081462932 0
-1.2259120804287 0
-1.22547378900013 0
-1.2250359394508 0
-1.22459853089063 0
-1.22416156243221 0
-1.22372503319081 0
-1.22328894228435 0
-1.22285328883342 0
-1.22241807196126 0
-1.22198329079373 0
-1.22154894445931 0
-1.2211150320891 0
-1.22068155281681 0
-1.22024850577873 0
-1.21981589011372 0
-1.21938370496323 0
-1.21895194947128 0
-1.2185206227844 0
-1.21808972405171 0
-1.21765925242482 0
-1.21722920705787 0
-1.21679958710754 0
-1.21637039173296 0
-1.21594162009579 0
-1.21551327136016 0
-1.21508534469267 0
-1.21465783926237 0
-1.21423075424077 0
-1.21380408880183 0
-1.21337784212193 0
-1.21295201337988 0
-1.21252660175691 0
-1.21210160643663 0
-1.21167702660506 0
-1.21125286145061 0
-1.21082911016406 0
-1.21040577193855 0
-1.20998284596959 0
-1.20956033145503 0
-1.20913822759506 0
-1.20871653359219 0
-1.20829524865127 0
-1.20787437197945 0
-1.20745390278619 0
-1.20703384028324 0
-1.20661418368462 0
-1.20619493220666 0
-1.20577608506792 0
-1.20535764148925 0
-1.20493960069372 0
-1.20452196190668 0
-1.20410472435568 0
-1.2036878872705 0
-1.20327144988315 0
-1.20285541142783 0
-1.20243977114096 0
-1.20202452826111 0
-1.20160968202908 0
-1.20119523168782 0
-1.20078117648245 0
-1.20036751566023 0
-1.19995424847059 0
-1.1995413741651 0
-1.19912889199746 0
-1.19871680122347 0
-1.19830510110109 0
-1.19789379089036 0
-1.19748286985342 0
-1.19707233725451 0
-1.19666219235995 0
-1.19625243443816 0
-1.19584306275958 0
-1.19543407659676 0
-1.19502547522427 0
-1.19461725791875 0
-1.19420942395886 0
-1.1938019726253 0
-1.19339490320079 0
-1.19298821497006 0
-1.19258190721985 0
-1.19217597923891 0
-1.19177043031797 0
-1.19136525974975 0
-1.19096046682895 0
-1.19055605085223 0
-1.19015201111823 0
-1.18974834692754 0
-1.18934505758268 0
-1.18894214238813 0
-1.18853960065031 0
-1.18813743167754 0
-1.1877356347801 0
-1.18733420927014 0
-1.18693315446174 0
-1.18653246967088 0
-1.18613215421541 0
-1.18573220741509 0
-1.18533262859155 0
-1.18493341706829 0
-1.18453457217066 0
-1.18413609322588 0
-1.18373797956303 0
-1.18334023051301 0
-1.18294284540857 0
-1.1825458235843 0
-1.18214916437659 0
-1.18175286712367 0
-1.18135693116556 0
-1.18096135584409 0
-1.1805661405029 0
-1.1801712844874 0
-1.17977678714479 0
-1.17938264782406 0
-1.17898886587596 0
-1.17859544065301 0
-1.17820237150947 0
-1.17780965780137 0
-1.17741729888649 0
-1.17702529412433 0
-1.17663364287614 0
-1.17624234450488 0
-1.17585139837524 0
-1.17546080385364 0
-1.17507056030818 0
-1.17468066710867 0
-1.17429112362662 0
-1.17390192923524 0
-1.17351308330941 0
-1.17312458522568 0
-1.17273643436228 0
-1.17234863009913 0
-1.17196117181776 0
-1.1715740589014 0
-1.1711872907349 0
-1.17080086670476 0
-1.17041478619913 0
-1.17002904860776 0
-1.16964365332205 0
-1.16925859973501 0
-1.16887388724126 0
-1.16848951523704 0
-1.16810548312018 0
-1.1677217902901 0
-1.16733843614784 0
-1.16695542009598 0
-1.16657274153871 0
-1.1661903998818 0
-1.16580839453256 0
-1.16542672489988 0
-1.16504539039421 0
-1.16466439042754 0
-1.16428372441342 0
-1.16390339176693 0
-1.16352339190469 0
-1.16314372424485 0
-1.16276438820707 0
-1.16238538321255 0
-1.16200670868401 0
-1.16162836404565 0
-1.16125034872319 0
-1.16087266214385 0
-1.16049530373634 0
-1.16011827293087 0
-1.1597415691591 0
-1.15936519185419 0
-1.15898914045079 0
-1.15861341438499 0
-1.15823801309434 0
-1.15786293601786 0
-1.15748818259604 0
-1.15711375227077 0
-1.15673964448543 0
-1.15636585868481 0
-1.15599239431513 0
-1.15561925082406 0
-1.15524642766067 0
-1.15487392427547 0
-1.15450174012035 0
-1.15412987464864 0
-1.15375832731505 0
-1.15338709757571 0
-1.15301618488813 0
-1.15264558871121 0
-1.15227530850522 0
-1.15190534373185 0
-1.15153569385412 0
-1.15116635833645 0
-1.15079733664461 0
-1.15042862824573 0
-1.1500602326083 0
-1.14969214920217 0
-1.14932437749853 0
-1.1489569169699 0
-1.14858976709016 0
-1.14822292733451 0
-1.14785639717947 0
-1.14749017610291 0
-1.147124263584 0
-1.14675865910323 0
-1.14639336214241 0
-1.14602837218463 0
-1.14566368871431 0
-1.14529931121715 0
-1.14493523918017 0
-1.14457147209164 0
-1.14420800944115 0
-1.14384485071954 0
-1.14348199541895 0
-1.14311944303279 0
-1.14275719305573 0
-1.14239524498369 0
-1.14203359831388 0
-1.14167225254473 0
-1.14131120717596 0
-1.14095046170851 0
-1.14059001564457 0
-1.14022986848756 0
-1.13987001974215 0
-1.13951046891423 0
-1.13915121551092 0
-1.13879225904056 0
-1.1384335990127 0
-1.13807523493812 0
-1.1377171663288 0
-1.13735939269794 0
-1.13700191355992 0
-1.13664472843033 0
-1.13628783682595 0
-1.13593123826477 0
-1.13557493226593 0
-1.13521891834978 0
-1.13486319603785 0
-1.13450776485282 0
-1.13415262431857 0
-1.13379777396013 0
-1.1334432133037 0
-1.13308894187663 0
-1.13273495920744 0
-1.13238126482579 0
-1.13202785826249 0
-1.1316747390495 0
-1.13132190671992 0
-1.13096936080799 0
-1.13061710084906 0
-1.13026512637965 0
-1.12991343693737 0
-1.12956203206097 0
-1.12921091129032 0
-1.1288600741664 0
-1.12850952023129 0
-1.1281592490282 0
-1.12780926010143 0
-1.12745955299639 0
-1.12711012725958 0
-1.1267609824386 0
-1.12641211808212 0
-1.12606353373994 0
-1.12571522896289 0
-1.12536720330292 0
-1.12501945631304 0
-1.12467198754733 0
-1.12432479656096 0
-1.12397788291013 0
-1.12363124615214 0
-1.12328488584532 0
-1.12293880154908 0
-1.12259299282386 0
-1.12224745923117 0
-1.12190220033354 0
-1.12155721569458 0
-1.12121250487891 0
-1.12086806745218 0
-1.1205239029811 0
-1.1201800110334 0
-1.11983639117781 0
-1.11949304298413 0
-1.11914996602313 0
-1.11880715986664 0
-1.11846462408747 0
-1.11812235825946 0
-1.11778036195744 0
-1.11743863475727 0
-1.11709717623578 0
-1.11675598597082 0
-1.11641506354122 0
-1.11607440852681 0
-1.11573402050841 0
-1.11539389906781 0
-1.11505404378779 0
-1.11471445425212 0
-1.11437513004553 0
-1.11403607075373 0
-1.11369727596339 0
-1.11335874526217 0
-1.11302047823866 0
-1.11268247448245 0
-1.11234473358405 0
-1.11200725513494 0
-1.11167003872756 0
-1.11133308395528 0
-1.11099639041244 0
-1.1106599576943 0
-1.11032378539708 0
-1.10998787311792 0
-1.10965222045489 0
-1.10931682700702 0
-1.10898169237423 0
-1.1086468161574 0
-1.10831219795832 0
-1.10797783737968 0
-1.10764373402512 0
-1.10730988749917 0
-1.10697629740729 0
-1.10664296335583 0
-1.10630988495205 0
-1.10597706180413 0
-1.10564449352113 0
-1.10531217971301 0
-1.10498011999064 0
-1.10464831396575 0
-1.10431676125101 0
-1.10398546145992 0
-1.10365441420691 0
-1.10332361910726 0
-1.10299307577714 0
-1.10266278383361 0
-1.10233274289457 0
-1.10200295257881 0
-1.10167341250601 0
-1.10134412229667 0
-1.10101508157218 0
-1.10068628995478 0
-1.10035774706759 0
-1.10002945253455 0
-1.09970140598047 0
-1.09937360703101 0
-1.09904605531269 0
-1.09871875045283 0
-1.09839169207965 0
-1.09806487982217 0
-1.09773831331025 0
-1.0974119921746 0
-1.09708591604676 0
-1.09676008455909 0
-1.09643449734477 0
-1.09610915403783 0
-1.09578405427309 0
-1.09545919768622 0
-1.09513458391369 0
-1.09481021259279 0
-1.0944860833616 0
-1.09416219585906 0
-1.09383854972486 0
-1.09351514459954 0
-1.09319198012441 0
-1.09286905594161 0
-1.09254637169404 0
-1.09222392702544 0
-1.0919017215803 0
-1.09157975500394 0
-1.09125802694243 0
-1.09093653704266 0
-1.09061528495228 0
-1.09029427031974 0
-1.08997349279424 0
-1.0896529520258 0
-1.08933264766517 0
-1.0890125793639 0
-1.0886927467743 0
-1.08837314954945 0
-1.0880537873432 0
-1.08773465981015 0
-1.08741576660568 0
-1.08709710738591 0
-1.08677868180772 0
-1.08646048952875 0
-1.0861425302074 0
-1.08582480350279 0
-1.08550730907483 0
-1.08519004658414 0
-1.0848730156921 0
-1.08455621606082 0
-1.08423964735317 0
-1.08392330923273 0
-1.08360720136382 0
-1.08329132341152 0
-1.08297567504161 0
-1.08266025592061 0
-1.08234506571576 0
-1.08203010409502 0
-1.0817153707271 0
-1.0814008652814 0
-1.08108658742805 0
-1.08077253683789 0
-1.08045871318247 0
-1.08014511613407 0
-1.07983174536567 0
-1.07951860055094 0
-1.07920568136428 0
-1.07889298748078 0
-1.07858051857623 0
-1.07826827432714 0
-1.07795625441069 0
-1.07764445850477 0
-1.07733288628796 0
-1.07702153743953 0
-1.07671041163944 0
-1.07639950856834 0
-1.07608882790757 0
-1.07577836933913 0
-1.07546813254573 0
-1.07515811721074 0
-1.07484832301822 0
-1.07453874965291 0
-1.07422939680019 0
-1.07392026414617 0
-1.07361135137757 0
-1.07330265818181 0
-1.07299418424697 0
-1.0726859292618 0
-1.07237789291571 0
-1.07207007489875 0
-1.07176247490166 0
-1.07145509261583 0
-1.07114792773328 0
-1.0708409799467 0
-1.07053424894944 0
-1.0702277344355 0
-1.06992143609949 0
-1.06961535363672 0
-1.06930948674311 0
-1.06900383511523 0
-1.06869839845028 0
-1.06839317644612 0
-1.06808816880123 0
-1.06778337521473 0
-1.06747879538638 0
-1.06717442901655 0
-1.06687027580626 0
-1.06656633545716 0
-1.0662626076715 0
-1.06595909215218 0
-1.06565578860272 0
-1.06535269672725 0
-1.06504981623052 0
-1.0647471468179 0
-1.06444468819539 0
-1.06414244006957 0
-1.06384040214767 0
-1.0635385741375 0
-1.0632369557475 0
-1.06293554668671 0
-1.06263434666477 0
-1.06233335539192 0
-1.06203257257903 0
-1.06173199793753 0
-1.06143163117948 0
-1.06113147201753 0
-1.06083152016491 0
-1.06053177533546 0
-1.06023223724361 0
-1.05993290560437 0
-1.05963378013336 0
-1.05933486054676 0
-1.05903614656135 0
-1.05873763789451 0
-1.05843933426417 0
-1.05814123538886 0
-1.05784334098769 0
-1.05754565078034 0
-1.05724816448706 0
-1.05695088182871 0
-1.05665380252667 0
-1.05635692630293 0
-1.05606025288004 0
-1.05576378198112 0
-1.05546751332984 0
-1.05517144665045 0
-1.05487558166777 0
-1.05457991810717 0
-1.05428445569459 0
-1.05398919415651 0
-1.05369413321998 0
-1.05339927261262 0
-1.05310461206259 0
-1.05281015129859 0
-1.0525158900499 0
-1.05222182804632 0
-1.05192796501823 0
-1.05163430069653 0
-1.05134083481268 0
-1.05104756709869 0
-1.05075449728708 0
-1.05046162511095 0
-1.05016895030392 0
-1.04987647260015 0
-1.04958419173434 0
-1.04929210744172 0
-1.04900021945806 0
-1.04870852751967 0
-1.04841703136336 0
-1.04812573072651 0
-1.047834625347 0
-1.04754371496325 0
-1.04725299931419 0
-1.04696247813929 0
-1.04667215117854 0
-1.04638201817245 0
-1.04609207886204 0
-1.04580233298886 0
-1.04551278029498 0
-1.04522342052297 0
-1.04493425341592 0
-1.04464527871745 0
-1.04435649617166 0
-1.04406790552319 0
-1.04377950651717 0
-1.04349129889924 0
-1.04320328241556 0
-1.04291545681278 0
-1.04262782183805 0
-1.04234037723905 0
-1.04205312276391 0
-1.04176605816132 0
-1.04147918318041 0
-1.04119249757086 0
-1.04090600108281 0
-1.04061969346689 0
-1.04033357447426 0
-1.04004764385654 0
-1.03976190136584 0
-1.03947634675478 0
-1.03919097977645 0
-1.03890580018443 0
-1.03862080773279 0
-1.03833600217608 0
-1.03805138326933 0
-1.03776695076806 0
-1.03748270442827 0
-1.03719864400642 0
-1.03691476925946 0
-1.03663107994484 0
-1.03634757582043 0
-1.03606425664464 0
-1.03578112217629 0
-1.03549817217471 0
-1.0352154063997 0
-1.03493282461151 0
-1.03465042657086 0
-1.03436821203896 0
-1.03408618077746 0
-1.03380433254848 0
-1.0335226671146 0
-1.03324118423888 0
-1.03295988368483 0
-1.0326787652164 0
-1.03239782859802 0
-1.03211707359458 0
-1.03183649997141 0
-1.03155610749431 0
-1.03127589592951 0
-1.03099586504372 0
-1.03071601460409 0
-1.0304363443782 0
-1.03015685413412 0
-1.02987754364033 0
-1.02959841266578 0
-1.02931946097984 0
-1.02904068835236 0
-1.0287620945536 0
-1.02848367935428 0
-1.02820544252555 0
-1.02792738383902 0
-1.0276495030667 0
-1.02737179998108 0
-1.02709427435506 0
-1.02681692596198 0
-1.02653975457563 0
-1.02626275997019 0
-1.02598594192033 0
-1.02570930020111 0
-1.02543283458803 0
-1.02515654485701 0
-1.02488043078443 0
-1.02460449214705 0
-1.0243287287221 0
-1.02405314028719 0
-1.02377772662039 0
-1.02350248750017 0
-1.02322742270543 0
-1.02295253201549 0
-1.02267781521009 0
-1.02240327206938 0
-1.02212890237393 0
-1.02185470590474 0
-1.02158068244319 0
-1.02130683177111 0
-1.02103315367072 0
-1.02075964792466 0
-1.02048631431599 0
-1.02021315262816 0
-1.01994016264503 0
-1.01966734415089 0
-1.01939469693041 0
-1.01912222076867 0
-1.01884991545118 0
-1.01857778076382 0
-1.01830581649289 0
-1.01803402242508 0
-1.01776239834749 0
-1.01749094404762 0
-1.01721965931337 0
-1.01694854393302 0
-1.01667759769526 0
-1.01640682038918 0
-1.01613621180425 0
-1.01586577173034 0
-1.01559549995773 0
-1.01532539627705 0
-1.01505546047937 0
-1.0147856923561 0
-1.01451609169908 0
-1.01424665830051 0
-1.01397739195299 0
-1.01370829244951 0
-1.01343935958342 0
-1.01317059314849 0
-1.01290199293883 0
-1.01263355874898 0
-1.01236529037382 0
-1.01209718760862 0
-1.01182925024905 0
-1.01156147809114 0
-1.01129387093128 0
-1.01102642856628 0
-1.01075915079329 0
-1.01049203740985 0
-1.01022508821386 0
-1.0099583030036 0
-1.00969168157773 0
-1.00942522373527 0
-1.00915892927561 0
-1.00889279799852 0
-1.00862682970411 0
-1.0083610241929 0
-1.00809538126574 0
-1.00782990072386 0
-1.00756458236884 0
-1.00729942600266 0
-1.00703443142761 0
-1.00676959844639 0
-1.00650492686203 0
-1.00624041647794 0
-1.00597606709786 0
-1.00571187852593 0
-1.0054478505666 0
-1.00518398302473 0
-1.00492027570548 0
-1.0046567284144 0
-1.00439334095739 0
-1.0041301131407 0
-1.00386704477091 0
-1.003604135655 0
-1.00334138560024 0
-1.00307879441431 0
-1.00281636190519 0
-1.00255408788124 0
-1.00229197215114 0
-1.00203001452395 0
-1.00176821480903 0
-1.00150657281614 0
-1.00124508835534 0
-1.00098376123704 0
-1.00072259127201 0
-1.00046157827135 0
-1.00020072204649 0
-0.99994002240922 0
-0.999679479171658 0
-0.999419092146259 0
-0.999158861145818 0
-0.998898785983465 0
-0.998638866472666 0
-0.998379102427222 0
-0.998119493661267 0
-0.997860039989268 0
-0.997600741226027 0
-0.997341597186673 0
-0.997082607686671 0
-0.996823772541811 0
-0.996565091568215 0
-0.996306564582332 0
-0.996048191400941 0
-0.995789971841145 0
-0.995531905720375 0
-0.995273992856386 0
-0.995016233067257 0
-0.994758626171393 0
-0.99450117198752 0
-0.994243870334687 0
-0.993986721032264 0
-0.993729723899943 0
-0.993472878757733 0
-0.993216185425966 0
-0.992959643725288 0
-0.992703253476667 0
-0.992447014501385 0
-0.992190926621042 0
-0.991934989657551 0
-0.991679203433142 0
-0.991423567770358 0
-0.991168082492055 0
-0.990912747421402 0
-0.99065756238188 0
-0.990402527197278 0
-0.9901476416917 0
-0.989892905689557 0
-0.989638319015567 0
-0.98938388149476 0
-0.989129592952471 0
-0.988875453214341 0
-0.988621462106318 0
-0.988367619454657 0
-0.988113925085913 0
-0.987860378826949 0
-0.987606980504928 0
-0.987353729947319 0
-0.987100626981888 0
-0.986847671436706 0
-0.986594863140142 0
-0.986342201920865 0
-0.986089687607843 0
-0.985837320030343 0
-0.985585099017928 0
-0.985333024400458 0
-0.98508109600809 0
-0.984829313671277 0
-0.984577677220763 0
-0.984326186487591 0
-0.984074841303095 0
-0.9838236414989 0
-0.983572586906926 0
-0.983321677359382 0
-0.983070912688769 0
-0.982820292727879 0
-0.98256981730979 0
-0.982319486267872 0
-0.98206929943578 0
-0.981819256647459 0
-0.98156935773714 0
-0.981319602539339 0
-0.981069990888857 0
-0.980820522620782 0
-0.980571197570483 0
-0.980322015573616 0
-0.980072976466116 0
-0.979824080084202 0
-0.979575326264374 0
-0.979326714843413 0
-0.979078245658382 0
-0.978829918546619 0
-0.978581733345744 0
-0.978333689893656 0
-0.978085788028529 0
-0.977838027588816 0
-0.977590408413246 0
-0.977342930340821 0
-0.977095593210823 0
-0.976848396862804 0
-0.976601341136593 0
-0.976354425872289 0
-0.976107650910267 0
-0.975861016091172 0
-0.97561452125592 0
-0.975368166245699 0
-0.975121950901966 0
-0.974875875066448 0
-0.974629938581142 0
-0.97438414128831 0
-0.974138483030486 0
-0.973892963650468 0
-0.97364758299132 0
-0.973402340896376 0
-0.97315723720923 0
-0.972912271773744 0
-0.972667444434043 0
-0.972422755034516 0
-0.972178203419815 0
-0.971933789434852 0
-0.971689512924805 0
-0.971445373735108 0
-0.97120137171146 0
-0.970957506699817 0
-0.970713778546396 0
-0.970470187097672 0
-0.970226732200379 0
-0.969983413701506 0
-0.969740231448303 0
-0.969497185288274 0
-0.969254275069178 0
-0.969011500639033 0
-0.968768861846107 0
-0.968526358538926 0
-0.968283990566268 0
-0.968041757777164 0
-0.967799660020897 0
-0.967557697147004 0
-0.967315869005271 0
-0.967074175445735 0
-0.966832616318686 0
-0.966591191474659 0
-0.966349900764443 0
-0.966108744039073 0
-0.965867721149831 0
-0.965626831948248 0
-0.965386076286103 0
-0.965145454015419 0
-0.964904964988467 0
-0.964664609057761 0
-0.964424386076061 0
-0.964184295896371 0
-0.96394433837194 0
-0.963704513356258 0
-0.963464820703058 0
-0.963225260266317 0
-0.96298583190025 0
-0.962746535459317 0
-0.962507370798215 0
-0.962268337771883 0
-0.962029436235498 0
-0.961790666044478 0
-0.961552027054477 0
-0.961313519121388 0
-0.96107514210134 0
-0.960836895850702 0
-0.960598780226076 0
-0.960360795084301 0
-0.960122940282451 0
-0.959885215677834 0
-0.959647621127994 0
-0.959410156490707 0
-0.959172821623983 0
-0.958935616386065 0
-0.958698540635427 0
-0.958461594230775 0
-0.958224777031047 0
-0.957988088895411 0
-0.957751529683264 0
-0.957515099254236 0
-0.957278797468182 0
-0.957042624185188 0
-0.956806579265569 0
-0.956570662569864 0
-0.956334873958844 0
-0.956099213293502 0
-0.95586368043506 0
-0.955628275244966 0
-0.95539299758489 0
-0.955157847316731 0
-0.954922824302609 0
-0.954687928404869 0
-0.954453159486079 0
-0.95421851740903 0
-0.953984002036734 0
-0.953749613232427 0
-0.953515350859565 0
-0.953281214781825 0
-0.953047204863103 0
-0.952813320967518 0
-0.952579562959407 0
-0.952345930703323 0
-0.952112424064043 0
-0.951879042906557 0
-0.951645787096076 0
-0.951412656498026 0
-0.95117965097805 0
-0.950946770402008 0
-0.950714014635975 0
-0.950481383546241 0
-0.950248876999312 0
-0.950016494861906 0
-0.949784237000958 0
-0.949552103283612 0
-0.94932009357723 0
-0.949088207749382 0
-0.948856445667853 0
-0.948624807200638 0
-0.948393292215945 0
-0.94816190058219 0
-0.947930632168 0
-0.947699486842214 0
-0.947468464473876 0
-0.947237564932244 0
-0.947006788086781 0
-0.946776133807159 0
-0.946545601963256 0
-0.946315192425161 0
-0.946084905063165 0
-0.945854739747768 0
-0.945624696349675 0
-0.945394774739798 0
-0.94516497478925 0
-0.944935296369353 0
-0.94470573935163 0
-0.944476303607809 0
-0.944246989009821 0
-0.944017795429798 0
-0.943788722740077 0
-0.943559770813196 0
-0.943330939521895 0
-0.943102228739112 0
-0.94287363833799 0
-0.942645168191869 0
-0.942416818174291 0
-0.942188588158995 0
-0.941960478019921 0
-0.941732487631208 0
-0.94150461686719 0
-0.941276865602401 0
-0.941049233711572 0
-0.940821721069632 0
-0.940594327551704 0
-0.940367053033108 0
-0.940139897389361 0
-0.939912860496174 0
-0.939685942229453 0
-0.939459142465297 0
-0.939232461080002 0
-0.939005897950056 0
-0.938779452952139 0
-0.938553125963126 0
-0.938326916860084 0
-0.938100825520269 0
-0.937874851821134 0
-0.937648995640318 0
-0.937423256855654 0
-0.937197635345164 0
-0.93697213098706 0
-0.936746743659746 0
-0.936521473241811 0
-0.936296319612036 0
-0.93607128264939 0
-0.935846362233029 0
-0.935621558242296 0
-0.935396870556725 0
-0.935172299056032 0
-0.934947843620124 0
-0.934723504129091 0
-0.934499280463209 0
-0.93427517250294 0
-0.934051180128932 0
-0.933827303222017 0
-0.933603541663209 0
-0.933379895333709 0
-0.9331563641149 0
-0.932932947888347 0
-0.932709646535799 0
-0.932486459939188 0
-0.932263387980627 0
-0.93204043054241 0
-0.931817587507012 0
-0.931594858757092 0
-0.931372244175484 0
-0.931149743645207 0
-0.930927357049458 0
-0.930705084271612 0
-0.930482925195225 0
-0.93026087970403 0
-0.93003894768194 0
-0.929817129013044 0
-0.92959542358161 0
-0.929373831272082 0
-0.929152351969082 0
-0.928930985557407 0
-0.928709731922031 0
-0.928488590948104 0
-0.92826756252095 0
-0.928046646526069 0
-0.927825842849137 0
-0.927605151376001 0
-0.927384571992685 0
-0.927164104585385 0
-0.92694374904047 0
-0.926723505244483 0
-0.926503373084139 0
-0.926283352446324 0
-0.926063443218099 0
-0.925843645286693 0
-0.925623958539508 0
-0.925404382864116 0
-0.92518491814826 0
-0.924965564279853 0
-0.924746321146978 0
-0.924527188637886 0
-0.924308166641 0
-0.924089255044908 0
-0.923870453738369 0
-0.923651762610309 0
-0.923433181549823 0
-0.923214710446171 0
-0.922996349188782 0
-0.922778097667251 0
-0.92255995577134 0
-0.922341923390976 0
-0.922124000416253 0
-0.921906186737428 0
-0.921688482244927 0
-0.921470886829336 0
-0.921253400381408 0
-0.921036022792061 0
-0.920818753952375 0
};
\addlegendentry{DeepSDF}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={cars},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={CD},
xmin=-4.23965382008723, xmax=-0.762778988898334,
xtick style={color=black},
xtick={-4,-3,-2,-1},
xticklabels={
  \(\displaystyle 10^{-4}\),
  \(\displaystyle 10^{-3}\),
  \(\displaystyle 10^{-2}\),
  \(\displaystyle 10^{-1}\)
},
y grid style={darkgray176},
ylabel={Number of shapes (\%)},
ymin=-0.849485002168009, ymax=0.0260348171289556,
ytick style={color=black},
ytick={-0.849485002168009,-0.755097779704897,-0.660710557241785,-0.566323334778673,-0.471936112315561,-0.377548889852448,-0.283161667389336,-0.188774444926224,-0.0943872224631122,0},
yticklabels={0.02,0.03,0.05,0.07,0.11,0.18,0.27,0.42,0.65,1.0}
]
\addplot [semithick, blue]
table {%
-4.64112821723097 -inf
-4.08161405503319 -0.206501877553957
-3.84500907346876 -0.122756333907075
-3.69270726109185 -0.0905273392936157
-3.58017046307866 -0.0691513490831407
-3.49087524809721 -0.0691513490831407
-3.41684573582902 -0.06246936830415
-3.35361653420117 -0.0496923160679559
-3.29843381204164 -0.0318345399346886
-3.24947887481629 -0.0261940347298441
-3.20548749415393 -0.0261940347298441
-3.16554516922171 -0.0206963425791125
-3.12896895283769 -0.0206963425791125
-3.09523532653668 -0.015334409883226
-3.0639341401233 -0.015334409883226
-3.03473807064304 -0.015334409883226
-3.00738172013532 -0.015334409883226
-2.98164691749365 -0.015334409883226
-2.95735213795141 -0.015334409883226
-2.93434472908776 -0.015334409883226
-2.91249509485201 -0.0101016930441435
-2.8916922740864 -0.0101016930441435
-2.87184053060966 -0.0101016930441435
-2.85285668925671 -0.0101016930441435
-2.83466803023229 -0.0101016930441435
-2.81721060699545 -0.0101016930441435
-2.80042788938881 -0.0101016930441435
-2.78426965934896 -0.0101016930441435
-2.76869110479578 -0.0101016930441435
-2.75365207049635 -0.0101016930441435
-2.73911643436046 -0.0101016930441435
-2.72505158477991 -0.0101016930441435
-2.71142797998314 -0.0101016930441435
-2.69821877443013 -0.0101016930441435
-2.68539950036878 -0.0101016930441435
-2.67294779505899 -0.0101016930441435
-2.66084316602425 -0.0101016930441435
-2.6490667881411 -0.0101016930441435
-2.63760132752149 -0.0101016930441435
-2.62643078805165 -0.0101016930441435
-2.6155403771774 -0.00499211045330045
-2.60491638811013 0
-2.59454609610011 0
-2.58441766680807 0
-2.57452007512031 0
-2.56484303301072 0
-2.55537692526619 0
-2.54611275206889 0
-2.53704207757578 0
-2.52815698375906 0
-2.51945002887465 0
-2.51091421001276 0
-2.50254292925828 0
-2.4943299630515 0
-2.48626943439247 0
-2.47835578757832 0
-2.47058376520121 0
-2.46294838716867 0
-2.45544493153654 0
-2.44806891696971 0
-2.44081608666764 0
-2.43368239361021 0
-2.42666398699588 0
-2.4197571997584 0
-2.41295853706065 0
-2.40626466567538 0
-2.39967240417196 0
-2.39317871383686 0
-2.38678069026299 0
-2.38047555554961 0
-2.37426065106043 0
-2.36813343069262 0
-2.36209145461404 0
-2.35613238343017 0
-2.35025397274589 0
-2.34445406809036 0
-2.33873060017638 0
-2.33308158046807 0
-2.32750509703317 0
-2.3219993106582 0
-2.31656245120687 0
-2.3111928142036 0
-2.3058887576257 0
-2.30064869888907 0
-2.29547111201357 0
-2.29035452495543 0
-2.28529751709493 0
-2.28029871686871 0
-2.27535679953681 0
-2.27047048507523 0
-2.2656385361859 0
-2.260859756416 0
-2.25613298837971 0
-2.25145711207565 0
-2.24683104329398 0
-2.24225373210737 0
-2.23772416144078 0
-2.23324134571498 0
-2.22880432955934 0
-2.2244121865898 0
-2.22006401824798 0
-2.21575895269777 0
-2.21149614377618 0
-2.20727476999512 0
-2.20309403359121 0
-2.19895315962095 0
-2.19485139509856 0
-2.19078800817422 0
-2.18676228735035 0
-2.18277354073385 0
-2.17882109532248 0
-2.17490429632332 0
-2.1710225065017 0
-2.16717510555903 0
-2.1633614895379 0
-2.15958107025305 0
-2.15583327474696 0
-2.15211754476872 0
-2.14843333627489 0
-2.14478011895155 0
-2.1411573757561 0
-2.13756460247817 0
-2.13400130731837 0
-2.13046701048436 0
-2.12696124380311 0
-2.12348355034873 0
-2.12003348408503 0
-2.11661060952227 0
-2.11321450138721 0
-2.10984474430605 0
-2.10650093249954 0
-2.10318266948972 0
-2.09988956781783 0
-2.0966212487728 0
-2.09337734212988 0
-2.09015748589896 0
-2.08696132608216 0
-2.08378851644029 0
-2.08063871826771 0
-2.07751160017542 0
-2.07440683788177 0
-2.0713241140107 0
-2.06826311789699 0
-2.06522354539845 0
-2.06220509871455 0
-2.0592074862113 0
-2.05623042225219 0
-2.05327362703486 0
-2.05033682643329 0
-2.04741975184526 0
-2.04452214004496 0
-2.04164373304045 0
-2.0387842779358 0
-2.03594352679779 0
-2.03312123652684 0
-2.03031716873224 0
-2.0275310896113 0
-2.02476276983232 0
-2.02201198442138 0
-2.01927851265257 0
-2.01656213794177 0
-2.01386264774359 0
-2.01117983345164 0
-2.00851349030178 0
-2.00586341727832 0
-2.00322941702307 0
-2.0006112957472 0
-1.99800886314562 0
-1.99542193231402 0
-1.99285031966828 0
-1.99029384486634 0
-1.98775233073224 0
-1.98522560318252 0
-1.98271349115461 0
-1.98021582653734 0
-1.97773244410346 0
-1.97526318144402 0
-1.97280787890466 0
-1.97036637952366 0
-1.96793852897172 0
-1.96552417549342 0
-1.96312316985033 0
-1.9607353652656 0
-1.95836061737018 0
-1.9559987841504 0
-1.95364972589703 0
-1.95131330515568 0
-1.94898938667854 0
-1.94667783737739 0
-1.9443785262779 0
-1.94209132447505 0
-1.93981610508981 0
-1.93755274322686 0
-1.9353011159335 0
-1.93306110215954 0
-1.93083258271825 0
-1.92861544024833 0
-1.9264095591768 0
-1.92421482568283 0
-1.92203112766257 0
-1.91985835469471 0
-1.91769639800704 0
-1.91554515044372 0
-1.91340450643346 0
-1.91127436195839 0
-1.90915461452378 0
-1.90704516312838 0
-1.90494590823561 0
-1.90285675174533 0
-1.90077759696639 0
-1.89870834858968 0
-1.89664891266202 0
-1.89459919656049 0
-1.89255910896747 0
-1.89052855984621 0
-1.88850746041699 0
-1.88649572313385 0
-1.8844932616618 0
-1.8824999908546 0
-1.88051582673307 0
-1.8785406864638 0
-1.87657448833845 0
-1.87461715175343 0
-1.8726685971901 0
-1.87072874619538 0
-1.8687975213628 0
-1.86687484631393 0
-1.86496064568032 0
-1.86305484508571 0
-1.86115737112872 0
-1.85926815136589 0
-1.85738711429508 0
-1.85551418933921 0
-1.8536493068304 0
-1.85179239799442 0
-1.84994339493543 0
-1.84810223062115 0
-1.84626883886822 0
-1.84444315432795 0
-1.84262511247234 0
-1.84081464958041 0
-1.83901170272476 0
-1.8372162097585 0
-1.83542810930235 0
-1.83364734073206 0
-1.83187384416609 0
-1.83010756045353 0
-1.82834843116225 0
-1.82659639856729 0
-1.82485140563953 0
-1.82311339603451 0
-1.82138231408155 0
-1.81965810477302 0
-1.81794071375388 0
-1.81623008731136 0
-1.81452617236494 0
-1.81282891645639 0
-1.81113826774016 0
-1.8094541749738 0
-1.8077765875087 0
-1.80610545528093 0
-1.80444072880226 0
-1.8027823591514 0
-1.80113029796532 0
-1.79948449743087 0
-1.79784491027637 0
-1.79621148976357 0
-1.79458418967958 0
-1.79296296432906 0
-1.79134776852651 0
-1.78973855758871 0
-1.78813528732731 0
-1.78653791404157 0
-1.78494639451115 0
-1.78336068598916 0
-1.78178074619524 0
-1.7802065333088 0
-1.77863800596238 0
-1.77707512323511 0
-1.77551784464634 0
-1.77396613014931 0
-1.77241994012501 0
-1.77087923537607 0
-1.76934397712082 0
-1.76781412698744 0
-1.76628964700818 0
-1.76477049961374 0
-1.76325664762767 0
-1.76174805426095 0
-1.76024468310663 0
-1.7587464981345 0
-1.75725346368599 0
-1.75576554446901 0
-1.75428270555299 0
-1.75280491236391 0
-1.75133213067953 0
-1.74986432662458 0
-1.7484014666661 0
-1.74694351760885 0
-1.74549044659079 0
-1.74404222107864 0
-1.74259880886349 0
-1.74116017805651 0
-1.73972629708473 0
-1.73829713468689 0
-1.73687265990932 0
-1.73545284210197 0
-1.73403765091437 0
-1.73262705629184 0
-1.73122102847155 0
-1.72981953797887 0
-1.72842255562356 0
-1.72703005249617 0
-1.72564199996445 0
-1.72425836966982 0
-1.72287913352386 0
-1.72150426370495 0
-1.72013373265483 0
-1.71876751307534 0
-1.71740557792513 0
-1.71604790041649 0
-1.7146944540121 0
-1.71334521242202 0
-1.71200014960057 0
-1.71065923974332 0
-1.70932245728411 0
-1.70798977689216 0
-1.70666117346915 0
-1.70533662214641 0
-1.70401609828214 0
-1.70269957745859 0
-1.70138703547944 0
-1.70007844836708 0
-1.69877379235998 0
-1.69747304391013 0
-1.69617617968047 0
-1.69488317654238 0
-1.6935940115732 0
-1.69230866205379 0
-1.69102710546617 0
-1.68974931949109 0
-1.68847528200573 0
-1.6872049710814 0
-1.68593836498128 0
-1.68467544215817 0
-1.68341618125232 0
-1.68216056108922 0
-1.6809085606775 0
-1.67966015920683 0
-1.6784153360458 0
-1.67717407073991 0
-1.67593634300956 0
-1.67470213274802 0
-1.67347142001951 0
-1.67224418505727 0
-1.67102040826162 0
-1.6698000701981 0
-1.66858315159562 0
-1.66736963334466 0
-1.66615949649542 0
-1.66495272225606 0
-1.66374929199097 0
-1.66254918721903 0
-1.66135238961191 0
-1.66015888099239 0
-1.65896864333267 0
-1.65778165875281 0
-1.65659790951905 0
-1.65541737804226 0
-1.65424004687634 0
-1.65306589871671 0
-1.65189491639875 0
-1.65072708289632 0
-1.64956238132026 0
-1.64840079491691 0
-1.64724230706672 0
-1.64608690128275 0
-1.64493456120932 0
-1.64378527062058 0
-1.64263901341918 0
-1.64149577363488 0
-1.64035553542322 0
-1.63921828306423 0
-1.63808400096111 0
-1.63695267363894 0
-1.63582428574343 0
-1.63469882203965 0
-1.63357626741081 0
-1.63245660685704 0
-1.6313398254942 0
-1.63022590855266 0
-1.62911484137614 0
-1.6280066094206 0
-1.626901198253 0
-1.62579859355028 0
-1.62469878109817 0
-1.62360174679012 0
-1.62250747662621 0
-1.62141595671209 0
-1.62032717325789 0
-1.61924111257722 0
-1.6181577610861 0
-1.61707710530194 0
-1.61599913184257 0
-1.61492382742521 0
-1.61385117886549 0
-1.61278117307652 0
-1.61171379706788 0
-1.61064903794469 0
-1.60958688290671 0
-1.60852731924735 0
-1.60747033435282 0
-1.6064159157012 0
-1.60536405086156 0
-1.60431472749307 0
-1.60326793334414 0
-1.60222365625154 0
-1.60118188413959 0
-1.6001426050193 0
-1.59910580698755 0
-1.59807147822626 0
-1.59703960700157 0
-1.59601018166309 0
-1.59498319064306 0
-1.59395862245561 0
-1.59293646569595 0
-1.59191670903963 0
-1.59089934124181 0
-1.58988435113645 0
-1.58887172763565 0
-1.58786145972888 0
-1.58685353648226 0
-1.58584794703787 0
-1.58484468061305 0
-1.58384372649966 0
-1.58284507406348 0
-1.58184871274343 0
-1.58085463205099 0
-1.57986282156948 0
-1.57887327095343 0
-1.57788596992792 0
-1.57690090828795 0
-1.57591807589782 0
-1.57493746269046 0
-1.57395905866686 0
-1.57298285389542 0
-1.57200883851137 0
-1.57103700271618 0
-1.57006733677693 0
-1.56909983102576 0
-1.56813447585927 0
-1.56717126173796 0
-1.56621017918568 0
-1.56525121878904 0
-1.56429437119685 0
-1.56333962711962 0
-1.56238697732899 0
-1.56143641265718 0
-1.56048792399648 0
-1.55954150229874 0
-1.55859713857481 0
-1.55765482389407 0
-1.5567145493839 0
-1.55577630622919 0
-1.55484008567184 0
-1.55390587901025 0
-1.55297367759889 0
-1.55204347284773 0
-1.55111525622187 0
-1.550189019241 0
-1.54926475347893 0
-1.5483424505632 0
-1.54742210217453 0
-1.54650370004645 0
-1.54558723596481 0
-1.54467270176736 0
-1.5437600893433 0
-1.54284939063286 0
-1.54194059762685 0
-1.54103370236628 0
-1.5401286969419 0
-1.5392255734938 0
-1.538324324211 0
-1.53742494133108 0
-1.5365274171397 0
-1.53563174397028 0
-1.53473791420357 0
-1.53384592026726 0
-1.53295575463561 0
-1.53206740982905 0
-1.53118087841383 0
-1.53029615300163 0
-1.52941322624918 0
-1.52853209085791 0
-1.5276527395736 0
-1.52677516518597 0
-1.5258993605284 0
-1.52502531847751 0
-1.52415303195287 0
-1.5232824939166 0
-1.52241369737308 0
-1.52154663536857 0
-1.52068130099092 0
-1.51981768736919 0
-1.51895578767336 0
-1.518095595114 0
-1.51723710294194 0
-1.51638030444795 0
-1.51552519296243 0
-1.5146717618551 0
-1.5138200045347 0
-1.51296991444867 0
-1.51212148508284 0
-1.51127470996117 0
-1.51042958264541 0
-1.50958609673481 0
-1.50874424586587 0
-1.50790402371201 0
-1.5070654239833 0
-1.50622844042618 0
-1.50539306682316 0
-1.50455929699259 0
-1.50372712478833 0
-1.50289654409951 0
-1.50206754885025 0
-1.50124013299941 0
-1.5004142905403 0
-1.49959001550044 0
-1.49876730194129 0
-1.49794614395799 0
-1.49712653567912 0
-1.49630847126643 0
-1.49549194491461 0
-1.49467695085103 0
-1.49386348333548 0
-1.49305153665998 0
-1.49224110514847 0
-1.49143218315663 0
-1.49062476507161 0
-1.48981884531182 0
-1.48901441832666 0
-1.48821147859634 0
-1.48741002063163 0
-1.48661003897362 0
-1.48581152819351 0
-1.48501448289241 0
-1.48421889770108 0
-1.48342476727973 0
-1.48263208631784 0
-1.48184084953389 0
-1.48105105167517 0
-1.48026268751759 0
-1.47947575186546 0
-1.47869023955127 0
-1.47790614543551 0
-1.47712346440645 0
-1.47634219137995 0
-1.47556232129925 0
-1.4747838491348 0
-1.47400676988404 0
-1.4732310785712 0
-1.47245677024716 0
-1.47168383998919 0
-1.47091228290081 0
-1.4701420941116 0
-1.46937326877698 0
-1.46860580207808 0
-1.46783968922152 0
-1.46707492543925 0
-1.46631150598835 0
-1.46554942615088 0
-1.46478868123369 0
-1.46402926656825 0
-1.46327117751047 0
-1.46251440944056 0
-1.46175895776281 0
-1.46100481790546 0
-1.46025198532054 0
-1.45950045548368 0
-1.45875022389394 0
-1.4580012860737 0
-1.45725363756843 0
-1.4565072739466 0
-1.45576219079946 0
-1.45501838374092 0
-1.4542758484074 0
-1.45353458045765 0
-1.45279457557261 0
-1.45205582945528 0
-1.45131833783053 0
-1.45058209644498 0
-1.44984710106685 0
-1.4491133474858 0
-1.44838083151279 0
-1.44764954897996 0
-1.44691949574046 0
-1.44619066766831 0
-1.44546306065828 0
-1.44473667062572 0
-1.44401149350646 0
-1.44328752525666 0
-1.44256476185264 0
-1.4418431992908 0
-1.44112283358747 0
-1.44040366077874 0
-1.43968567692038 0
-1.43896887808769 0
-1.43825326037537 0
-1.43753881989738 0
-1.43682555278684 0
-1.4361134551959 0
-1.43540252329558 0
-1.4346927532757 0
-1.43398414134471 0
-1.4332766837296 0
-1.43257037667577 0
-1.43186521644691 0
-1.43116119932486 0
-1.43045832160954 0
-1.4297565796188 0
-1.42905596968829 0
-1.42835648817138 0
-1.42765813143905 0
-1.42696089587973 0
-1.42626477789923 0
-1.4255697739206 0
-1.42487588038407 0
-1.42418309374686 0
-1.42349141048316 0
-1.42280082708395 0
-1.42211134005694 0
-1.42142294592644 0
-1.42073564123325 0
-1.42004942253459 0
-1.41936428640396 0
-1.41868022943105 0
-1.41799724822165 0
-1.41731533939753 0
-1.41663449959635 0
-1.41595472547156 0
-1.41527601369229 0
-1.41459836094328 0
-1.41392176392475 0
-1.41324621935232 0
-1.41257172395693 0
-1.4118982744847 0
-1.41122586769689 0
-1.41055450036975 0
-1.40988416929449 0
-1.40921487127714 0
-1.40854660313848 0
-1.40787936171392 0
-1.40721314385346 0
-1.40654794642158 0
-1.40588376629711 0
-1.40522060037322 0
-1.40455844555725 0
-1.40389729877071 0
-1.4032371569491 0
-1.40257801704191 0
-1.40191987601249 0
-1.40126273083796 0
-1.40060657850914 0
-1.39995141603051 0
-1.39929724042003 0
-1.39864404870914 0
-1.39799183794268 0
-1.39734060517874 0
-1.39669034748865 0
-1.39604106195686 0
-1.39539274568091 0
-1.39474539577127 0
-1.39409900935135 0
-1.39345358355737 0
-1.3928091155383 0
-1.39216560245579 0
-1.39152304148409 0
-1.39088142980995 0
-1.39024076463259 0
-1.38960104316362 0
-1.38896226262693 0
-1.38832442025865 0
-1.38768751330707 0
-1.38705153903257 0
-1.38641649470755 0
-1.38578237761634 0
-1.38514918505518 0
-1.3845169143321 0
-1.38388556276686 0
-1.38325512769091 0
-1.38262560644731 0
-1.38199699639063 0
-1.38136929488693 0
-1.38074249931367 0
-1.38011660705966 0
-1.37949161552496 0
-1.37886752212086 0
-1.37824432426977 0
-1.37762201940522 0
-1.37700060497171 0
-1.37638007842472 0
-1.37576043723063 0
-1.37514167886663 0
-1.37452380082069 0
-1.37390680059147 0
-1.37329067568829 0
-1.37267542363106 0
-1.3720610419502 0
-1.37144752818661 0
-1.37083487989159 0
-1.37022309462678 0
-1.36961216996414 0
-1.36900210348582 0
-1.36839289278418 0
-1.36778453546168 0
-1.36717702913085 0
-1.36657037141422 0
-1.36596455994426 0
-1.36535959236336 0
-1.36475546632372 0
-1.36415217948735 0
-1.36354972952596 0
-1.36294811412096 0
-1.36234733096339 0
-1.36174737775382 0
-1.36114825220237 0
-1.36054995202861 0
-1.35995247496154 0
-1.35935581873949 0
-1.35875998111013 0
-1.35816495983036 0
-1.35757075266631 0
-1.35697735739324 0
-1.35638477179555 0
-1.35579299366668 0
-1.35520202080906 0
-1.35461185103412 0
-1.35402248216217 0
-1.35343391202238 0
-1.35284613845275 0
-1.35225915930004 0
-1.35167297241973 0
-1.35108757567597 0
-1.35050296694154 0
-1.34991914409778 0
-1.34933610503459 0
-1.34875384765033 0
-1.34817236985184 0
-1.34759166955432 0
-1.34701174468133 0
-1.34643259316475 0
-1.3458542129447 0
-1.34527660196955 0
-1.34469975819582 0
-1.34412367958818 0
-1.34354836411936 0
-1.34297380977016 0
-1.34240001452939 0
-1.3418269763938 0
-1.34125469336808 0
-1.34068316346476 0
-1.34011238470426 0
-1.33954235511475 0
-1.33897307273218 0
-1.3384045356002 0
-1.33783674177014 0
-1.33726968930096 0
-1.33670337625921 0
-1.336137800719 0
-1.33557296076196 0
-1.33500885447718 0
-1.33444547996119 0
-1.33388283531793 0
-1.33332091865869 0
-1.33275972810208 0
-1.332199261774 0
-1.3316395178076 0
-1.33108049434322 0
-1.3305221895284 0
-1.32996460151779 0
-1.32940772847314 0
-1.32885156856329 0
-1.32829611996408 0
-1.32774138085834 0
-1.32718734943587 0
-1.32663402389338 0
-1.32608140243445 0
-1.32552948326955 0
-1.32497826461591 0
-1.32442774469758 0
-1.32387792174534 0
-1.32332879399669 0
-1.32278035969579 0
-1.32223261709346 0
-1.32168556444712 0
-1.32113920002077 0
-1.32059352208496 0
-1.32004852891674 0
-1.31950421879964 0
-1.31896059002364 0
-1.31841764088515 0
-1.31787536968692 0
-1.31733377473808 0
-1.31679285435408 0
-1.31625260685664 0
-1.31571303057375 0
-1.31517412383962 0
-1.31463588499464 0
-1.31409831238539 0
-1.31356140436455 0
-1.31302515929092 0
-1.31248957552939 0
-1.31195465145085 0
-1.31142038543224 0
-1.31088677585646 0
-1.31035382111237 0
-1.30982151959476 0
-1.30928986970431 0
-1.30875886984756 0
-1.3082285184369 0
-1.30769881389052 0
-1.3071697546324 0
-1.30664133909226 0
-1.30611356570556 0
-1.30558643291344 0
-1.30505993916273 0
-1.30453408290587 0
-1.30400886260096 0
-1.30348427671164 0
-1.30296032370715 0
-1.30243700206224 0
-1.30191431025717 0
-1.30139224677769 0
-1.30087081011499 0
-1.30034999876571 0
-1.29982981123186 0
-1.29931024602086 0
-1.29879130164547 0
-1.29827297662376 0
-1.29775526947911 0
-1.29723817874017 0
-1.29672170294086 0
-1.2962058406203 0
-1.29569059032281 0
-1.29517595059791 0
-1.29466192000024 0
-1.29414849708958 0
-1.29363568043082 0
-1.2931234685939 0
-1.29261186015386 0
-1.29210085369072 0
-1.29159044778954 0
-1.29108064104036 0
-1.29057143203815 0
-1.29006281938285 0
-1.28955480167931 0
-1.28904737753724 0
-1.28854054557126 0
-1.28803430440081 0
-1.28752865265015 0
-1.28702358894834 0
-1.28651911192924 0
-1.28601522023143 0
-1.28551191249826 0
-1.28500918737775 0
-1.28450704352266 0
-1.28400547959036 0
-1.28350449424293 0
-1.28300408614701 0
-1.2825042539739 0
-1.28200499639944 0
-1.28150631210406 0
-1.28100819977271 0
-1.28051065809487 0
-1.28001368576453 0
-1.27951728148014 0
-1.27902144394461 0
-1.27852617186529 0
-1.27803146395396 0
-1.27753731892678 0
-1.2770437355043 0
-1.27655071241141 0
-1.27605824837735 0
-1.27556634213569 0
-1.27507499242428 0
-1.27458419798525 0
-1.27409395756499 0
-1.27360426991415 0
-1.27311513378758 0
-1.27262654794433 0
-1.27213851114765 0
-1.27165102216494 0
-1.27116407976777 0
-1.2706776827318 0
-1.27019182983683 0
-1.26970651986673 0
-1.26922175160947 0
-1.26873752385704 0
-1.2682538354055 0
-1.26777068505489 0
-1.26728807160929 0
-1.26680599387673 0
-1.26632445066922 0
-1.26584344080273 0
-1.26536296309713 0
-1.26488301637622 0
-1.2644035994677 0
-1.26392471120315 0
-1.26344635041798 0
-1.26296851595149 0
-1.26249120664676 0
-1.26201442135073 0
-1.26153815891408 0
-1.26106241819132 0
-1.26058719804068 0
-1.26011249732415 0
-1.25963831490745 0
-1.25916464966 0
-1.25869150045494 0
-1.25821886616905 0
-1.25774674568281 0
-1.25727513788033 0
-1.25680404164935 0
-1.25633345588122 0
-1.25586337947092 0
-1.25539381131698 0
-1.25492475032152 0
-1.25445619539019 0
-1.25398814543222 0
-1.25352059936031 0
-1.25305355609071 0
-1.25258701454314 0
-1.25212097364082 0
-1.25165543231039 0
-1.251190389482 0
-1.25072584408917 0
-1.25026179506889 0
-1.24979824136151 0
-1.24933518191081 0
-1.24887261566391 0
-1.24841054157133 0
-1.24794895858689 0
-1.24748786566777 0
-1.24702726177447 0
-1.24656714587078 0
-1.2461075169238 0
-1.24564837390387 0
-1.24518971578464 0
-1.24473154154297 0
-1.24427385015897 0
-1.24381664061597 0
-1.24335991190051 0
-1.24290366300232 0
-1.24244789291431 0
-1.24199260063256 0
-1.24153778515631 0
-1.24108344548792 0
-1.24062958063291 0
-1.24017618959988 0
-1.23972327140055 0
-1.23927082504974 0
-1.23881884956532 0
-1.23836734396824 0
-1.2379163072825 0
-1.23746573853513 0
-1.2370156367562 0
-1.23656600097876 0
-1.2361168302389 0
-1.23566812357568 0
-1.23521988003113 0
-1.23477209865025 0
-1.23432477848098 0
-1.23387791857422 0
-1.23343151798378 0
-1.2329855757664 0
-1.23254009098169 0
-1.2320950626922 0
-1.23165048996331 0
-1.2312063718633 0
-1.23076270746329 0
-1.23031949583725 0
-1.22987673606199 0
-1.22943442721711 0
-1.22899256838507 0
-1.22855115865107 0
-1.22811019710315 0
-1.22766968283208 0
-1.22722961493142 0
-1.22678999249749 0
-1.22635081462932 0
-1.2259120804287 0
-1.22547378900013 0
-1.2250359394508 0
-1.22459853089063 0
-1.22416156243221 0
-1.22372503319081 0
-1.22328894228435 0
-1.22285328883342 0
-1.22241807196126 0
-1.22198329079373 0
-1.22154894445931 0
-1.2211150320891 0
-1.22068155281681 0
-1.22024850577873 0
-1.21981589011372 0
-1.21938370496323 0
-1.21895194947128 0
-1.2185206227844 0
-1.21808972405171 0
-1.21765925242482 0
-1.21722920705787 0
-1.21679958710754 0
-1.21637039173296 0
-1.21594162009579 0
-1.21551327136016 0
-1.21508534469267 0
-1.21465783926237 0
-1.21423075424077 0
-1.21380408880183 0
-1.21337784212193 0
-1.21295201337988 0
-1.21252660175691 0
-1.21210160643663 0
-1.21167702660506 0
-1.21125286145061 0
-1.21082911016406 0
-1.21040577193855 0
-1.20998284596959 0
-1.20956033145503 0
-1.20913822759506 0
-1.20871653359219 0
-1.20829524865127 0
-1.20787437197945 0
-1.20745390278619 0
-1.20703384028324 0
-1.20661418368462 0
-1.20619493220666 0
-1.20577608506792 0
-1.20535764148925 0
-1.20493960069372 0
-1.20452196190668 0
-1.20410472435568 0
-1.2036878872705 0
-1.20327144988315 0
-1.20285541142783 0
-1.20243977114096 0
-1.20202452826111 0
-1.20160968202908 0
-1.20119523168782 0
-1.20078117648245 0
-1.20036751566023 0
-1.19995424847059 0
-1.1995413741651 0
-1.19912889199746 0
-1.19871680122347 0
-1.19830510110109 0
-1.19789379089036 0
-1.19748286985342 0
-1.19707233725451 0
-1.19666219235995 0
-1.19625243443816 0
-1.19584306275958 0
-1.19543407659676 0
-1.19502547522427 0
-1.19461725791875 0
-1.19420942395886 0
-1.1938019726253 0
-1.19339490320079 0
-1.19298821497006 0
-1.19258190721985 0
-1.19217597923891 0
-1.19177043031797 0
-1.19136525974975 0
-1.19096046682895 0
-1.19055605085223 0
-1.19015201111823 0
-1.18974834692754 0
-1.18934505758268 0
-1.18894214238813 0
-1.18853960065031 0
-1.18813743167754 0
-1.1877356347801 0
-1.18733420927014 0
-1.18693315446174 0
-1.18653246967088 0
-1.18613215421541 0
-1.18573220741509 0
-1.18533262859155 0
-1.18493341706829 0
-1.18453457217066 0
-1.18413609322588 0
-1.18373797956303 0
-1.18334023051301 0
-1.18294284540857 0
-1.1825458235843 0
-1.18214916437659 0
-1.18175286712367 0
-1.18135693116556 0
-1.18096135584409 0
-1.1805661405029 0
-1.1801712844874 0
-1.17977678714479 0
-1.17938264782406 0
-1.17898886587596 0
-1.17859544065301 0
-1.17820237150947 0
-1.17780965780137 0
-1.17741729888649 0
-1.17702529412433 0
-1.17663364287614 0
-1.17624234450488 0
-1.17585139837524 0
-1.17546080385364 0
-1.17507056030818 0
-1.17468066710867 0
-1.17429112362662 0
-1.17390192923524 0
-1.17351308330941 0
-1.17312458522568 0
-1.17273643436228 0
-1.17234863009913 0
-1.17196117181776 0
-1.1715740589014 0
-1.1711872907349 0
-1.17080086670476 0
-1.17041478619913 0
-1.17002904860776 0
-1.16964365332205 0
-1.16925859973501 0
-1.16887388724126 0
-1.16848951523704 0
-1.16810548312018 0
-1.1677217902901 0
-1.16733843614784 0
-1.16695542009598 0
-1.16657274153871 0
-1.1661903998818 0
-1.16580839453256 0
-1.16542672489988 0
-1.16504539039421 0
-1.16466439042754 0
-1.16428372441342 0
-1.16390339176693 0
-1.16352339190469 0
-1.16314372424485 0
-1.16276438820707 0
-1.16238538321255 0
-1.16200670868401 0
-1.16162836404565 0
-1.16125034872319 0
-1.16087266214385 0
-1.16049530373634 0
-1.16011827293087 0
-1.1597415691591 0
-1.15936519185419 0
-1.15898914045079 0
-1.15861341438499 0
-1.15823801309434 0
-1.15786293601786 0
-1.15748818259604 0
-1.15711375227077 0
-1.15673964448543 0
-1.15636585868481 0
-1.15599239431513 0
-1.15561925082406 0
-1.15524642766067 0
-1.15487392427547 0
-1.15450174012035 0
-1.15412987464864 0
-1.15375832731505 0
-1.15338709757571 0
-1.15301618488813 0
-1.15264558871121 0
-1.15227530850522 0
-1.15190534373185 0
-1.15153569385412 0
-1.15116635833645 0
-1.15079733664461 0
-1.15042862824573 0
-1.1500602326083 0
-1.14969214920217 0
-1.14932437749853 0
-1.1489569169699 0
-1.14858976709016 0
-1.14822292733451 0
-1.14785639717947 0
-1.14749017610291 0
-1.147124263584 0
-1.14675865910323 0
-1.14639336214241 0
-1.14602837218463 0
-1.14566368871431 0
-1.14529931121715 0
-1.14493523918017 0
-1.14457147209164 0
-1.14420800944115 0
-1.14384485071954 0
-1.14348199541895 0
-1.14311944303279 0
-1.14275719305573 0
-1.14239524498369 0
-1.14203359831388 0
-1.14167225254473 0
-1.14131120717596 0
-1.14095046170851 0
-1.14059001564457 0
-1.14022986848756 0
-1.13987001974215 0
-1.13951046891423 0
-1.13915121551092 0
-1.13879225904056 0
-1.1384335990127 0
-1.13807523493812 0
-1.1377171663288 0
-1.13735939269794 0
-1.13700191355992 0
-1.13664472843033 0
-1.13628783682595 0
-1.13593123826477 0
-1.13557493226593 0
-1.13521891834978 0
-1.13486319603785 0
-1.13450776485282 0
-1.13415262431857 0
-1.13379777396013 0
-1.1334432133037 0
-1.13308894187663 0
-1.13273495920744 0
-1.13238126482579 0
-1.13202785826249 0
-1.1316747390495 0
-1.13132190671992 0
-1.13096936080799 0
-1.13061710084906 0
-1.13026512637965 0
-1.12991343693737 0
-1.12956203206097 0
-1.12921091129032 0
-1.1288600741664 0
-1.12850952023129 0
-1.1281592490282 0
-1.12780926010143 0
-1.12745955299639 0
-1.12711012725958 0
-1.1267609824386 0
-1.12641211808212 0
-1.12606353373994 0
-1.12571522896289 0
-1.12536720330292 0
-1.12501945631304 0
-1.12467198754733 0
-1.12432479656096 0
-1.12397788291013 0
-1.12363124615214 0
-1.12328488584532 0
-1.12293880154908 0
-1.12259299282386 0
-1.12224745923117 0
-1.12190220033354 0
-1.12155721569458 0
-1.12121250487891 0
-1.12086806745218 0
-1.1205239029811 0
-1.1201800110334 0
-1.11983639117781 0
-1.11949304298413 0
-1.11914996602313 0
-1.11880715986664 0
-1.11846462408747 0
-1.11812235825946 0
-1.11778036195744 0
-1.11743863475727 0
-1.11709717623578 0
-1.11675598597082 0
-1.11641506354122 0
-1.11607440852681 0
-1.11573402050841 0
-1.11539389906781 0
-1.11505404378779 0
-1.11471445425212 0
-1.11437513004553 0
-1.11403607075373 0
-1.11369727596339 0
-1.11335874526217 0
-1.11302047823866 0
-1.11268247448245 0
-1.11234473358405 0
-1.11200725513494 0
-1.11167003872756 0
-1.11133308395528 0
-1.11099639041244 0
-1.1106599576943 0
-1.11032378539708 0
-1.10998787311792 0
-1.10965222045489 0
-1.10931682700702 0
-1.10898169237423 0
-1.1086468161574 0
-1.10831219795832 0
-1.10797783737968 0
-1.10764373402512 0
-1.10730988749917 0
-1.10697629740729 0
-1.10664296335583 0
-1.10630988495205 0
-1.10597706180413 0
-1.10564449352113 0
-1.10531217971301 0
-1.10498011999064 0
-1.10464831396575 0
-1.10431676125101 0
-1.10398546145992 0
-1.10365441420691 0
-1.10332361910726 0
-1.10299307577714 0
-1.10266278383361 0
-1.10233274289457 0
-1.10200295257881 0
-1.10167341250601 0
-1.10134412229667 0
-1.10101508157218 0
-1.10068628995478 0
-1.10035774706759 0
-1.10002945253455 0
-1.09970140598047 0
-1.09937360703101 0
-1.09904605531269 0
-1.09871875045283 0
-1.09839169207965 0
-1.09806487982217 0
-1.09773831331025 0
-1.0974119921746 0
-1.09708591604676 0
-1.09676008455909 0
-1.09643449734477 0
-1.09610915403783 0
-1.09578405427309 0
-1.09545919768622 0
-1.09513458391369 0
-1.09481021259279 0
-1.0944860833616 0
-1.09416219585906 0
-1.09383854972486 0
-1.09351514459954 0
-1.09319198012441 0
-1.09286905594161 0
-1.09254637169404 0
-1.09222392702544 0
-1.0919017215803 0
-1.09157975500394 0
-1.09125802694243 0
-1.09093653704266 0
-1.09061528495228 0
-1.09029427031974 0
-1.08997349279424 0
-1.0896529520258 0
-1.08933264766517 0
-1.0890125793639 0
-1.0886927467743 0
-1.08837314954945 0
-1.0880537873432 0
-1.08773465981015 0
-1.08741576660568 0
-1.08709710738591 0
-1.08677868180772 0
-1.08646048952875 0
-1.0861425302074 0
-1.08582480350279 0
-1.08550730907483 0
-1.08519004658414 0
-1.0848730156921 0
-1.08455621606082 0
-1.08423964735317 0
-1.08392330923273 0
-1.08360720136382 0
-1.08329132341152 0
-1.08297567504161 0
-1.08266025592061 0
-1.08234506571576 0
-1.08203010409502 0
-1.0817153707271 0
-1.0814008652814 0
-1.08108658742805 0
-1.08077253683789 0
-1.08045871318247 0
-1.08014511613407 0
-1.07983174536567 0
-1.07951860055094 0
-1.07920568136428 0
-1.07889298748078 0
-1.07858051857623 0
-1.07826827432714 0
-1.07795625441069 0
-1.07764445850477 0
-1.07733288628796 0
-1.07702153743953 0
-1.07671041163944 0
-1.07639950856834 0
-1.07608882790757 0
-1.07577836933913 0
-1.07546813254573 0
-1.07515811721074 0
-1.07484832301822 0
-1.07453874965291 0
-1.07422939680019 0
-1.07392026414617 0
-1.07361135137757 0
-1.07330265818181 0
-1.07299418424697 0
-1.0726859292618 0
-1.07237789291571 0
-1.07207007489875 0
-1.07176247490166 0
-1.07145509261583 0
-1.07114792773328 0
-1.0708409799467 0
-1.07053424894944 0
-1.0702277344355 0
-1.06992143609949 0
-1.06961535363672 0
-1.06930948674311 0
-1.06900383511523 0
-1.06869839845028 0
-1.06839317644612 0
-1.06808816880123 0
-1.06778337521473 0
-1.06747879538638 0
-1.06717442901655 0
-1.06687027580626 0
-1.06656633545716 0
-1.0662626076715 0
-1.06595909215218 0
-1.06565578860272 0
-1.06535269672725 0
-1.06504981623052 0
-1.0647471468179 0
-1.06444468819539 0
-1.06414244006957 0
-1.06384040214767 0
-1.0635385741375 0
-1.0632369557475 0
-1.06293554668671 0
-1.06263434666477 0
-1.06233335539192 0
-1.06203257257903 0
-1.06173199793753 0
-1.06143163117948 0
-1.06113147201753 0
-1.06083152016491 0
-1.06053177533546 0
-1.06023223724361 0
-1.05993290560437 0
-1.05963378013336 0
-1.05933486054676 0
-1.05903614656135 0
-1.05873763789451 0
-1.05843933426417 0
-1.05814123538886 0
-1.05784334098769 0
-1.05754565078034 0
-1.05724816448706 0
-1.05695088182871 0
-1.05665380252667 0
-1.05635692630293 0
-1.05606025288004 0
-1.05576378198112 0
-1.05546751332984 0
-1.05517144665045 0
-1.05487558166777 0
-1.05457991810717 0
-1.05428445569459 0
-1.05398919415651 0
-1.05369413321998 0
-1.05339927261262 0
-1.05310461206259 0
-1.05281015129859 0
-1.0525158900499 0
-1.05222182804632 0
-1.05192796501823 0
-1.05163430069653 0
-1.05134083481268 0
-1.05104756709869 0
-1.05075449728708 0
-1.05046162511095 0
-1.05016895030392 0
-1.04987647260015 0
-1.04958419173434 0
-1.04929210744172 0
-1.04900021945806 0
-1.04870852751967 0
-1.04841703136336 0
-1.04812573072651 0
-1.047834625347 0
-1.04754371496325 0
-1.04725299931419 0
-1.04696247813929 0
-1.04667215117854 0
-1.04638201817245 0
-1.04609207886204 0
-1.04580233298886 0
-1.04551278029498 0
-1.04522342052297 0
-1.04493425341592 0
-1.04464527871745 0
-1.04435649617166 0
-1.04406790552319 0
-1.04377950651717 0
-1.04349129889924 0
-1.04320328241556 0
-1.04291545681278 0
-1.04262782183805 0
-1.04234037723905 0
-1.04205312276391 0
-1.04176605816132 0
-1.04147918318041 0
-1.04119249757086 0
-1.04090600108281 0
-1.04061969346689 0
-1.04033357447426 0
-1.04004764385654 0
-1.03976190136584 0
-1.03947634675478 0
-1.03919097977645 0
-1.03890580018443 0
-1.03862080773279 0
-1.03833600217608 0
-1.03805138326933 0
-1.03776695076806 0
-1.03748270442827 0
-1.03719864400642 0
-1.03691476925946 0
-1.03663107994484 0
-1.03634757582043 0
-1.03606425664464 0
-1.03578112217629 0
-1.03549817217471 0
-1.0352154063997 0
-1.03493282461151 0
-1.03465042657086 0
-1.03436821203896 0
-1.03408618077746 0
-1.03380433254848 0
-1.0335226671146 0
-1.03324118423888 0
-1.03295988368483 0
-1.0326787652164 0
-1.03239782859802 0
-1.03211707359458 0
-1.03183649997141 0
-1.03155610749431 0
-1.03127589592951 0
-1.03099586504372 0
-1.03071601460409 0
-1.0304363443782 0
-1.03015685413412 0
-1.02987754364033 0
-1.02959841266578 0
-1.02931946097984 0
-1.02904068835236 0
-1.0287620945536 0
-1.02848367935428 0
-1.02820544252555 0
-1.02792738383902 0
-1.0276495030667 0
-1.02737179998108 0
-1.02709427435506 0
-1.02681692596198 0
-1.02653975457563 0
-1.02626275997019 0
-1.02598594192033 0
-1.02570930020111 0
-1.02543283458803 0
-1.02515654485701 0
-1.02488043078443 0
-1.02460449214705 0
-1.0243287287221 0
-1.02405314028719 0
-1.02377772662039 0
-1.02350248750017 0
-1.02322742270543 0
-1.02295253201549 0
-1.02267781521009 0
-1.02240327206938 0
-1.02212890237393 0
-1.02185470590474 0
-1.02158068244319 0
-1.02130683177111 0
-1.02103315367072 0
-1.02075964792466 0
-1.02048631431599 0
-1.02021315262816 0
-1.01994016264503 0
-1.01966734415089 0
-1.01939469693041 0
-1.01912222076867 0
-1.01884991545118 0
-1.01857778076382 0
-1.01830581649289 0
-1.01803402242508 0
-1.01776239834749 0
-1.01749094404762 0
-1.01721965931337 0
-1.01694854393302 0
-1.01667759769526 0
-1.01640682038918 0
-1.01613621180425 0
-1.01586577173034 0
-1.01559549995773 0
-1.01532539627705 0
-1.01505546047937 0
-1.0147856923561 0
-1.01451609169908 0
-1.01424665830051 0
-1.01397739195299 0
-1.01370829244951 0
-1.01343935958342 0
-1.01317059314849 0
-1.01290199293883 0
-1.01263355874898 0
-1.01236529037382 0
-1.01209718760862 0
-1.01182925024905 0
-1.01156147809114 0
-1.01129387093128 0
-1.01102642856628 0
-1.01075915079329 0
-1.01049203740985 0
-1.01022508821386 0
-1.0099583030036 0
-1.00969168157773 0
-1.00942522373527 0
-1.00915892927561 0
-1.00889279799852 0
-1.00862682970411 0
-1.0083610241929 0
-1.00809538126574 0
-1.00782990072386 0
-1.00756458236884 0
-1.00729942600266 0
-1.00703443142761 0
-1.00676959844639 0
-1.00650492686203 0
-1.00624041647794 0
-1.00597606709786 0
-1.00571187852593 0
-1.0054478505666 0
-1.00518398302473 0
-1.00492027570548 0
-1.0046567284144 0
-1.00439334095739 0
-1.0041301131407 0
-1.00386704477091 0
-1.003604135655 0
-1.00334138560024 0
-1.00307879441431 0
-1.00281636190519 0
-1.00255408788124 0
-1.00229197215114 0
-1.00203001452395 0
-1.00176821480903 0
-1.00150657281614 0
-1.00124508835534 0
-1.00098376123704 0
-1.00072259127201 0
-1.00046157827135 0
-1.00020072204649 0
-0.99994002240922 0
-0.999679479171658 0
-0.999419092146259 0
-0.999158861145818 0
-0.998898785983465 0
-0.998638866472666 0
-0.998379102427222 0
-0.998119493661267 0
-0.997860039989268 0
-0.997600741226027 0
-0.997341597186673 0
-0.997082607686671 0
-0.996823772541811 0
-0.996565091568215 0
-0.996306564582332 0
-0.996048191400941 0
-0.995789971841145 0
-0.995531905720375 0
-0.995273992856386 0
-0.995016233067257 0
-0.994758626171393 0
-0.99450117198752 0
-0.994243870334687 0
-0.993986721032264 0
-0.993729723899943 0
-0.993472878757733 0
-0.993216185425966 0
-0.992959643725288 0
-0.992703253476667 0
-0.992447014501385 0
-0.992190926621042 0
-0.991934989657551 0
-0.991679203433142 0
-0.991423567770358 0
-0.991168082492055 0
-0.990912747421402 0
-0.99065756238188 0
-0.990402527197278 0
-0.9901476416917 0
-0.989892905689557 0
-0.989638319015567 0
-0.98938388149476 0
-0.989129592952471 0
-0.988875453214341 0
-0.988621462106318 0
-0.988367619454657 0
-0.988113925085913 0
-0.987860378826949 0
-0.987606980504928 0
-0.987353729947319 0
-0.987100626981888 0
-0.986847671436706 0
-0.986594863140142 0
-0.986342201920865 0
-0.986089687607843 0
-0.985837320030343 0
-0.985585099017928 0
-0.985333024400458 0
-0.98508109600809 0
-0.984829313671277 0
-0.984577677220763 0
-0.984326186487591 0
-0.984074841303095 0
-0.9838236414989 0
-0.983572586906926 0
-0.983321677359382 0
-0.983070912688769 0
-0.982820292727879 0
-0.98256981730979 0
-0.982319486267872 0
-0.98206929943578 0
-0.981819256647459 0
-0.98156935773714 0
-0.981319602539339 0
-0.981069990888857 0
-0.980820522620782 0
-0.980571197570483 0
-0.980322015573616 0
-0.980072976466116 0
-0.979824080084202 0
-0.979575326264374 0
-0.979326714843413 0
-0.979078245658382 0
-0.978829918546619 0
-0.978581733345744 0
-0.978333689893656 0
-0.978085788028529 0
-0.977838027588816 0
-0.977590408413246 0
-0.977342930340821 0
-0.977095593210823 0
-0.976848396862804 0
-0.976601341136593 0
-0.976354425872289 0
-0.976107650910267 0
-0.975861016091172 0
-0.97561452125592 0
-0.975368166245699 0
-0.975121950901966 0
-0.974875875066448 0
-0.974629938581142 0
-0.97438414128831 0
-0.974138483030486 0
-0.973892963650468 0
-0.97364758299132 0
-0.973402340896376 0
-0.97315723720923 0
-0.972912271773744 0
-0.972667444434043 0
-0.972422755034516 0
-0.972178203419815 0
-0.971933789434852 0
-0.971689512924805 0
-0.971445373735108 0
-0.97120137171146 0
-0.970957506699817 0
-0.970713778546396 0
-0.970470187097672 0
-0.970226732200379 0
-0.969983413701506 0
-0.969740231448303 0
-0.969497185288274 0
-0.969254275069178 0
-0.969011500639033 0
-0.968768861846107 0
-0.968526358538926 0
-0.968283990566268 0
-0.968041757777164 0
-0.967799660020897 0
-0.967557697147004 0
-0.967315869005271 0
-0.967074175445735 0
-0.966832616318686 0
-0.966591191474659 0
-0.966349900764443 0
-0.966108744039073 0
-0.965867721149831 0
-0.965626831948248 0
-0.965386076286103 0
-0.965145454015419 0
-0.964904964988467 0
-0.964664609057761 0
-0.964424386076061 0
-0.964184295896371 0
-0.96394433837194 0
-0.963704513356258 0
-0.963464820703058 0
-0.963225260266317 0
-0.96298583190025 0
-0.962746535459317 0
-0.962507370798215 0
-0.962268337771883 0
-0.962029436235498 0
-0.961790666044478 0
-0.961552027054477 0
-0.961313519121388 0
-0.96107514210134 0
-0.960836895850702 0
-0.960598780226076 0
-0.960360795084301 0
-0.960122940282451 0
-0.959885215677834 0
-0.959647621127994 0
-0.959410156490707 0
-0.959172821623983 0
-0.958935616386065 0
-0.958698540635427 0
-0.958461594230775 0
-0.958224777031047 0
-0.957988088895411 0
-0.957751529683264 0
-0.957515099254236 0
-0.957278797468182 0
-0.957042624185188 0
-0.956806579265569 0
-0.956570662569864 0
-0.956334873958844 0
-0.956099213293502 0
-0.95586368043506 0
-0.955628275244966 0
-0.95539299758489 0
-0.955157847316731 0
-0.954922824302609 0
-0.954687928404869 0
-0.954453159486079 0
-0.95421851740903 0
-0.953984002036734 0
-0.953749613232427 0
-0.953515350859565 0
-0.953281214781825 0
-0.953047204863103 0
-0.952813320967518 0
-0.952579562959407 0
-0.952345930703323 0
-0.952112424064043 0
-0.951879042906557 0
-0.951645787096076 0
-0.951412656498026 0
-0.95117965097805 0
-0.950946770402008 0
-0.950714014635975 0
-0.950481383546241 0
-0.950248876999312 0
-0.950016494861906 0
-0.949784237000958 0
-0.949552103283612 0
-0.94932009357723 0
-0.949088207749382 0
-0.948856445667853 0
-0.948624807200638 0
-0.948393292215945 0
-0.94816190058219 0
-0.947930632168 0
-0.947699486842214 0
-0.947468464473876 0
-0.947237564932244 0
-0.947006788086781 0
-0.946776133807159 0
-0.946545601963256 0
-0.946315192425161 0
-0.946084905063165 0
-0.945854739747768 0
-0.945624696349675 0
-0.945394774739798 0
-0.94516497478925 0
-0.944935296369353 0
-0.94470573935163 0
-0.944476303607809 0
-0.944246989009821 0
-0.944017795429798 0
-0.943788722740077 0
-0.943559770813196 0
-0.943330939521895 0
-0.943102228739112 0
-0.94287363833799 0
-0.942645168191869 0
-0.942416818174291 0
-0.942188588158995 0
-0.941960478019921 0
-0.941732487631208 0
-0.94150461686719 0
-0.941276865602401 0
-0.941049233711572 0
-0.940821721069632 0
-0.940594327551704 0
-0.940367053033108 0
-0.940139897389361 0
-0.939912860496174 0
-0.939685942229453 0
-0.939459142465297 0
-0.939232461080002 0
-0.939005897950056 0
-0.938779452952139 0
-0.938553125963126 0
-0.938326916860084 0
-0.938100825520269 0
-0.937874851821134 0
-0.937648995640318 0
-0.937423256855654 0
-0.937197635345164 0
-0.93697213098706 0
-0.936746743659746 0
-0.936521473241811 0
-0.936296319612036 0
-0.93607128264939 0
-0.935846362233029 0
-0.935621558242296 0
-0.935396870556725 0
-0.935172299056032 0
-0.934947843620124 0
-0.934723504129091 0
-0.934499280463209 0
-0.93427517250294 0
-0.934051180128932 0
-0.933827303222017 0
-0.933603541663209 0
-0.933379895333709 0
-0.9331563641149 0
-0.932932947888347 0
-0.932709646535799 0
-0.932486459939188 0
-0.932263387980627 0
-0.93204043054241 0
-0.931817587507012 0
-0.931594858757092 0
-0.931372244175484 0
-0.931149743645207 0
-0.930927357049458 0
-0.930705084271612 0
-0.930482925195225 0
-0.93026087970403 0
-0.93003894768194 0
-0.929817129013044 0
-0.92959542358161 0
-0.929373831272082 0
-0.929152351969082 0
-0.928930985557407 0
-0.928709731922031 0
-0.928488590948104 0
-0.92826756252095 0
-0.928046646526069 0
-0.927825842849137 0
-0.927605151376001 0
-0.927384571992685 0
-0.927164104585385 0
-0.92694374904047 0
-0.926723505244483 0
-0.926503373084139 0
-0.926283352446324 0
-0.926063443218099 0
-0.925843645286693 0
-0.925623958539508 0
-0.925404382864116 0
-0.92518491814826 0
-0.924965564279853 0
-0.924746321146978 0
-0.924527188637886 0
-0.924308166641 0
-0.924089255044908 0
-0.923870453738369 0
-0.923651762610309 0
-0.923433181549823 0
-0.923214710446171 0
-0.922996349188782 0
-0.922778097667251 0
-0.92255995577134 0
-0.922341923390976 0
-0.922124000416253 0
-0.921906186737428 0
-0.921688482244927 0
-0.921470886829336 0
-0.921253400381408 0
-0.921036022792061 0
-0.920818753952375 0
};
\addlegendentry{Ours w/ TTT}
\addplot [semithick, red]
table {%
-4.64112821723097 -inf
-4.08161405503319 -0.520696342579112
-3.84500907346876 -0.282135715219281
-3.69270726109185 -0.194090085691441
-3.58017046307866 -0.160616690876134
-3.49087524809721 -0.150514997831991
-3.41684573582902 -0.131620717387291
-3.35361653420117 -0.114239664257685
-3.29843381204164 -0.114239664257685
-3.24947887481629 -0.0760454913259574
-3.20548749415393 -0.0691513490831407
-3.16554516922171 -0.0559868797219661
-3.12896895283769 -0.0559868797219661
-3.09523532653668 -0.0435750878594501
-3.0639341401233 -0.0376254762095962
-3.03473807064304 -0.0376254762095962
-3.00738172013532 -0.0261940347298441
-2.98164691749365 -0.0261940347298441
-2.95735213795141 -0.0206963425791125
-2.93434472908776 -0.0206963425791125
-2.91249509485201 -0.0206963425791125
-2.8916922740864 -0.0206963425791125
-2.87184053060966 -0.0206963425791125
-2.85285668925671 -0.015334409883226
-2.83466803023229 -0.015334409883226
-2.81721060699545 -0.015334409883226
-2.80042788938881 -0.015334409883226
-2.78426965934896 -0.015334409883226
-2.76869110479578 -0.015334409883226
-2.75365207049635 -0.015334409883226
-2.73911643436046 -0.0101016930441435
-2.72505158477991 -0.0101016930441435
-2.71142797998314 -0.00499211045330045
-2.69821877443013 -0.00499211045330045
-2.68539950036878 -0.00499211045330045
-2.67294779505899 -0.00499211045330045
-2.66084316602425 -0.00499211045330045
-2.6490667881411 -0.00499211045330045
-2.63760132752149 -0.00499211045330045
-2.62643078805165 -0.00499211045330045
-2.6155403771774 -0.00499211045330045
-2.60491638811013 -0.00499211045330045
-2.59454609610011 -0.00499211045330045
-2.58441766680807 -0.00499211045330045
-2.57452007512031 -0.00499211045330045
-2.56484303301072 -0.00499211045330045
-2.55537692526619 -0.00499211045330045
-2.54611275206889 -0.00499211045330045
-2.53704207757578 -0.00499211045330045
-2.52815698375906 -0.00499211045330045
-2.51945002887465 0
-2.51091421001276 0
-2.50254292925828 0
-2.4943299630515 0
-2.48626943439247 0
-2.47835578757832 0
-2.47058376520121 0
-2.46294838716867 0
-2.45544493153654 0
-2.44806891696971 0
-2.44081608666764 0
-2.43368239361021 0
-2.42666398699588 0
-2.4197571997584 0
-2.41295853706065 0
-2.40626466567538 0
-2.39967240417196 0
-2.39317871383686 0
-2.38678069026299 0
-2.38047555554961 0
-2.37426065106043 0
-2.36813343069262 0
-2.36209145461404 0
-2.35613238343017 0
-2.35025397274589 0
-2.34445406809036 0
-2.33873060017638 0
-2.33308158046807 0
-2.32750509703317 0
-2.3219993106582 0
-2.31656245120687 0
-2.3111928142036 0
-2.3058887576257 0
-2.30064869888907 0
-2.29547111201357 0
-2.29035452495543 0
-2.28529751709493 0
-2.28029871686871 0
-2.27535679953681 0
-2.27047048507523 0
-2.2656385361859 0
-2.260859756416 0
-2.25613298837971 0
-2.25145711207565 0
-2.24683104329398 0
-2.24225373210737 0
-2.23772416144078 0
-2.23324134571498 0
-2.22880432955934 0
-2.2244121865898 0
-2.22006401824798 0
-2.21575895269777 0
-2.21149614377618 0
-2.20727476999512 0
-2.20309403359121 0
-2.19895315962095 0
-2.19485139509856 0
-2.19078800817422 0
-2.18676228735035 0
-2.18277354073385 0
-2.17882109532248 0
-2.17490429632332 0
-2.1710225065017 0
-2.16717510555903 0
-2.1633614895379 0
-2.15958107025305 0
-2.15583327474696 0
-2.15211754476872 0
-2.14843333627489 0
-2.14478011895155 0
-2.1411573757561 0
-2.13756460247817 0
-2.13400130731837 0
-2.13046701048436 0
-2.12696124380311 0
-2.12348355034873 0
-2.12003348408503 0
-2.11661060952227 0
-2.11321450138721 0
-2.10984474430605 0
-2.10650093249954 0
-2.10318266948972 0
-2.09988956781783 0
-2.0966212487728 0
-2.09337734212988 0
-2.09015748589896 0
-2.08696132608216 0
-2.08378851644029 0
-2.08063871826771 0
-2.07751160017542 0
-2.07440683788177 0
-2.0713241140107 0
-2.06826311789699 0
-2.06522354539845 0
-2.06220509871455 0
-2.0592074862113 0
-2.05623042225219 0
-2.05327362703486 0
-2.05033682643329 0
-2.04741975184526 0
-2.04452214004496 0
-2.04164373304045 0
-2.0387842779358 0
-2.03594352679779 0
-2.03312123652684 0
-2.03031716873224 0
-2.0275310896113 0
-2.02476276983232 0
-2.02201198442138 0
-2.01927851265257 0
-2.01656213794177 0
-2.01386264774359 0
-2.01117983345164 0
-2.00851349030178 0
-2.00586341727832 0
-2.00322941702307 0
-2.0006112957472 0
-1.99800886314562 0
-1.99542193231402 0
-1.99285031966828 0
-1.99029384486634 0
-1.98775233073224 0
-1.98522560318252 0
-1.98271349115461 0
-1.98021582653734 0
-1.97773244410346 0
-1.97526318144402 0
-1.97280787890466 0
-1.97036637952366 0
-1.96793852897172 0
-1.96552417549342 0
-1.96312316985033 0
-1.9607353652656 0
-1.95836061737018 0
-1.9559987841504 0
-1.95364972589703 0
-1.95131330515568 0
-1.94898938667854 0
-1.94667783737739 0
-1.9443785262779 0
-1.94209132447505 0
-1.93981610508981 0
-1.93755274322686 0
-1.9353011159335 0
-1.93306110215954 0
-1.93083258271825 0
-1.92861544024833 0
-1.9264095591768 0
-1.92421482568283 0
-1.92203112766257 0
-1.91985835469471 0
-1.91769639800704 0
-1.91554515044372 0
-1.91340450643346 0
-1.91127436195839 0
-1.90915461452378 0
-1.90704516312838 0
-1.90494590823561 0
-1.90285675174533 0
-1.90077759696639 0
-1.89870834858968 0
-1.89664891266202 0
-1.89459919656049 0
-1.89255910896747 0
-1.89052855984621 0
-1.88850746041699 0
-1.88649572313385 0
-1.8844932616618 0
-1.8824999908546 0
-1.88051582673307 0
-1.8785406864638 0
-1.87657448833845 0
-1.87461715175343 0
-1.8726685971901 0
-1.87072874619538 0
-1.8687975213628 0
-1.86687484631393 0
-1.86496064568032 0
-1.86305484508571 0
-1.86115737112872 0
-1.85926815136589 0
-1.85738711429508 0
-1.85551418933921 0
-1.8536493068304 0
-1.85179239799442 0
-1.84994339493543 0
-1.84810223062115 0
-1.84626883886822 0
-1.84444315432795 0
-1.84262511247234 0
-1.84081464958041 0
-1.83901170272476 0
-1.8372162097585 0
-1.83542810930235 0
-1.83364734073206 0
-1.83187384416609 0
-1.83010756045353 0
-1.82834843116225 0
-1.82659639856729 0
-1.82485140563953 0
-1.82311339603451 0
-1.82138231408155 0
-1.81965810477302 0
-1.81794071375388 0
-1.81623008731136 0
-1.81452617236494 0
-1.81282891645639 0
-1.81113826774016 0
-1.8094541749738 0
-1.8077765875087 0
-1.80610545528093 0
-1.80444072880226 0
-1.8027823591514 0
-1.80113029796532 0
-1.79948449743087 0
-1.79784491027637 0
-1.79621148976357 0
-1.79458418967958 0
-1.79296296432906 0
-1.79134776852651 0
-1.78973855758871 0
-1.78813528732731 0
-1.78653791404157 0
-1.78494639451115 0
-1.78336068598916 0
-1.78178074619524 0
-1.7802065333088 0
-1.77863800596238 0
-1.77707512323511 0
-1.77551784464634 0
-1.77396613014931 0
-1.77241994012501 0
-1.77087923537607 0
-1.76934397712082 0
-1.76781412698744 0
-1.76628964700818 0
-1.76477049961374 0
-1.76325664762767 0
-1.76174805426095 0
-1.76024468310663 0
-1.7587464981345 0
-1.75725346368599 0
-1.75576554446901 0
-1.75428270555299 0
-1.75280491236391 0
-1.75133213067953 0
-1.74986432662458 0
-1.7484014666661 0
-1.74694351760885 0
-1.74549044659079 0
-1.74404222107864 0
-1.74259880886349 0
-1.74116017805651 0
-1.73972629708473 0
-1.73829713468689 0
-1.73687265990932 0
-1.73545284210197 0
-1.73403765091437 0
-1.73262705629184 0
-1.73122102847155 0
-1.72981953797887 0
-1.72842255562356 0
-1.72703005249617 0
-1.72564199996445 0
-1.72425836966982 0
-1.72287913352386 0
-1.72150426370495 0
-1.72013373265483 0
-1.71876751307534 0
-1.71740557792513 0
-1.71604790041649 0
-1.7146944540121 0
-1.71334521242202 0
-1.71200014960057 0
-1.71065923974332 0
-1.70932245728411 0
-1.70798977689216 0
-1.70666117346915 0
-1.70533662214641 0
-1.70401609828214 0
-1.70269957745859 0
-1.70138703547944 0
-1.70007844836708 0
-1.69877379235998 0
-1.69747304391013 0
-1.69617617968047 0
-1.69488317654238 0
-1.6935940115732 0
-1.69230866205379 0
-1.69102710546617 0
-1.68974931949109 0
-1.68847528200573 0
-1.6872049710814 0
-1.68593836498128 0
-1.68467544215817 0
-1.68341618125232 0
-1.68216056108922 0
-1.6809085606775 0
-1.67966015920683 0
-1.6784153360458 0
-1.67717407073991 0
-1.67593634300956 0
-1.67470213274802 0
-1.67347142001951 0
-1.67224418505727 0
-1.67102040826162 0
-1.6698000701981 0
-1.66858315159562 0
-1.66736963334466 0
-1.66615949649542 0
-1.66495272225606 0
-1.66374929199097 0
-1.66254918721903 0
-1.66135238961191 0
-1.66015888099239 0
-1.65896864333267 0
-1.65778165875281 0
-1.65659790951905 0
-1.65541737804226 0
-1.65424004687634 0
-1.65306589871671 0
-1.65189491639875 0
-1.65072708289632 0
-1.64956238132026 0
-1.64840079491691 0
-1.64724230706672 0
-1.64608690128275 0
-1.64493456120932 0
-1.64378527062058 0
-1.64263901341918 0
-1.64149577363488 0
-1.64035553542322 0
-1.63921828306423 0
-1.63808400096111 0
-1.63695267363894 0
-1.63582428574343 0
-1.63469882203965 0
-1.63357626741081 0
-1.63245660685704 0
-1.6313398254942 0
-1.63022590855266 0
-1.62911484137614 0
-1.6280066094206 0
-1.626901198253 0
-1.62579859355028 0
-1.62469878109817 0
-1.62360174679012 0
-1.62250747662621 0
-1.62141595671209 0
-1.62032717325789 0
-1.61924111257722 0
-1.6181577610861 0
-1.61707710530194 0
-1.61599913184257 0
-1.61492382742521 0
-1.61385117886549 0
-1.61278117307652 0
-1.61171379706788 0
-1.61064903794469 0
-1.60958688290671 0
-1.60852731924735 0
-1.60747033435282 0
-1.6064159157012 0
-1.60536405086156 0
-1.60431472749307 0
-1.60326793334414 0
-1.60222365625154 0
-1.60118188413959 0
-1.6001426050193 0
-1.59910580698755 0
-1.59807147822626 0
-1.59703960700157 0
-1.59601018166309 0
-1.59498319064306 0
-1.59395862245561 0
-1.59293646569595 0
-1.59191670903963 0
-1.59089934124181 0
-1.58988435113645 0
-1.58887172763565 0
-1.58786145972888 0
-1.58685353648226 0
-1.58584794703787 0
-1.58484468061305 0
-1.58384372649966 0
-1.58284507406348 0
-1.58184871274343 0
-1.58085463205099 0
-1.57986282156948 0
-1.57887327095343 0
-1.57788596992792 0
-1.57690090828795 0
-1.57591807589782 0
-1.57493746269046 0
-1.57395905866686 0
-1.57298285389542 0
-1.57200883851137 0
-1.57103700271618 0
-1.57006733677693 0
-1.56909983102576 0
-1.56813447585927 0
-1.56717126173796 0
-1.56621017918568 0
-1.56525121878904 0
-1.56429437119685 0
-1.56333962711962 0
-1.56238697732899 0
-1.56143641265718 0
-1.56048792399648 0
-1.55954150229874 0
-1.55859713857481 0
-1.55765482389407 0
-1.5567145493839 0
-1.55577630622919 0
-1.55484008567184 0
-1.55390587901025 0
-1.55297367759889 0
-1.55204347284773 0
-1.55111525622187 0
-1.550189019241 0
-1.54926475347893 0
-1.5483424505632 0
-1.54742210217453 0
-1.54650370004645 0
-1.54558723596481 0
-1.54467270176736 0
-1.5437600893433 0
-1.54284939063286 0
-1.54194059762685 0
-1.54103370236628 0
-1.5401286969419 0
-1.5392255734938 0
-1.538324324211 0
-1.53742494133108 0
-1.5365274171397 0
-1.53563174397028 0
-1.53473791420357 0
-1.53384592026726 0
-1.53295575463561 0
-1.53206740982905 0
-1.53118087841383 0
-1.53029615300163 0
-1.52941322624918 0
-1.52853209085791 0
-1.5276527395736 0
-1.52677516518597 0
-1.5258993605284 0
-1.52502531847751 0
-1.52415303195287 0
-1.5232824939166 0
-1.52241369737308 0
-1.52154663536857 0
-1.52068130099092 0
-1.51981768736919 0
-1.51895578767336 0
-1.518095595114 0
-1.51723710294194 0
-1.51638030444795 0
-1.51552519296243 0
-1.5146717618551 0
-1.5138200045347 0
-1.51296991444867 0
-1.51212148508284 0
-1.51127470996117 0
-1.51042958264541 0
-1.50958609673481 0
-1.50874424586587 0
-1.50790402371201 0
-1.5070654239833 0
-1.50622844042618 0
-1.50539306682316 0
-1.50455929699259 0
-1.50372712478833 0
-1.50289654409951 0
-1.50206754885025 0
-1.50124013299941 0
-1.5004142905403 0
-1.49959001550044 0
-1.49876730194129 0
-1.49794614395799 0
-1.49712653567912 0
-1.49630847126643 0
-1.49549194491461 0
-1.49467695085103 0
-1.49386348333548 0
-1.49305153665998 0
-1.49224110514847 0
-1.49143218315663 0
-1.49062476507161 0
-1.48981884531182 0
-1.48901441832666 0
-1.48821147859634 0
-1.48741002063163 0
-1.48661003897362 0
-1.48581152819351 0
-1.48501448289241 0
-1.48421889770108 0
-1.48342476727973 0
-1.48263208631784 0
-1.48184084953389 0
-1.48105105167517 0
-1.48026268751759 0
-1.47947575186546 0
-1.47869023955127 0
-1.47790614543551 0
-1.47712346440645 0
-1.47634219137995 0
-1.47556232129925 0
-1.4747838491348 0
-1.47400676988404 0
-1.4732310785712 0
-1.47245677024716 0
-1.47168383998919 0
-1.47091228290081 0
-1.4701420941116 0
-1.46937326877698 0
-1.46860580207808 0
-1.46783968922152 0
-1.46707492543925 0
-1.46631150598835 0
-1.46554942615088 0
-1.46478868123369 0
-1.46402926656825 0
-1.46327117751047 0
-1.46251440944056 0
-1.46175895776281 0
-1.46100481790546 0
-1.46025198532054 0
-1.45950045548368 0
-1.45875022389394 0
-1.4580012860737 0
-1.45725363756843 0
-1.4565072739466 0
-1.45576219079946 0
-1.45501838374092 0
-1.4542758484074 0
-1.45353458045765 0
-1.45279457557261 0
-1.45205582945528 0
-1.45131833783053 0
-1.45058209644498 0
-1.44984710106685 0
-1.4491133474858 0
-1.44838083151279 0
-1.44764954897996 0
-1.44691949574046 0
-1.44619066766831 0
-1.44546306065828 0
-1.44473667062572 0
-1.44401149350646 0
-1.44328752525666 0
-1.44256476185264 0
-1.4418431992908 0
-1.44112283358747 0
-1.44040366077874 0
-1.43968567692038 0
-1.43896887808769 0
-1.43825326037537 0
-1.43753881989738 0
-1.43682555278684 0
-1.4361134551959 0
-1.43540252329558 0
-1.4346927532757 0
-1.43398414134471 0
-1.4332766837296 0
-1.43257037667577 0
-1.43186521644691 0
-1.43116119932486 0
-1.43045832160954 0
-1.4297565796188 0
-1.42905596968829 0
-1.42835648817138 0
-1.42765813143905 0
-1.42696089587973 0
-1.42626477789923 0
-1.4255697739206 0
-1.42487588038407 0
-1.42418309374686 0
-1.42349141048316 0
-1.42280082708395 0
-1.42211134005694 0
-1.42142294592644 0
-1.42073564123325 0
-1.42004942253459 0
-1.41936428640396 0
-1.41868022943105 0
-1.41799724822165 0
-1.41731533939753 0
-1.41663449959635 0
-1.41595472547156 0
-1.41527601369229 0
-1.41459836094328 0
-1.41392176392475 0
-1.41324621935232 0
-1.41257172395693 0
-1.4118982744847 0
-1.41122586769689 0
-1.41055450036975 0
-1.40988416929449 0
-1.40921487127714 0
-1.40854660313848 0
-1.40787936171392 0
-1.40721314385346 0
-1.40654794642158 0
-1.40588376629711 0
-1.40522060037322 0
-1.40455844555725 0
-1.40389729877071 0
-1.4032371569491 0
-1.40257801704191 0
-1.40191987601249 0
-1.40126273083796 0
-1.40060657850914 0
-1.39995141603051 0
-1.39929724042003 0
-1.39864404870914 0
-1.39799183794268 0
-1.39734060517874 0
-1.39669034748865 0
-1.39604106195686 0
-1.39539274568091 0
-1.39474539577127 0
-1.39409900935135 0
-1.39345358355737 0
-1.3928091155383 0
-1.39216560245579 0
-1.39152304148409 0
-1.39088142980995 0
-1.39024076463259 0
-1.38960104316362 0
-1.38896226262693 0
-1.38832442025865 0
-1.38768751330707 0
-1.38705153903257 0
-1.38641649470755 0
-1.38578237761634 0
-1.38514918505518 0
-1.3845169143321 0
-1.38388556276686 0
-1.38325512769091 0
-1.38262560644731 0
-1.38199699639063 0
-1.38136929488693 0
-1.38074249931367 0
-1.38011660705966 0
-1.37949161552496 0
-1.37886752212086 0
-1.37824432426977 0
-1.37762201940522 0
-1.37700060497171 0
-1.37638007842472 0
-1.37576043723063 0
-1.37514167886663 0
-1.37452380082069 0
-1.37390680059147 0
-1.37329067568829 0
-1.37267542363106 0
-1.3720610419502 0
-1.37144752818661 0
-1.37083487989159 0
-1.37022309462678 0
-1.36961216996414 0
-1.36900210348582 0
-1.36839289278418 0
-1.36778453546168 0
-1.36717702913085 0
-1.36657037141422 0
-1.36596455994426 0
-1.36535959236336 0
-1.36475546632372 0
-1.36415217948735 0
-1.36354972952596 0
-1.36294811412096 0
-1.36234733096339 0
-1.36174737775382 0
-1.36114825220237 0
-1.36054995202861 0
-1.35995247496154 0
-1.35935581873949 0
-1.35875998111013 0
-1.35816495983036 0
-1.35757075266631 0
-1.35697735739324 0
-1.35638477179555 0
-1.35579299366668 0
-1.35520202080906 0
-1.35461185103412 0
-1.35402248216217 0
-1.35343391202238 0
-1.35284613845275 0
-1.35225915930004 0
-1.35167297241973 0
-1.35108757567597 0
-1.35050296694154 0
-1.34991914409778 0
-1.34933610503459 0
-1.34875384765033 0
-1.34817236985184 0
-1.34759166955432 0
-1.34701174468133 0
-1.34643259316475 0
-1.3458542129447 0
-1.34527660196955 0
-1.34469975819582 0
-1.34412367958818 0
-1.34354836411936 0
-1.34297380977016 0
-1.34240001452939 0
-1.3418269763938 0
-1.34125469336808 0
-1.34068316346476 0
-1.34011238470426 0
-1.33954235511475 0
-1.33897307273218 0
-1.3384045356002 0
-1.33783674177014 0
-1.33726968930096 0
-1.33670337625921 0
-1.336137800719 0
-1.33557296076196 0
-1.33500885447718 0
-1.33444547996119 0
-1.33388283531793 0
-1.33332091865869 0
-1.33275972810208 0
-1.332199261774 0
-1.3316395178076 0
-1.33108049434322 0
-1.3305221895284 0
-1.32996460151779 0
-1.32940772847314 0
-1.32885156856329 0
-1.32829611996408 0
-1.32774138085834 0
-1.32718734943587 0
-1.32663402389338 0
-1.32608140243445 0
-1.32552948326955 0
-1.32497826461591 0
-1.32442774469758 0
-1.32387792174534 0
-1.32332879399669 0
-1.32278035969579 0
-1.32223261709346 0
-1.32168556444712 0
-1.32113920002077 0
-1.32059352208496 0
-1.32004852891674 0
-1.31950421879964 0
-1.31896059002364 0
-1.31841764088515 0
-1.31787536968692 0
-1.31733377473808 0
-1.31679285435408 0
-1.31625260685664 0
-1.31571303057375 0
-1.31517412383962 0
-1.31463588499464 0
-1.31409831238539 0
-1.31356140436455 0
-1.31302515929092 0
-1.31248957552939 0
-1.31195465145085 0
-1.31142038543224 0
-1.31088677585646 0
-1.31035382111237 0
-1.30982151959476 0
-1.30928986970431 0
-1.30875886984756 0
-1.3082285184369 0
-1.30769881389052 0
-1.3071697546324 0
-1.30664133909226 0
-1.30611356570556 0
-1.30558643291344 0
-1.30505993916273 0
-1.30453408290587 0
-1.30400886260096 0
-1.30348427671164 0
-1.30296032370715 0
-1.30243700206224 0
-1.30191431025717 0
-1.30139224677769 0
-1.30087081011499 0
-1.30034999876571 0
-1.29982981123186 0
-1.29931024602086 0
-1.29879130164547 0
-1.29827297662376 0
-1.29775526947911 0
-1.29723817874017 0
-1.29672170294086 0
-1.2962058406203 0
-1.29569059032281 0
-1.29517595059791 0
-1.29466192000024 0
-1.29414849708958 0
-1.29363568043082 0
-1.2931234685939 0
-1.29261186015386 0
-1.29210085369072 0
-1.29159044778954 0
-1.29108064104036 0
-1.29057143203815 0
-1.29006281938285 0
-1.28955480167931 0
-1.28904737753724 0
-1.28854054557126 0
-1.28803430440081 0
-1.28752865265015 0
-1.28702358894834 0
-1.28651911192924 0
-1.28601522023143 0
-1.28551191249826 0
-1.28500918737775 0
-1.28450704352266 0
-1.28400547959036 0
-1.28350449424293 0
-1.28300408614701 0
-1.2825042539739 0
-1.28200499639944 0
-1.28150631210406 0
-1.28100819977271 0
-1.28051065809487 0
-1.28001368576453 0
-1.27951728148014 0
-1.27902144394461 0
-1.27852617186529 0
-1.27803146395396 0
-1.27753731892678 0
-1.2770437355043 0
-1.27655071241141 0
-1.27605824837735 0
-1.27556634213569 0
-1.27507499242428 0
-1.27458419798525 0
-1.27409395756499 0
-1.27360426991415 0
-1.27311513378758 0
-1.27262654794433 0
-1.27213851114765 0
-1.27165102216494 0
-1.27116407976777 0
-1.2706776827318 0
-1.27019182983683 0
-1.26970651986673 0
-1.26922175160947 0
-1.26873752385704 0
-1.2682538354055 0
-1.26777068505489 0
-1.26728807160929 0
-1.26680599387673 0
-1.26632445066922 0
-1.26584344080273 0
-1.26536296309713 0
-1.26488301637622 0
-1.2644035994677 0
-1.26392471120315 0
-1.26344635041798 0
-1.26296851595149 0
-1.26249120664676 0
-1.26201442135073 0
-1.26153815891408 0
-1.26106241819132 0
-1.26058719804068 0
-1.26011249732415 0
-1.25963831490745 0
-1.25916464966 0
-1.25869150045494 0
-1.25821886616905 0
-1.25774674568281 0
-1.25727513788033 0
-1.25680404164935 0
-1.25633345588122 0
-1.25586337947092 0
-1.25539381131698 0
-1.25492475032152 0
-1.25445619539019 0
-1.25398814543222 0
-1.25352059936031 0
-1.25305355609071 0
-1.25258701454314 0
-1.25212097364082 0
-1.25165543231039 0
-1.251190389482 0
-1.25072584408917 0
-1.25026179506889 0
-1.24979824136151 0
-1.24933518191081 0
-1.24887261566391 0
-1.24841054157133 0
-1.24794895858689 0
-1.24748786566777 0
-1.24702726177447 0
-1.24656714587078 0
-1.2461075169238 0
-1.24564837390387 0
-1.24518971578464 0
-1.24473154154297 0
-1.24427385015897 0
-1.24381664061597 0
-1.24335991190051 0
-1.24290366300232 0
-1.24244789291431 0
-1.24199260063256 0
-1.24153778515631 0
-1.24108344548792 0
-1.24062958063291 0
-1.24017618959988 0
-1.23972327140055 0
-1.23927082504974 0
-1.23881884956532 0
-1.23836734396824 0
-1.2379163072825 0
-1.23746573853513 0
-1.2370156367562 0
-1.23656600097876 0
-1.2361168302389 0
-1.23566812357568 0
-1.23521988003113 0
-1.23477209865025 0
-1.23432477848098 0
-1.23387791857422 0
-1.23343151798378 0
-1.2329855757664 0
-1.23254009098169 0
-1.2320950626922 0
-1.23165048996331 0
-1.2312063718633 0
-1.23076270746329 0
-1.23031949583725 0
-1.22987673606199 0
-1.22943442721711 0
-1.22899256838507 0
-1.22855115865107 0
-1.22811019710315 0
-1.22766968283208 0
-1.22722961493142 0
-1.22678999249749 0
-1.22635081462932 0
-1.2259120804287 0
-1.22547378900013 0
-1.2250359394508 0
-1.22459853089063 0
-1.22416156243221 0
-1.22372503319081 0
-1.22328894228435 0
-1.22285328883342 0
-1.22241807196126 0
-1.22198329079373 0
-1.22154894445931 0
-1.2211150320891 0
-1.22068155281681 0
-1.22024850577873 0
-1.21981589011372 0
-1.21938370496323 0
-1.21895194947128 0
-1.2185206227844 0
-1.21808972405171 0
-1.21765925242482 0
-1.21722920705787 0
-1.21679958710754 0
-1.21637039173296 0
-1.21594162009579 0
-1.21551327136016 0
-1.21508534469267 0
-1.21465783926237 0
-1.21423075424077 0
-1.21380408880183 0
-1.21337784212193 0
-1.21295201337988 0
-1.21252660175691 0
-1.21210160643663 0
-1.21167702660506 0
-1.21125286145061 0
-1.21082911016406 0
-1.21040577193855 0
-1.20998284596959 0
-1.20956033145503 0
-1.20913822759506 0
-1.20871653359219 0
-1.20829524865127 0
-1.20787437197945 0
-1.20745390278619 0
-1.20703384028324 0
-1.20661418368462 0
-1.20619493220666 0
-1.20577608506792 0
-1.20535764148925 0
-1.20493960069372 0
-1.20452196190668 0
-1.20410472435568 0
-1.2036878872705 0
-1.20327144988315 0
-1.20285541142783 0
-1.20243977114096 0
-1.20202452826111 0
-1.20160968202908 0
-1.20119523168782 0
-1.20078117648245 0
-1.20036751566023 0
-1.19995424847059 0
-1.1995413741651 0
-1.19912889199746 0
-1.19871680122347 0
-1.19830510110109 0
-1.19789379089036 0
-1.19748286985342 0
-1.19707233725451 0
-1.19666219235995 0
-1.19625243443816 0
-1.19584306275958 0
-1.19543407659676 0
-1.19502547522427 0
-1.19461725791875 0
-1.19420942395886 0
-1.1938019726253 0
-1.19339490320079 0
-1.19298821497006 0
-1.19258190721985 0
-1.19217597923891 0
-1.19177043031797 0
-1.19136525974975 0
-1.19096046682895 0
-1.19055605085223 0
-1.19015201111823 0
-1.18974834692754 0
-1.18934505758268 0
-1.18894214238813 0
-1.18853960065031 0
-1.18813743167754 0
-1.1877356347801 0
-1.18733420927014 0
-1.18693315446174 0
-1.18653246967088 0
-1.18613215421541 0
-1.18573220741509 0
-1.18533262859155 0
-1.18493341706829 0
-1.18453457217066 0
-1.18413609322588 0
-1.18373797956303 0
-1.18334023051301 0
-1.18294284540857 0
-1.1825458235843 0
-1.18214916437659 0
-1.18175286712367 0
-1.18135693116556 0
-1.18096135584409 0
-1.1805661405029 0
-1.1801712844874 0
-1.17977678714479 0
-1.17938264782406 0
-1.17898886587596 0
-1.17859544065301 0
-1.17820237150947 0
-1.17780965780137 0
-1.17741729888649 0
-1.17702529412433 0
-1.17663364287614 0
-1.17624234450488 0
-1.17585139837524 0
-1.17546080385364 0
-1.17507056030818 0
-1.17468066710867 0
-1.17429112362662 0
-1.17390192923524 0
-1.17351308330941 0
-1.17312458522568 0
-1.17273643436228 0
-1.17234863009913 0
-1.17196117181776 0
-1.1715740589014 0
-1.1711872907349 0
-1.17080086670476 0
-1.17041478619913 0
-1.17002904860776 0
-1.16964365332205 0
-1.16925859973501 0
-1.16887388724126 0
-1.16848951523704 0
-1.16810548312018 0
-1.1677217902901 0
-1.16733843614784 0
-1.16695542009598 0
-1.16657274153871 0
-1.1661903998818 0
-1.16580839453256 0
-1.16542672489988 0
-1.16504539039421 0
-1.16466439042754 0
-1.16428372441342 0
-1.16390339176693 0
-1.16352339190469 0
-1.16314372424485 0
-1.16276438820707 0
-1.16238538321255 0
-1.16200670868401 0
-1.16162836404565 0
-1.16125034872319 0
-1.16087266214385 0
-1.16049530373634 0
-1.16011827293087 0
-1.1597415691591 0
-1.15936519185419 0
-1.15898914045079 0
-1.15861341438499 0
-1.15823801309434 0
-1.15786293601786 0
-1.15748818259604 0
-1.15711375227077 0
-1.15673964448543 0
-1.15636585868481 0
-1.15599239431513 0
-1.15561925082406 0
-1.15524642766067 0
-1.15487392427547 0
-1.15450174012035 0
-1.15412987464864 0
-1.15375832731505 0
-1.15338709757571 0
-1.15301618488813 0
-1.15264558871121 0
-1.15227530850522 0
-1.15190534373185 0
-1.15153569385412 0
-1.15116635833645 0
-1.15079733664461 0
-1.15042862824573 0
-1.1500602326083 0
-1.14969214920217 0
-1.14932437749853 0
-1.1489569169699 0
-1.14858976709016 0
-1.14822292733451 0
-1.14785639717947 0
-1.14749017610291 0
-1.147124263584 0
-1.14675865910323 0
-1.14639336214241 0
-1.14602837218463 0
-1.14566368871431 0
-1.14529931121715 0
-1.14493523918017 0
-1.14457147209164 0
-1.14420800944115 0
-1.14384485071954 0
-1.14348199541895 0
-1.14311944303279 0
-1.14275719305573 0
-1.14239524498369 0
-1.14203359831388 0
-1.14167225254473 0
-1.14131120717596 0
-1.14095046170851 0
-1.14059001564457 0
-1.14022986848756 0
-1.13987001974215 0
-1.13951046891423 0
-1.13915121551092 0
-1.13879225904056 0
-1.1384335990127 0
-1.13807523493812 0
-1.1377171663288 0
-1.13735939269794 0
-1.13700191355992 0
-1.13664472843033 0
-1.13628783682595 0
-1.13593123826477 0
-1.13557493226593 0
-1.13521891834978 0
-1.13486319603785 0
-1.13450776485282 0
-1.13415262431857 0
-1.13379777396013 0
-1.1334432133037 0
-1.13308894187663 0
-1.13273495920744 0
-1.13238126482579 0
-1.13202785826249 0
-1.1316747390495 0
-1.13132190671992 0
-1.13096936080799 0
-1.13061710084906 0
-1.13026512637965 0
-1.12991343693737 0
-1.12956203206097 0
-1.12921091129032 0
-1.1288600741664 0
-1.12850952023129 0
-1.1281592490282 0
-1.12780926010143 0
-1.12745955299639 0
-1.12711012725958 0
-1.1267609824386 0
-1.12641211808212 0
-1.12606353373994 0
-1.12571522896289 0
-1.12536720330292 0
-1.12501945631304 0
-1.12467198754733 0
-1.12432479656096 0
-1.12397788291013 0
-1.12363124615214 0
-1.12328488584532 0
-1.12293880154908 0
-1.12259299282386 0
-1.12224745923117 0
-1.12190220033354 0
-1.12155721569458 0
-1.12121250487891 0
-1.12086806745218 0
-1.1205239029811 0
-1.1201800110334 0
-1.11983639117781 0
-1.11949304298413 0
-1.11914996602313 0
-1.11880715986664 0
-1.11846462408747 0
-1.11812235825946 0
-1.11778036195744 0
-1.11743863475727 0
-1.11709717623578 0
-1.11675598597082 0
-1.11641506354122 0
-1.11607440852681 0
-1.11573402050841 0
-1.11539389906781 0
-1.11505404378779 0
-1.11471445425212 0
-1.11437513004553 0
-1.11403607075373 0
-1.11369727596339 0
-1.11335874526217 0
-1.11302047823866 0
-1.11268247448245 0
-1.11234473358405 0
-1.11200725513494 0
-1.11167003872756 0
-1.11133308395528 0
-1.11099639041244 0
-1.1106599576943 0
-1.11032378539708 0
-1.10998787311792 0
-1.10965222045489 0
-1.10931682700702 0
-1.10898169237423 0
-1.1086468161574 0
-1.10831219795832 0
-1.10797783737968 0
-1.10764373402512 0
-1.10730988749917 0
-1.10697629740729 0
-1.10664296335583 0
-1.10630988495205 0
-1.10597706180413 0
-1.10564449352113 0
-1.10531217971301 0
-1.10498011999064 0
-1.10464831396575 0
-1.10431676125101 0
-1.10398546145992 0
-1.10365441420691 0
-1.10332361910726 0
-1.10299307577714 0
-1.10266278383361 0
-1.10233274289457 0
-1.10200295257881 0
-1.10167341250601 0
-1.10134412229667 0
-1.10101508157218 0
-1.10068628995478 0
-1.10035774706759 0
-1.10002945253455 0
-1.09970140598047 0
-1.09937360703101 0
-1.09904605531269 0
-1.09871875045283 0
-1.09839169207965 0
-1.09806487982217 0
-1.09773831331025 0
-1.0974119921746 0
-1.09708591604676 0
-1.09676008455909 0
-1.09643449734477 0
-1.09610915403783 0
-1.09578405427309 0
-1.09545919768622 0
-1.09513458391369 0
-1.09481021259279 0
-1.0944860833616 0
-1.09416219585906 0
-1.09383854972486 0
-1.09351514459954 0
-1.09319198012441 0
-1.09286905594161 0
-1.09254637169404 0
-1.09222392702544 0
-1.0919017215803 0
-1.09157975500394 0
-1.09125802694243 0
-1.09093653704266 0
-1.09061528495228 0
-1.09029427031974 0
-1.08997349279424 0
-1.0896529520258 0
-1.08933264766517 0
-1.0890125793639 0
-1.0886927467743 0
-1.08837314954945 0
-1.0880537873432 0
-1.08773465981015 0
-1.08741576660568 0
-1.08709710738591 0
-1.08677868180772 0
-1.08646048952875 0
-1.0861425302074 0
-1.08582480350279 0
-1.08550730907483 0
-1.08519004658414 0
-1.0848730156921 0
-1.08455621606082 0
-1.08423964735317 0
-1.08392330923273 0
-1.08360720136382 0
-1.08329132341152 0
-1.08297567504161 0
-1.08266025592061 0
-1.08234506571576 0
-1.08203010409502 0
-1.0817153707271 0
-1.0814008652814 0
-1.08108658742805 0
-1.08077253683789 0
-1.08045871318247 0
-1.08014511613407 0
-1.07983174536567 0
-1.07951860055094 0
-1.07920568136428 0
-1.07889298748078 0
-1.07858051857623 0
-1.07826827432714 0
-1.07795625441069 0
-1.07764445850477 0
-1.07733288628796 0
-1.07702153743953 0
-1.07671041163944 0
-1.07639950856834 0
-1.07608882790757 0
-1.07577836933913 0
-1.07546813254573 0
-1.07515811721074 0
-1.07484832301822 0
-1.07453874965291 0
-1.07422939680019 0
-1.07392026414617 0
-1.07361135137757 0
-1.07330265818181 0
-1.07299418424697 0
-1.0726859292618 0
-1.07237789291571 0
-1.07207007489875 0
-1.07176247490166 0
-1.07145509261583 0
-1.07114792773328 0
-1.0708409799467 0
-1.07053424894944 0
-1.0702277344355 0
-1.06992143609949 0
-1.06961535363672 0
-1.06930948674311 0
-1.06900383511523 0
-1.06869839845028 0
-1.06839317644612 0
-1.06808816880123 0
-1.06778337521473 0
-1.06747879538638 0
-1.06717442901655 0
-1.06687027580626 0
-1.06656633545716 0
-1.0662626076715 0
-1.06595909215218 0
-1.06565578860272 0
-1.06535269672725 0
-1.06504981623052 0
-1.0647471468179 0
-1.06444468819539 0
-1.06414244006957 0
-1.06384040214767 0
-1.0635385741375 0
-1.0632369557475 0
-1.06293554668671 0
-1.06263434666477 0
-1.06233335539192 0
-1.06203257257903 0
-1.06173199793753 0
-1.06143163117948 0
-1.06113147201753 0
-1.06083152016491 0
-1.06053177533546 0
-1.06023223724361 0
-1.05993290560437 0
-1.05963378013336 0
-1.05933486054676 0
-1.05903614656135 0
-1.05873763789451 0
-1.05843933426417 0
-1.05814123538886 0
-1.05784334098769 0
-1.05754565078034 0
-1.05724816448706 0
-1.05695088182871 0
-1.05665380252667 0
-1.05635692630293 0
-1.05606025288004 0
-1.05576378198112 0
-1.05546751332984 0
-1.05517144665045 0
-1.05487558166777 0
-1.05457991810717 0
-1.05428445569459 0
-1.05398919415651 0
-1.05369413321998 0
-1.05339927261262 0
-1.05310461206259 0
-1.05281015129859 0
-1.0525158900499 0
-1.05222182804632 0
-1.05192796501823 0
-1.05163430069653 0
-1.05134083481268 0
-1.05104756709869 0
-1.05075449728708 0
-1.05046162511095 0
-1.05016895030392 0
-1.04987647260015 0
-1.04958419173434 0
-1.04929210744172 0
-1.04900021945806 0
-1.04870852751967 0
-1.04841703136336 0
-1.04812573072651 0
-1.047834625347 0
-1.04754371496325 0
-1.04725299931419 0
-1.04696247813929 0
-1.04667215117854 0
-1.04638201817245 0
-1.04609207886204 0
-1.04580233298886 0
-1.04551278029498 0
-1.04522342052297 0
-1.04493425341592 0
-1.04464527871745 0
-1.04435649617166 0
-1.04406790552319 0
-1.04377950651717 0
-1.04349129889924 0
-1.04320328241556 0
-1.04291545681278 0
-1.04262782183805 0
-1.04234037723905 0
-1.04205312276391 0
-1.04176605816132 0
-1.04147918318041 0
-1.04119249757086 0
-1.04090600108281 0
-1.04061969346689 0
-1.04033357447426 0
-1.04004764385654 0
-1.03976190136584 0
-1.03947634675478 0
-1.03919097977645 0
-1.03890580018443 0
-1.03862080773279 0
-1.03833600217608 0
-1.03805138326933 0
-1.03776695076806 0
-1.03748270442827 0
-1.03719864400642 0
-1.03691476925946 0
-1.03663107994484 0
-1.03634757582043 0
-1.03606425664464 0
-1.03578112217629 0
-1.03549817217471 0
-1.0352154063997 0
-1.03493282461151 0
-1.03465042657086 0
-1.03436821203896 0
-1.03408618077746 0
-1.03380433254848 0
-1.0335226671146 0
-1.03324118423888 0
-1.03295988368483 0
-1.0326787652164 0
-1.03239782859802 0
-1.03211707359458 0
-1.03183649997141 0
-1.03155610749431 0
-1.03127589592951 0
-1.03099586504372 0
-1.03071601460409 0
-1.0304363443782 0
-1.03015685413412 0
-1.02987754364033 0
-1.02959841266578 0
-1.02931946097984 0
-1.02904068835236 0
-1.0287620945536 0
-1.02848367935428 0
-1.02820544252555 0
-1.02792738383902 0
-1.0276495030667 0
-1.02737179998108 0
-1.02709427435506 0
-1.02681692596198 0
-1.02653975457563 0
-1.02626275997019 0
-1.02598594192033 0
-1.02570930020111 0
-1.02543283458803 0
-1.02515654485701 0
-1.02488043078443 0
-1.02460449214705 0
-1.0243287287221 0
-1.02405314028719 0
-1.02377772662039 0
-1.02350248750017 0
-1.02322742270543 0
-1.02295253201549 0
-1.02267781521009 0
-1.02240327206938 0
-1.02212890237393 0
-1.02185470590474 0
-1.02158068244319 0
-1.02130683177111 0
-1.02103315367072 0
-1.02075964792466 0
-1.02048631431599 0
-1.02021315262816 0
-1.01994016264503 0
-1.01966734415089 0
-1.01939469693041 0
-1.01912222076867 0
-1.01884991545118 0
-1.01857778076382 0
-1.01830581649289 0
-1.01803402242508 0
-1.01776239834749 0
-1.01749094404762 0
-1.01721965931337 0
-1.01694854393302 0
-1.01667759769526 0
-1.01640682038918 0
-1.01613621180425 0
-1.01586577173034 0
-1.01559549995773 0
-1.01532539627705 0
-1.01505546047937 0
-1.0147856923561 0
-1.01451609169908 0
-1.01424665830051 0
-1.01397739195299 0
-1.01370829244951 0
-1.01343935958342 0
-1.01317059314849 0
-1.01290199293883 0
-1.01263355874898 0
-1.01236529037382 0
-1.01209718760862 0
-1.01182925024905 0
-1.01156147809114 0
-1.01129387093128 0
-1.01102642856628 0
-1.01075915079329 0
-1.01049203740985 0
-1.01022508821386 0
-1.0099583030036 0
-1.00969168157773 0
-1.00942522373527 0
-1.00915892927561 0
-1.00889279799852 0
-1.00862682970411 0
-1.0083610241929 0
-1.00809538126574 0
-1.00782990072386 0
-1.00756458236884 0
-1.00729942600266 0
-1.00703443142761 0
-1.00676959844639 0
-1.00650492686203 0
-1.00624041647794 0
-1.00597606709786 0
-1.00571187852593 0
-1.0054478505666 0
-1.00518398302473 0
-1.00492027570548 0
-1.0046567284144 0
-1.00439334095739 0
-1.0041301131407 0
-1.00386704477091 0
-1.003604135655 0
-1.00334138560024 0
-1.00307879441431 0
-1.00281636190519 0
-1.00255408788124 0
-1.00229197215114 0
-1.00203001452395 0
-1.00176821480903 0
-1.00150657281614 0
-1.00124508835534 0
-1.00098376123704 0
-1.00072259127201 0
-1.00046157827135 0
-1.00020072204649 0
-0.99994002240922 0
-0.999679479171658 0
-0.999419092146259 0
-0.999158861145818 0
-0.998898785983465 0
-0.998638866472666 0
-0.998379102427222 0
-0.998119493661267 0
-0.997860039989268 0
-0.997600741226027 0
-0.997341597186673 0
-0.997082607686671 0
-0.996823772541811 0
-0.996565091568215 0
-0.996306564582332 0
-0.996048191400941 0
-0.995789971841145 0
-0.995531905720375 0
-0.995273992856386 0
-0.995016233067257 0
-0.994758626171393 0
-0.99450117198752 0
-0.994243870334687 0
-0.993986721032264 0
-0.993729723899943 0
-0.993472878757733 0
-0.993216185425966 0
-0.992959643725288 0
-0.992703253476667 0
-0.992447014501385 0
-0.992190926621042 0
-0.991934989657551 0
-0.991679203433142 0
-0.991423567770358 0
-0.991168082492055 0
-0.990912747421402 0
-0.99065756238188 0
-0.990402527197278 0
-0.9901476416917 0
-0.989892905689557 0
-0.989638319015567 0
-0.98938388149476 0
-0.989129592952471 0
-0.988875453214341 0
-0.988621462106318 0
-0.988367619454657 0
-0.988113925085913 0
-0.987860378826949 0
-0.987606980504928 0
-0.987353729947319 0
-0.987100626981888 0
-0.986847671436706 0
-0.986594863140142 0
-0.986342201920865 0
-0.986089687607843 0
-0.985837320030343 0
-0.985585099017928 0
-0.985333024400458 0
-0.98508109600809 0
-0.984829313671277 0
-0.984577677220763 0
-0.984326186487591 0
-0.984074841303095 0
-0.9838236414989 0
-0.983572586906926 0
-0.983321677359382 0
-0.983070912688769 0
-0.982820292727879 0
-0.98256981730979 0
-0.982319486267872 0
-0.98206929943578 0
-0.981819256647459 0
-0.98156935773714 0
-0.981319602539339 0
-0.981069990888857 0
-0.980820522620782 0
-0.980571197570483 0
-0.980322015573616 0
-0.980072976466116 0
-0.979824080084202 0
-0.979575326264374 0
-0.979326714843413 0
-0.979078245658382 0
-0.978829918546619 0
-0.978581733345744 0
-0.978333689893656 0
-0.978085788028529 0
-0.977838027588816 0
-0.977590408413246 0
-0.977342930340821 0
-0.977095593210823 0
-0.976848396862804 0
-0.976601341136593 0
-0.976354425872289 0
-0.976107650910267 0
-0.975861016091172 0
-0.97561452125592 0
-0.975368166245699 0
-0.975121950901966 0
-0.974875875066448 0
-0.974629938581142 0
-0.97438414128831 0
-0.974138483030486 0
-0.973892963650468 0
-0.97364758299132 0
-0.973402340896376 0
-0.97315723720923 0
-0.972912271773744 0
-0.972667444434043 0
-0.972422755034516 0
-0.972178203419815 0
-0.971933789434852 0
-0.971689512924805 0
-0.971445373735108 0
-0.97120137171146 0
-0.970957506699817 0
-0.970713778546396 0
-0.970470187097672 0
-0.970226732200379 0
-0.969983413701506 0
-0.969740231448303 0
-0.969497185288274 0
-0.969254275069178 0
-0.969011500639033 0
-0.968768861846107 0
-0.968526358538926 0
-0.968283990566268 0
-0.968041757777164 0
-0.967799660020897 0
-0.967557697147004 0
-0.967315869005271 0
-0.967074175445735 0
-0.966832616318686 0
-0.966591191474659 0
-0.966349900764443 0
-0.966108744039073 0
-0.965867721149831 0
-0.965626831948248 0
-0.965386076286103 0
-0.965145454015419 0
-0.964904964988467 0
-0.964664609057761 0
-0.964424386076061 0
-0.964184295896371 0
-0.96394433837194 0
-0.963704513356258 0
-0.963464820703058 0
-0.963225260266317 0
-0.96298583190025 0
-0.962746535459317 0
-0.962507370798215 0
-0.962268337771883 0
-0.962029436235498 0
-0.961790666044478 0
-0.961552027054477 0
-0.961313519121388 0
-0.96107514210134 0
-0.960836895850702 0
-0.960598780226076 0
-0.960360795084301 0
-0.960122940282451 0
-0.959885215677834 0
-0.959647621127994 0
-0.959410156490707 0
-0.959172821623983 0
-0.958935616386065 0
-0.958698540635427 0
-0.958461594230775 0
-0.958224777031047 0
-0.957988088895411 0
-0.957751529683264 0
-0.957515099254236 0
-0.957278797468182 0
-0.957042624185188 0
-0.956806579265569 0
-0.956570662569864 0
-0.956334873958844 0
-0.956099213293502 0
-0.95586368043506 0
-0.955628275244966 0
-0.95539299758489 0
-0.955157847316731 0
-0.954922824302609 0
-0.954687928404869 0
-0.954453159486079 0
-0.95421851740903 0
-0.953984002036734 0
-0.953749613232427 0
-0.953515350859565 0
-0.953281214781825 0
-0.953047204863103 0
-0.952813320967518 0
-0.952579562959407 0
-0.952345930703323 0
-0.952112424064043 0
-0.951879042906557 0
-0.951645787096076 0
-0.951412656498026 0
-0.95117965097805 0
-0.950946770402008 0
-0.950714014635975 0
-0.950481383546241 0
-0.950248876999312 0
-0.950016494861906 0
-0.949784237000958 0
-0.949552103283612 0
-0.94932009357723 0
-0.949088207749382 0
-0.948856445667853 0
-0.948624807200638 0
-0.948393292215945 0
-0.94816190058219 0
-0.947930632168 0
-0.947699486842214 0
-0.947468464473876 0
-0.947237564932244 0
-0.947006788086781 0
-0.946776133807159 0
-0.946545601963256 0
-0.946315192425161 0
-0.946084905063165 0
-0.945854739747768 0
-0.945624696349675 0
-0.945394774739798 0
-0.94516497478925 0
-0.944935296369353 0
-0.94470573935163 0
-0.944476303607809 0
-0.944246989009821 0
-0.944017795429798 0
-0.943788722740077 0
-0.943559770813196 0
-0.943330939521895 0
-0.943102228739112 0
-0.94287363833799 0
-0.942645168191869 0
-0.942416818174291 0
-0.942188588158995 0
-0.941960478019921 0
-0.941732487631208 0
-0.94150461686719 0
-0.941276865602401 0
-0.941049233711572 0
-0.940821721069632 0
-0.940594327551704 0
-0.940367053033108 0
-0.940139897389361 0
-0.939912860496174 0
-0.939685942229453 0
-0.939459142465297 0
-0.939232461080002 0
-0.939005897950056 0
-0.938779452952139 0
-0.938553125963126 0
-0.938326916860084 0
-0.938100825520269 0
-0.937874851821134 0
-0.937648995640318 0
-0.937423256855654 0
-0.937197635345164 0
-0.93697213098706 0
-0.936746743659746 0
-0.936521473241811 0
-0.936296319612036 0
-0.93607128264939 0
-0.935846362233029 0
-0.935621558242296 0
-0.935396870556725 0
-0.935172299056032 0
-0.934947843620124 0
-0.934723504129091 0
-0.934499280463209 0
-0.93427517250294 0
-0.934051180128932 0
-0.933827303222017 0
-0.933603541663209 0
-0.933379895333709 0
-0.9331563641149 0
-0.932932947888347 0
-0.932709646535799 0
-0.932486459939188 0
-0.932263387980627 0
-0.93204043054241 0
-0.931817587507012 0
-0.931594858757092 0
-0.931372244175484 0
-0.931149743645207 0
-0.930927357049458 0
-0.930705084271612 0
-0.930482925195225 0
-0.93026087970403 0
-0.93003894768194 0
-0.929817129013044 0
-0.92959542358161 0
-0.929373831272082 0
-0.929152351969082 0
-0.928930985557407 0
-0.928709731922031 0
-0.928488590948104 0
-0.92826756252095 0
-0.928046646526069 0
-0.927825842849137 0
-0.927605151376001 0
-0.927384571992685 0
-0.927164104585385 0
-0.92694374904047 0
-0.926723505244483 0
-0.926503373084139 0
-0.926283352446324 0
-0.926063443218099 0
-0.925843645286693 0
-0.925623958539508 0
-0.925404382864116 0
-0.92518491814826 0
-0.924965564279853 0
-0.924746321146978 0
-0.924527188637886 0
-0.924308166641 0
-0.924089255044908 0
-0.923870453738369 0
-0.923651762610309 0
-0.923433181549823 0
-0.923214710446171 0
-0.922996349188782 0
-0.922778097667251 0
-0.92255995577134 0
-0.922341923390976 0
-0.922124000416253 0
-0.921906186737428 0
-0.921688482244927 0
-0.921470886829336 0
-0.921253400381408 0
-0.921036022792061 0
-0.920818753952375 0
};
\addlegendentry{DeepSDF}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={chairs},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={CD},
xmin=-4.23965382008723, xmax=-0.762778988898334,
xtick style={color=black},
xtick={-4,-3,-2,-1},
xticklabels={
  \(\displaystyle 10^{-4}\),
  \(\displaystyle 10^{-3}\),
  \(\displaystyle 10^{-2}\),
  \(\displaystyle 10^{-1}\)
},
y grid style={darkgray176},
ylabel={Number of shapes (\%)},
ymin=-0.849485002168009, ymax=0.0174742501084005,
ytick style={color=black},
ytick={-0.849485002168009,-0.755097779704897,-0.660710557241785,-0.566323334778673,-0.471936112315561,-0.377548889852448,-0.283161667389336,-0.188774444926224,-0.0943872224631122,0},
yticklabels={0.02,0.03,0.05,0.07,0.11,0.18,0.27,0.42,0.65,1.0}
]
\addplot [semithick, blue]
table {%
-4.64112821723097 -inf
-4.08161405503319 -0.349485002168009
-3.84500907346876 -0.227965977824862
-3.69270726109185 -0.198970004336019
-3.58017046307866 -0.173393743112328
-3.49087524809721 -0.161653195187567
-3.41684573582902 -0.139920348297022
-3.35361653420117 -0.129818655252878
-3.29843381204164 -0.120166077655185
-3.24947887481629 -0.110924374808178
-3.20548749415393 -0.110924374808178
-3.16554516922171 -0.0853481135844875
-3.12896895283769 -0.0853481135844875
-3.09523532653668 -0.0853481135844875
-3.0639341401233 -0.0853481135844875
-3.03473807064304 -0.0774509799928716
-3.00738172013532 -0.0698309967145032
-2.98164691749365 -0.0698309967145032
-2.95735213795141 -0.0698309967145032
-2.93434472908776 -0.0698309967145032
-2.91249509485201 -0.0698309967145032
-2.8916922740864 -0.0698309967145032
-2.87184053060966 -0.0698309967145032
-2.85285668925671 -0.0698309967145032
-2.83466803023229 -0.0698309967145032
-2.81721060699545 -0.0698309967145032
-2.80042788938881 -0.06246936830415
-2.78426965934896 -0.06246936830415
-2.76869110479578 -0.06246936830415
-2.75365207049635 -0.06246936830415
-2.73911643436046 -0.06246936830415
-2.72505158477991 -0.06246936830415
-2.71142797998314 -0.0553491487468448
-2.69821877443013 -0.0553491487468448
-2.68539950036878 -0.0553491487468448
-2.67294779505899 -0.0553491487468448
-2.66084316602425 -0.0553491487468448
-2.6490667881411 -0.0553491487468448
-2.63760132752149 -0.0553491487468448
-2.62643078805165 -0.0484550065040282
-2.6155403771774 -0.0484550065040282
-2.60491638811013 -0.0417730257250375
-2.59454609610011 -0.0352905371428536
-2.58441766680807 -0.0352905371428536
-2.57452007512031 -0.0352905371428536
-2.56484303301072 -0.0352905371428536
-2.55537692526619 -0.0352905371428536
-2.54611275206889 -0.0289959734888434
-2.53704207757578 -0.0289959734888434
-2.52815698375906 -0.0289959734888434
-2.51945002887465 -0.0289959734888434
-2.51091421001276 -0.0289959734888434
-2.50254292925828 -0.0228787452803376
-2.4943299630515 -0.0228787452803376
-2.48626943439247 -0.0228787452803376
-2.47835578757832 -0.0228787452803376
-2.47058376520121 -0.0169291336304837
-2.46294838716867 -0.0169291336304837
-2.45544493153654 -0.0111381973555761
-2.44806891696971 -0.0111381973555761
-2.44081608666764 -0.0111381973555761
-2.43368239361021 -0.0111381973555761
-2.42666398699588 -0.0111381973555761
-2.4197571997584 -0.0111381973555761
-2.41295853706065 -0.0111381973555761
-2.40626466567538 -0.0111381973555761
-2.39967240417196 -0.0054976921507316
-2.39317871383686 -0.0054976921507316
-2.38678069026299 -0.0054976921507316
-2.38047555554961 -0.0054976921507316
-2.37426065106043 -0.0054976921507316
-2.36813343069262 -0.0054976921507316
-2.36209145461404 -0.0054976921507316
-2.35613238343017 -0.0054976921507316
-2.35025397274589 -0.0054976921507316
-2.34445406809036 -0.0054976921507316
-2.33873060017638 -0.0054976921507316
-2.33308158046807 -0.0054976921507316
-2.32750509703317 -0.0054976921507316
-2.3219993106582 -0.0054976921507316
-2.31656245120687 -0.0054976921507316
-2.3111928142036 -0.0054976921507316
-2.3058887576257 -0.0054976921507316
-2.30064869888907 -0.0054976921507316
-2.29547111201357 -0.0054976921507316
-2.29035452495543 -0.0054976921507316
-2.28529751709493 -0.0054976921507316
-2.28029871686871 -0.0054976921507316
-2.27535679953681 -0.0054976921507316
-2.27047048507523 -0.0054976921507316
-2.2656385361859 -0.0054976921507316
-2.260859756416 -0.0054976921507316
-2.25613298837971 -0.0054976921507316
-2.25145711207565 -0.0054976921507316
-2.24683104329398 -0.0054976921507316
-2.24225373210737 -0.0054976921507316
-2.23772416144078 -0.0054976921507316
-2.23324134571498 -0.0054976921507316
-2.22880432955934 -0.0054976921507316
-2.2244121865898 -0.0054976921507316
-2.22006401824798 -0.0054976921507316
-2.21575895269777 -0.0054976921507316
-2.21149614377618 -0.0054976921507316
-2.20727476999512 -0.0054976921507316
-2.20309403359121 -0.0054976921507316
-2.19895315962095 -0.0054976921507316
-2.19485139509856 -0.0054976921507316
-2.19078800817422 -0.0054976921507316
-2.18676228735035 -0.0054976921507316
-2.18277354073385 -0.0054976921507316
-2.17882109532248 -0.0054976921507316
-2.17490429632332 -0.0054976921507316
-2.1710225065017 -0.0054976921507316
-2.16717510555903 -0.0054976921507316
-2.1633614895379 -0.0054976921507316
-2.15958107025305 -0.0054976921507316
-2.15583327474696 -0.0054976921507316
-2.15211754476872 -0.0054976921507316
-2.14843333627489 -0.0054976921507316
-2.14478011895155 -0.0054976921507316
-2.1411573757561 -0.0054976921507316
-2.13756460247817 -0.0054976921507316
-2.13400130731837 -0.0054976921507316
-2.13046701048436 -0.0054976921507316
-2.12696124380311 -0.0054976921507316
-2.12348355034873 -0.0054976921507316
-2.12003348408503 -0.0054976921507316
-2.11661060952227 -0.0054976921507316
-2.11321450138721 -0.0054976921507316
-2.10984474430605 -0.0054976921507316
-2.10650093249954 -0.0054976921507316
-2.10318266948972 -0.0054976921507316
-2.09988956781783 -0.0054976921507316
-2.0966212487728 -0.0054976921507316
-2.09337734212988 -0.0054976921507316
-2.09015748589896 -0.0054976921507316
-2.08696132608216 -0.0054976921507316
-2.08378851644029 -0.0054976921507316
-2.08063871826771 -0.0054976921507316
-2.07751160017542 -0.0054976921507316
-2.07440683788177 -0.0054976921507316
-2.0713241140107 -0.0054976921507316
-2.06826311789699 -0.0054976921507316
-2.06522354539845 -0.0054976921507316
-2.06220509871455 -0.0054976921507316
-2.0592074862113 -0.0054976921507316
-2.05623042225219 -0.0054976921507316
-2.05327362703486 0
-2.05033682643329 0
-2.04741975184526 0
-2.04452214004496 0
-2.04164373304045 0
-2.0387842779358 0
-2.03594352679779 0
-2.03312123652684 0
-2.03031716873224 0
-2.0275310896113 0
-2.02476276983232 0
-2.02201198442138 0
-2.01927851265257 0
-2.01656213794177 0
-2.01386264774359 0
-2.01117983345164 0
-2.00851349030178 0
-2.00586341727832 0
-2.00322941702307 0
-2.0006112957472 0
-1.99800886314562 0
-1.99542193231402 0
-1.99285031966828 0
-1.99029384486634 0
-1.98775233073224 0
-1.98522560318252 0
-1.98271349115461 0
-1.98021582653734 0
-1.97773244410346 0
-1.97526318144402 0
-1.97280787890466 0
-1.97036637952366 0
-1.96793852897172 0
-1.96552417549342 0
-1.96312316985033 0
-1.9607353652656 0
-1.95836061737018 0
-1.9559987841504 0
-1.95364972589703 0
-1.95131330515568 0
-1.94898938667854 0
-1.94667783737739 0
-1.9443785262779 0
-1.94209132447505 0
-1.93981610508981 0
-1.93755274322686 0
-1.9353011159335 0
-1.93306110215954 0
-1.93083258271825 0
-1.92861544024833 0
-1.9264095591768 0
-1.92421482568283 0
-1.92203112766257 0
-1.91985835469471 0
-1.91769639800704 0
-1.91554515044372 0
-1.91340450643346 0
-1.91127436195839 0
-1.90915461452378 0
-1.90704516312838 0
-1.90494590823561 0
-1.90285675174533 0
-1.90077759696639 0
-1.89870834858968 0
-1.89664891266202 0
-1.89459919656049 0
-1.89255910896747 0
-1.89052855984621 0
-1.88850746041699 0
-1.88649572313385 0
-1.8844932616618 0
-1.8824999908546 0
-1.88051582673307 0
-1.8785406864638 0
-1.87657448833845 0
-1.87461715175343 0
-1.8726685971901 0
-1.87072874619538 0
-1.8687975213628 0
-1.86687484631393 0
-1.86496064568032 0
-1.86305484508571 0
-1.86115737112872 0
-1.85926815136589 0
-1.85738711429508 0
-1.85551418933921 0
-1.8536493068304 0
-1.85179239799442 0
-1.84994339493543 0
-1.84810223062115 0
-1.84626883886822 0
-1.84444315432795 0
-1.84262511247234 0
-1.84081464958041 0
-1.83901170272476 0
-1.8372162097585 0
-1.83542810930235 0
-1.83364734073206 0
-1.83187384416609 0
-1.83010756045353 0
-1.82834843116225 0
-1.82659639856729 0
-1.82485140563953 0
-1.82311339603451 0
-1.82138231408155 0
-1.81965810477302 0
-1.81794071375388 0
-1.81623008731136 0
-1.81452617236494 0
-1.81282891645639 0
-1.81113826774016 0
-1.8094541749738 0
-1.8077765875087 0
-1.80610545528093 0
-1.80444072880226 0
-1.8027823591514 0
-1.80113029796532 0
-1.79948449743087 0
-1.79784491027637 0
-1.79621148976357 0
-1.79458418967958 0
-1.79296296432906 0
-1.79134776852651 0
-1.78973855758871 0
-1.78813528732731 0
-1.78653791404157 0
-1.78494639451115 0
-1.78336068598916 0
-1.78178074619524 0
-1.7802065333088 0
-1.77863800596238 0
-1.77707512323511 0
-1.77551784464634 0
-1.77396613014931 0
-1.77241994012501 0
-1.77087923537607 0
-1.76934397712082 0
-1.76781412698744 0
-1.76628964700818 0
-1.76477049961374 0
-1.76325664762767 0
-1.76174805426095 0
-1.76024468310663 0
-1.7587464981345 0
-1.75725346368599 0
-1.75576554446901 0
-1.75428270555299 0
-1.75280491236391 0
-1.75133213067953 0
-1.74986432662458 0
-1.7484014666661 0
-1.74694351760885 0
-1.74549044659079 0
-1.74404222107864 0
-1.74259880886349 0
-1.74116017805651 0
-1.73972629708473 0
-1.73829713468689 0
-1.73687265990932 0
-1.73545284210197 0
-1.73403765091437 0
-1.73262705629184 0
-1.73122102847155 0
-1.72981953797887 0
-1.72842255562356 0
-1.72703005249617 0
-1.72564199996445 0
-1.72425836966982 0
-1.72287913352386 0
-1.72150426370495 0
-1.72013373265483 0
-1.71876751307534 0
-1.71740557792513 0
-1.71604790041649 0
-1.7146944540121 0
-1.71334521242202 0
-1.71200014960057 0
-1.71065923974332 0
-1.70932245728411 0
-1.70798977689216 0
-1.70666117346915 0
-1.70533662214641 0
-1.70401609828214 0
-1.70269957745859 0
-1.70138703547944 0
-1.70007844836708 0
-1.69877379235998 0
-1.69747304391013 0
-1.69617617968047 0
-1.69488317654238 0
-1.6935940115732 0
-1.69230866205379 0
-1.69102710546617 0
-1.68974931949109 0
-1.68847528200573 0
-1.6872049710814 0
-1.68593836498128 0
-1.68467544215817 0
-1.68341618125232 0
-1.68216056108922 0
-1.6809085606775 0
-1.67966015920683 0
-1.6784153360458 0
-1.67717407073991 0
-1.67593634300956 0
-1.67470213274802 0
-1.67347142001951 0
-1.67224418505727 0
-1.67102040826162 0
-1.6698000701981 0
-1.66858315159562 0
-1.66736963334466 0
-1.66615949649542 0
-1.66495272225606 0
-1.66374929199097 0
-1.66254918721903 0
-1.66135238961191 0
-1.66015888099239 0
-1.65896864333267 0
-1.65778165875281 0
-1.65659790951905 0
-1.65541737804226 0
-1.65424004687634 0
-1.65306589871671 0
-1.65189491639875 0
-1.65072708289632 0
-1.64956238132026 0
-1.64840079491691 0
-1.64724230706672 0
-1.64608690128275 0
-1.64493456120932 0
-1.64378527062058 0
-1.64263901341918 0
-1.64149577363488 0
-1.64035553542322 0
-1.63921828306423 0
-1.63808400096111 0
-1.63695267363894 0
-1.63582428574343 0
-1.63469882203965 0
-1.63357626741081 0
-1.63245660685704 0
-1.6313398254942 0
-1.63022590855266 0
-1.62911484137614 0
-1.6280066094206 0
-1.626901198253 0
-1.62579859355028 0
-1.62469878109817 0
-1.62360174679012 0
-1.62250747662621 0
-1.62141595671209 0
-1.62032717325789 0
-1.61924111257722 0
-1.6181577610861 0
-1.61707710530194 0
-1.61599913184257 0
-1.61492382742521 0
-1.61385117886549 0
-1.61278117307652 0
-1.61171379706788 0
-1.61064903794469 0
-1.60958688290671 0
-1.60852731924735 0
-1.60747033435282 0
-1.6064159157012 0
-1.60536405086156 0
-1.60431472749307 0
-1.60326793334414 0
-1.60222365625154 0
-1.60118188413959 0
-1.6001426050193 0
-1.59910580698755 0
-1.59807147822626 0
-1.59703960700157 0
-1.59601018166309 0
-1.59498319064306 0
-1.59395862245561 0
-1.59293646569595 0
-1.59191670903963 0
-1.59089934124181 0
-1.58988435113645 0
-1.58887172763565 0
-1.58786145972888 0
-1.58685353648226 0
-1.58584794703787 0
-1.58484468061305 0
-1.58384372649966 0
-1.58284507406348 0
-1.58184871274343 0
-1.58085463205099 0
-1.57986282156948 0
-1.57887327095343 0
-1.57788596992792 0
-1.57690090828795 0
-1.57591807589782 0
-1.57493746269046 0
-1.57395905866686 0
-1.57298285389542 0
-1.57200883851137 0
-1.57103700271618 0
-1.57006733677693 0
-1.56909983102576 0
-1.56813447585927 0
-1.56717126173796 0
-1.56621017918568 0
-1.56525121878904 0
-1.56429437119685 0
-1.56333962711962 0
-1.56238697732899 0
-1.56143641265718 0
-1.56048792399648 0
-1.55954150229874 0
-1.55859713857481 0
-1.55765482389407 0
-1.5567145493839 0
-1.55577630622919 0
-1.55484008567184 0
-1.55390587901025 0
-1.55297367759889 0
-1.55204347284773 0
-1.55111525622187 0
-1.550189019241 0
-1.54926475347893 0
-1.5483424505632 0
-1.54742210217453 0
-1.54650370004645 0
-1.54558723596481 0
-1.54467270176736 0
-1.5437600893433 0
-1.54284939063286 0
-1.54194059762685 0
-1.54103370236628 0
-1.5401286969419 0
-1.5392255734938 0
-1.538324324211 0
-1.53742494133108 0
-1.5365274171397 0
-1.53563174397028 0
-1.53473791420357 0
-1.53384592026726 0
-1.53295575463561 0
-1.53206740982905 0
-1.53118087841383 0
-1.53029615300163 0
-1.52941322624918 0
-1.52853209085791 0
-1.5276527395736 0
-1.52677516518597 0
-1.5258993605284 0
-1.52502531847751 0
-1.52415303195287 0
-1.5232824939166 0
-1.52241369737308 0
-1.52154663536857 0
-1.52068130099092 0
-1.51981768736919 0
-1.51895578767336 0
-1.518095595114 0
-1.51723710294194 0
-1.51638030444795 0
-1.51552519296243 0
-1.5146717618551 0
-1.5138200045347 0
-1.51296991444867 0
-1.51212148508284 0
-1.51127470996117 0
-1.51042958264541 0
-1.50958609673481 0
-1.50874424586587 0
-1.50790402371201 0
-1.5070654239833 0
-1.50622844042618 0
-1.50539306682316 0
-1.50455929699259 0
-1.50372712478833 0
-1.50289654409951 0
-1.50206754885025 0
-1.50124013299941 0
-1.5004142905403 0
-1.49959001550044 0
-1.49876730194129 0
-1.49794614395799 0
-1.49712653567912 0
-1.49630847126643 0
-1.49549194491461 0
-1.49467695085103 0
-1.49386348333548 0
-1.49305153665998 0
-1.49224110514847 0
-1.49143218315663 0
-1.49062476507161 0
-1.48981884531182 0
-1.48901441832666 0
-1.48821147859634 0
-1.48741002063163 0
-1.48661003897362 0
-1.48581152819351 0
-1.48501448289241 0
-1.48421889770108 0
-1.48342476727973 0
-1.48263208631784 0
-1.48184084953389 0
-1.48105105167517 0
-1.48026268751759 0
-1.47947575186546 0
-1.47869023955127 0
-1.47790614543551 0
-1.47712346440645 0
-1.47634219137995 0
-1.47556232129925 0
-1.4747838491348 0
-1.47400676988404 0
-1.4732310785712 0
-1.47245677024716 0
-1.47168383998919 0
-1.47091228290081 0
-1.4701420941116 0
-1.46937326877698 0
-1.46860580207808 0
-1.46783968922152 0
-1.46707492543925 0
-1.46631150598835 0
-1.46554942615088 0
-1.46478868123369 0
-1.46402926656825 0
-1.46327117751047 0
-1.46251440944056 0
-1.46175895776281 0
-1.46100481790546 0
-1.46025198532054 0
-1.45950045548368 0
-1.45875022389394 0
-1.4580012860737 0
-1.45725363756843 0
-1.4565072739466 0
-1.45576219079946 0
-1.45501838374092 0
-1.4542758484074 0
-1.45353458045765 0
-1.45279457557261 0
-1.45205582945528 0
-1.45131833783053 0
-1.45058209644498 0
-1.44984710106685 0
-1.4491133474858 0
-1.44838083151279 0
-1.44764954897996 0
-1.44691949574046 0
-1.44619066766831 0
-1.44546306065828 0
-1.44473667062572 0
-1.44401149350646 0
-1.44328752525666 0
-1.44256476185264 0
-1.4418431992908 0
-1.44112283358747 0
-1.44040366077874 0
-1.43968567692038 0
-1.43896887808769 0
-1.43825326037537 0
-1.43753881989738 0
-1.43682555278684 0
-1.4361134551959 0
-1.43540252329558 0
-1.4346927532757 0
-1.43398414134471 0
-1.4332766837296 0
-1.43257037667577 0
-1.43186521644691 0
-1.43116119932486 0
-1.43045832160954 0
-1.4297565796188 0
-1.42905596968829 0
-1.42835648817138 0
-1.42765813143905 0
-1.42696089587973 0
-1.42626477789923 0
-1.4255697739206 0
-1.42487588038407 0
-1.42418309374686 0
-1.42349141048316 0
-1.42280082708395 0
-1.42211134005694 0
-1.42142294592644 0
-1.42073564123325 0
-1.42004942253459 0
-1.41936428640396 0
-1.41868022943105 0
-1.41799724822165 0
-1.41731533939753 0
-1.41663449959635 0
-1.41595472547156 0
-1.41527601369229 0
-1.41459836094328 0
-1.41392176392475 0
-1.41324621935232 0
-1.41257172395693 0
-1.4118982744847 0
-1.41122586769689 0
-1.41055450036975 0
-1.40988416929449 0
-1.40921487127714 0
-1.40854660313848 0
-1.40787936171392 0
-1.40721314385346 0
-1.40654794642158 0
-1.40588376629711 0
-1.40522060037322 0
-1.40455844555725 0
-1.40389729877071 0
-1.4032371569491 0
-1.40257801704191 0
-1.40191987601249 0
-1.40126273083796 0
-1.40060657850914 0
-1.39995141603051 0
-1.39929724042003 0
-1.39864404870914 0
-1.39799183794268 0
-1.39734060517874 0
-1.39669034748865 0
-1.39604106195686 0
-1.39539274568091 0
-1.39474539577127 0
-1.39409900935135 0
-1.39345358355737 0
-1.3928091155383 0
-1.39216560245579 0
-1.39152304148409 0
-1.39088142980995 0
-1.39024076463259 0
-1.38960104316362 0
-1.38896226262693 0
-1.38832442025865 0
-1.38768751330707 0
-1.38705153903257 0
-1.38641649470755 0
-1.38578237761634 0
-1.38514918505518 0
-1.3845169143321 0
-1.38388556276686 0
-1.38325512769091 0
-1.38262560644731 0
-1.38199699639063 0
-1.38136929488693 0
-1.38074249931367 0
-1.38011660705966 0
-1.37949161552496 0
-1.37886752212086 0
-1.37824432426977 0
-1.37762201940522 0
-1.37700060497171 0
-1.37638007842472 0
-1.37576043723063 0
-1.37514167886663 0
-1.37452380082069 0
-1.37390680059147 0
-1.37329067568829 0
-1.37267542363106 0
-1.3720610419502 0
-1.37144752818661 0
-1.37083487989159 0
-1.37022309462678 0
-1.36961216996414 0
-1.36900210348582 0
-1.36839289278418 0
-1.36778453546168 0
-1.36717702913085 0
-1.36657037141422 0
-1.36596455994426 0
-1.36535959236336 0
-1.36475546632372 0
-1.36415217948735 0
-1.36354972952596 0
-1.36294811412096 0
-1.36234733096339 0
-1.36174737775382 0
-1.36114825220237 0
-1.36054995202861 0
-1.35995247496154 0
-1.35935581873949 0
-1.35875998111013 0
-1.35816495983036 0
-1.35757075266631 0
-1.35697735739324 0
-1.35638477179555 0
-1.35579299366668 0
-1.35520202080906 0
-1.35461185103412 0
-1.35402248216217 0
-1.35343391202238 0
-1.35284613845275 0
-1.35225915930004 0
-1.35167297241973 0
-1.35108757567597 0
-1.35050296694154 0
-1.34991914409778 0
-1.34933610503459 0
-1.34875384765033 0
-1.34817236985184 0
-1.34759166955432 0
-1.34701174468133 0
-1.34643259316475 0
-1.3458542129447 0
-1.34527660196955 0
-1.34469975819582 0
-1.34412367958818 0
-1.34354836411936 0
-1.34297380977016 0
-1.34240001452939 0
-1.3418269763938 0
-1.34125469336808 0
-1.34068316346476 0
-1.34011238470426 0
-1.33954235511475 0
-1.33897307273218 0
-1.3384045356002 0
-1.33783674177014 0
-1.33726968930096 0
-1.33670337625921 0
-1.336137800719 0
-1.33557296076196 0
-1.33500885447718 0
-1.33444547996119 0
-1.33388283531793 0
-1.33332091865869 0
-1.33275972810208 0
-1.332199261774 0
-1.3316395178076 0
-1.33108049434322 0
-1.3305221895284 0
-1.32996460151779 0
-1.32940772847314 0
-1.32885156856329 0
-1.32829611996408 0
-1.32774138085834 0
-1.32718734943587 0
-1.32663402389338 0
-1.32608140243445 0
-1.32552948326955 0
-1.32497826461591 0
-1.32442774469758 0
-1.32387792174534 0
-1.32332879399669 0
-1.32278035969579 0
-1.32223261709346 0
-1.32168556444712 0
-1.32113920002077 0
-1.32059352208496 0
-1.32004852891674 0
-1.31950421879964 0
-1.31896059002364 0
-1.31841764088515 0
-1.31787536968692 0
-1.31733377473808 0
-1.31679285435408 0
-1.31625260685664 0
-1.31571303057375 0
-1.31517412383962 0
-1.31463588499464 0
-1.31409831238539 0
-1.31356140436455 0
-1.31302515929092 0
-1.31248957552939 0
-1.31195465145085 0
-1.31142038543224 0
-1.31088677585646 0
-1.31035382111237 0
-1.30982151959476 0
-1.30928986970431 0
-1.30875886984756 0
-1.3082285184369 0
-1.30769881389052 0
-1.3071697546324 0
-1.30664133909226 0
-1.30611356570556 0
-1.30558643291344 0
-1.30505993916273 0
-1.30453408290587 0
-1.30400886260096 0
-1.30348427671164 0
-1.30296032370715 0
-1.30243700206224 0
-1.30191431025717 0
-1.30139224677769 0
-1.30087081011499 0
-1.30034999876571 0
-1.29982981123186 0
-1.29931024602086 0
-1.29879130164547 0
-1.29827297662376 0
-1.29775526947911 0
-1.29723817874017 0
-1.29672170294086 0
-1.2962058406203 0
-1.29569059032281 0
-1.29517595059791 0
-1.29466192000024 0
-1.29414849708958 0
-1.29363568043082 0
-1.2931234685939 0
-1.29261186015386 0
-1.29210085369072 0
-1.29159044778954 0
-1.29108064104036 0
-1.29057143203815 0
-1.29006281938285 0
-1.28955480167931 0
-1.28904737753724 0
-1.28854054557126 0
-1.28803430440081 0
-1.28752865265015 0
-1.28702358894834 0
-1.28651911192924 0
-1.28601522023143 0
-1.28551191249826 0
-1.28500918737775 0
-1.28450704352266 0
-1.28400547959036 0
-1.28350449424293 0
-1.28300408614701 0
-1.2825042539739 0
-1.28200499639944 0
-1.28150631210406 0
-1.28100819977271 0
-1.28051065809487 0
-1.28001368576453 0
-1.27951728148014 0
-1.27902144394461 0
-1.27852617186529 0
-1.27803146395396 0
-1.27753731892678 0
-1.2770437355043 0
-1.27655071241141 0
-1.27605824837735 0
-1.27556634213569 0
-1.27507499242428 0
-1.27458419798525 0
-1.27409395756499 0
-1.27360426991415 0
-1.27311513378758 0
-1.27262654794433 0
-1.27213851114765 0
-1.27165102216494 0
-1.27116407976777 0
-1.2706776827318 0
-1.27019182983683 0
-1.26970651986673 0
-1.26922175160947 0
-1.26873752385704 0
-1.2682538354055 0
-1.26777068505489 0
-1.26728807160929 0
-1.26680599387673 0
-1.26632445066922 0
-1.26584344080273 0
-1.26536296309713 0
-1.26488301637622 0
-1.2644035994677 0
-1.26392471120315 0
-1.26344635041798 0
-1.26296851595149 0
-1.26249120664676 0
-1.26201442135073 0
-1.26153815891408 0
-1.26106241819132 0
-1.26058719804068 0
-1.26011249732415 0
-1.25963831490745 0
-1.25916464966 0
-1.25869150045494 0
-1.25821886616905 0
-1.25774674568281 0
-1.25727513788033 0
-1.25680404164935 0
-1.25633345588122 0
-1.25586337947092 0
-1.25539381131698 0
-1.25492475032152 0
-1.25445619539019 0
-1.25398814543222 0
-1.25352059936031 0
-1.25305355609071 0
-1.25258701454314 0
-1.25212097364082 0
-1.25165543231039 0
-1.251190389482 0
-1.25072584408917 0
-1.25026179506889 0
-1.24979824136151 0
-1.24933518191081 0
-1.24887261566391 0
-1.24841054157133 0
-1.24794895858689 0
-1.24748786566777 0
-1.24702726177447 0
-1.24656714587078 0
-1.2461075169238 0
-1.24564837390387 0
-1.24518971578464 0
-1.24473154154297 0
-1.24427385015897 0
-1.24381664061597 0
-1.24335991190051 0
-1.24290366300232 0
-1.24244789291431 0
-1.24199260063256 0
-1.24153778515631 0
-1.24108344548792 0
-1.24062958063291 0
-1.24017618959988 0
-1.23972327140055 0
-1.23927082504974 0
-1.23881884956532 0
-1.23836734396824 0
-1.2379163072825 0
-1.23746573853513 0
-1.2370156367562 0
-1.23656600097876 0
-1.2361168302389 0
-1.23566812357568 0
-1.23521988003113 0
-1.23477209865025 0
-1.23432477848098 0
-1.23387791857422 0
-1.23343151798378 0
-1.2329855757664 0
-1.23254009098169 0
-1.2320950626922 0
-1.23165048996331 0
-1.2312063718633 0
-1.23076270746329 0
-1.23031949583725 0
-1.22987673606199 0
-1.22943442721711 0
-1.22899256838507 0
-1.22855115865107 0
-1.22811019710315 0
-1.22766968283208 0
-1.22722961493142 0
-1.22678999249749 0
-1.22635081462932 0
-1.2259120804287 0
-1.22547378900013 0
-1.2250359394508 0
-1.22459853089063 0
-1.22416156243221 0
-1.22372503319081 0
-1.22328894228435 0
-1.22285328883342 0
-1.22241807196126 0
-1.22198329079373 0
-1.22154894445931 0
-1.2211150320891 0
-1.22068155281681 0
-1.22024850577873 0
-1.21981589011372 0
-1.21938370496323 0
-1.21895194947128 0
-1.2185206227844 0
-1.21808972405171 0
-1.21765925242482 0
-1.21722920705787 0
-1.21679958710754 0
-1.21637039173296 0
-1.21594162009579 0
-1.21551327136016 0
-1.21508534469267 0
-1.21465783926237 0
-1.21423075424077 0
-1.21380408880183 0
-1.21337784212193 0
-1.21295201337988 0
-1.21252660175691 0
-1.21210160643663 0
-1.21167702660506 0
-1.21125286145061 0
-1.21082911016406 0
-1.21040577193855 0
-1.20998284596959 0
-1.20956033145503 0
-1.20913822759506 0
-1.20871653359219 0
-1.20829524865127 0
-1.20787437197945 0
-1.20745390278619 0
-1.20703384028324 0
-1.20661418368462 0
-1.20619493220666 0
-1.20577608506792 0
-1.20535764148925 0
-1.20493960069372 0
-1.20452196190668 0
-1.20410472435568 0
-1.2036878872705 0
-1.20327144988315 0
-1.20285541142783 0
-1.20243977114096 0
-1.20202452826111 0
-1.20160968202908 0
-1.20119523168782 0
-1.20078117648245 0
-1.20036751566023 0
-1.19995424847059 0
-1.1995413741651 0
-1.19912889199746 0
-1.19871680122347 0
-1.19830510110109 0
-1.19789379089036 0
-1.19748286985342 0
-1.19707233725451 0
-1.19666219235995 0
-1.19625243443816 0
-1.19584306275958 0
-1.19543407659676 0
-1.19502547522427 0
-1.19461725791875 0
-1.19420942395886 0
-1.1938019726253 0
-1.19339490320079 0
-1.19298821497006 0
-1.19258190721985 0
-1.19217597923891 0
-1.19177043031797 0
-1.19136525974975 0
-1.19096046682895 0
-1.19055605085223 0
-1.19015201111823 0
-1.18974834692754 0
-1.18934505758268 0
-1.18894214238813 0
-1.18853960065031 0
-1.18813743167754 0
-1.1877356347801 0
-1.18733420927014 0
-1.18693315446174 0
-1.18653246967088 0
-1.18613215421541 0
-1.18573220741509 0
-1.18533262859155 0
-1.18493341706829 0
-1.18453457217066 0
-1.18413609322588 0
-1.18373797956303 0
-1.18334023051301 0
-1.18294284540857 0
-1.1825458235843 0
-1.18214916437659 0
-1.18175286712367 0
-1.18135693116556 0
-1.18096135584409 0
-1.1805661405029 0
-1.1801712844874 0
-1.17977678714479 0
-1.17938264782406 0
-1.17898886587596 0
-1.17859544065301 0
-1.17820237150947 0
-1.17780965780137 0
-1.17741729888649 0
-1.17702529412433 0
-1.17663364287614 0
-1.17624234450488 0
-1.17585139837524 0
-1.17546080385364 0
-1.17507056030818 0
-1.17468066710867 0
-1.17429112362662 0
-1.17390192923524 0
-1.17351308330941 0
-1.17312458522568 0
-1.17273643436228 0
-1.17234863009913 0
-1.17196117181776 0
-1.1715740589014 0
-1.1711872907349 0
-1.17080086670476 0
-1.17041478619913 0
-1.17002904860776 0
-1.16964365332205 0
-1.16925859973501 0
-1.16887388724126 0
-1.16848951523704 0
-1.16810548312018 0
-1.1677217902901 0
-1.16733843614784 0
-1.16695542009598 0
-1.16657274153871 0
-1.1661903998818 0
-1.16580839453256 0
-1.16542672489988 0
-1.16504539039421 0
-1.16466439042754 0
-1.16428372441342 0
-1.16390339176693 0
-1.16352339190469 0
-1.16314372424485 0
-1.16276438820707 0
-1.16238538321255 0
-1.16200670868401 0
-1.16162836404565 0
-1.16125034872319 0
-1.16087266214385 0
-1.16049530373634 0
-1.16011827293087 0
-1.1597415691591 0
-1.15936519185419 0
-1.15898914045079 0
-1.15861341438499 0
-1.15823801309434 0
-1.15786293601786 0
-1.15748818259604 0
-1.15711375227077 0
-1.15673964448543 0
-1.15636585868481 0
-1.15599239431513 0
-1.15561925082406 0
-1.15524642766067 0
-1.15487392427547 0
-1.15450174012035 0
-1.15412987464864 0
-1.15375832731505 0
-1.15338709757571 0
-1.15301618488813 0
-1.15264558871121 0
-1.15227530850522 0
-1.15190534373185 0
-1.15153569385412 0
-1.15116635833645 0
-1.15079733664461 0
-1.15042862824573 0
-1.1500602326083 0
-1.14969214920217 0
-1.14932437749853 0
-1.1489569169699 0
-1.14858976709016 0
-1.14822292733451 0
-1.14785639717947 0
-1.14749017610291 0
-1.147124263584 0
-1.14675865910323 0
-1.14639336214241 0
-1.14602837218463 0
-1.14566368871431 0
-1.14529931121715 0
-1.14493523918017 0
-1.14457147209164 0
-1.14420800944115 0
-1.14384485071954 0
-1.14348199541895 0
-1.14311944303279 0
-1.14275719305573 0
-1.14239524498369 0
-1.14203359831388 0
-1.14167225254473 0
-1.14131120717596 0
-1.14095046170851 0
-1.14059001564457 0
-1.14022986848756 0
-1.13987001974215 0
-1.13951046891423 0
-1.13915121551092 0
-1.13879225904056 0
-1.1384335990127 0
-1.13807523493812 0
-1.1377171663288 0
-1.13735939269794 0
-1.13700191355992 0
-1.13664472843033 0
-1.13628783682595 0
-1.13593123826477 0
-1.13557493226593 0
-1.13521891834978 0
-1.13486319603785 0
-1.13450776485282 0
-1.13415262431857 0
-1.13379777396013 0
-1.1334432133037 0
-1.13308894187663 0
-1.13273495920744 0
-1.13238126482579 0
-1.13202785826249 0
-1.1316747390495 0
-1.13132190671992 0
-1.13096936080799 0
-1.13061710084906 0
-1.13026512637965 0
-1.12991343693737 0
-1.12956203206097 0
-1.12921091129032 0
-1.1288600741664 0
-1.12850952023129 0
-1.1281592490282 0
-1.12780926010143 0
-1.12745955299639 0
-1.12711012725958 0
-1.1267609824386 0
-1.12641211808212 0
-1.12606353373994 0
-1.12571522896289 0
-1.12536720330292 0
-1.12501945631304 0
-1.12467198754733 0
-1.12432479656096 0
-1.12397788291013 0
-1.12363124615214 0
-1.12328488584532 0
-1.12293880154908 0
-1.12259299282386 0
-1.12224745923117 0
-1.12190220033354 0
-1.12155721569458 0
-1.12121250487891 0
-1.12086806745218 0
-1.1205239029811 0
-1.1201800110334 0
-1.11983639117781 0
-1.11949304298413 0
-1.11914996602313 0
-1.11880715986664 0
-1.11846462408747 0
-1.11812235825946 0
-1.11778036195744 0
-1.11743863475727 0
-1.11709717623578 0
-1.11675598597082 0
-1.11641506354122 0
-1.11607440852681 0
-1.11573402050841 0
-1.11539389906781 0
-1.11505404378779 0
-1.11471445425212 0
-1.11437513004553 0
-1.11403607075373 0
-1.11369727596339 0
-1.11335874526217 0
-1.11302047823866 0
-1.11268247448245 0
-1.11234473358405 0
-1.11200725513494 0
-1.11167003872756 0
-1.11133308395528 0
-1.11099639041244 0
-1.1106599576943 0
-1.11032378539708 0
-1.10998787311792 0
-1.10965222045489 0
-1.10931682700702 0
-1.10898169237423 0
-1.1086468161574 0
-1.10831219795832 0
-1.10797783737968 0
-1.10764373402512 0
-1.10730988749917 0
-1.10697629740729 0
-1.10664296335583 0
-1.10630988495205 0
-1.10597706180413 0
-1.10564449352113 0
-1.10531217971301 0
-1.10498011999064 0
-1.10464831396575 0
-1.10431676125101 0
-1.10398546145992 0
-1.10365441420691 0
-1.10332361910726 0
-1.10299307577714 0
-1.10266278383361 0
-1.10233274289457 0
-1.10200295257881 0
-1.10167341250601 0
-1.10134412229667 0
-1.10101508157218 0
-1.10068628995478 0
-1.10035774706759 0
-1.10002945253455 0
-1.09970140598047 0
-1.09937360703101 0
-1.09904605531269 0
-1.09871875045283 0
-1.09839169207965 0
-1.09806487982217 0
-1.09773831331025 0
-1.0974119921746 0
-1.09708591604676 0
-1.09676008455909 0
-1.09643449734477 0
-1.09610915403783 0
-1.09578405427309 0
-1.09545919768622 0
-1.09513458391369 0
-1.09481021259279 0
-1.0944860833616 0
-1.09416219585906 0
-1.09383854972486 0
-1.09351514459954 0
-1.09319198012441 0
-1.09286905594161 0
-1.09254637169404 0
-1.09222392702544 0
-1.0919017215803 0
-1.09157975500394 0
-1.09125802694243 0
-1.09093653704266 0
-1.09061528495228 0
-1.09029427031974 0
-1.08997349279424 0
-1.0896529520258 0
-1.08933264766517 0
-1.0890125793639 0
-1.0886927467743 0
-1.08837314954945 0
-1.0880537873432 0
-1.08773465981015 0
-1.08741576660568 0
-1.08709710738591 0
-1.08677868180772 0
-1.08646048952875 0
-1.0861425302074 0
-1.08582480350279 0
-1.08550730907483 0
-1.08519004658414 0
-1.0848730156921 0
-1.08455621606082 0
-1.08423964735317 0
-1.08392330923273 0
-1.08360720136382 0
-1.08329132341152 0
-1.08297567504161 0
-1.08266025592061 0
-1.08234506571576 0
-1.08203010409502 0
-1.0817153707271 0
-1.0814008652814 0
-1.08108658742805 0
-1.08077253683789 0
-1.08045871318247 0
-1.08014511613407 0
-1.07983174536567 0
-1.07951860055094 0
-1.07920568136428 0
-1.07889298748078 0
-1.07858051857623 0
-1.07826827432714 0
-1.07795625441069 0
-1.07764445850477 0
-1.07733288628796 0
-1.07702153743953 0
-1.07671041163944 0
-1.07639950856834 0
-1.07608882790757 0
-1.07577836933913 0
-1.07546813254573 0
-1.07515811721074 0
-1.07484832301822 0
-1.07453874965291 0
-1.07422939680019 0
-1.07392026414617 0
-1.07361135137757 0
-1.07330265818181 0
-1.07299418424697 0
-1.0726859292618 0
-1.07237789291571 0
-1.07207007489875 0
-1.07176247490166 0
-1.07145509261583 0
-1.07114792773328 0
-1.0708409799467 0
-1.07053424894944 0
-1.0702277344355 0
-1.06992143609949 0
-1.06961535363672 0
-1.06930948674311 0
-1.06900383511523 0
-1.06869839845028 0
-1.06839317644612 0
-1.06808816880123 0
-1.06778337521473 0
-1.06747879538638 0
-1.06717442901655 0
-1.06687027580626 0
-1.06656633545716 0
-1.0662626076715 0
-1.06595909215218 0
-1.06565578860272 0
-1.06535269672725 0
-1.06504981623052 0
-1.0647471468179 0
-1.06444468819539 0
-1.06414244006957 0
-1.06384040214767 0
-1.0635385741375 0
-1.0632369557475 0
-1.06293554668671 0
-1.06263434666477 0
-1.06233335539192 0
-1.06203257257903 0
-1.06173199793753 0
-1.06143163117948 0
-1.06113147201753 0
-1.06083152016491 0
-1.06053177533546 0
-1.06023223724361 0
-1.05993290560437 0
-1.05963378013336 0
-1.05933486054676 0
-1.05903614656135 0
-1.05873763789451 0
-1.05843933426417 0
-1.05814123538886 0
-1.05784334098769 0
-1.05754565078034 0
-1.05724816448706 0
-1.05695088182871 0
-1.05665380252667 0
-1.05635692630293 0
-1.05606025288004 0
-1.05576378198112 0
-1.05546751332984 0
-1.05517144665045 0
-1.05487558166777 0
-1.05457991810717 0
-1.05428445569459 0
-1.05398919415651 0
-1.05369413321998 0
-1.05339927261262 0
-1.05310461206259 0
-1.05281015129859 0
-1.0525158900499 0
-1.05222182804632 0
-1.05192796501823 0
-1.05163430069653 0
-1.05134083481268 0
-1.05104756709869 0
-1.05075449728708 0
-1.05046162511095 0
-1.05016895030392 0
-1.04987647260015 0
-1.04958419173434 0
-1.04929210744172 0
-1.04900021945806 0
-1.04870852751967 0
-1.04841703136336 0
-1.04812573072651 0
-1.047834625347 0
-1.04754371496325 0
-1.04725299931419 0
-1.04696247813929 0
-1.04667215117854 0
-1.04638201817245 0
-1.04609207886204 0
-1.04580233298886 0
-1.04551278029498 0
-1.04522342052297 0
-1.04493425341592 0
-1.04464527871745 0
-1.04435649617166 0
-1.04406790552319 0
-1.04377950651717 0
-1.04349129889924 0
-1.04320328241556 0
-1.04291545681278 0
-1.04262782183805 0
-1.04234037723905 0
-1.04205312276391 0
-1.04176605816132 0
-1.04147918318041 0
-1.04119249757086 0
-1.04090600108281 0
-1.04061969346689 0
-1.04033357447426 0
-1.04004764385654 0
-1.03976190136584 0
-1.03947634675478 0
-1.03919097977645 0
-1.03890580018443 0
-1.03862080773279 0
-1.03833600217608 0
-1.03805138326933 0
-1.03776695076806 0
-1.03748270442827 0
-1.03719864400642 0
-1.03691476925946 0
-1.03663107994484 0
-1.03634757582043 0
-1.03606425664464 0
-1.03578112217629 0
-1.03549817217471 0
-1.0352154063997 0
-1.03493282461151 0
-1.03465042657086 0
-1.03436821203896 0
-1.03408618077746 0
-1.03380433254848 0
-1.0335226671146 0
-1.03324118423888 0
-1.03295988368483 0
-1.0326787652164 0
-1.03239782859802 0
-1.03211707359458 0
-1.03183649997141 0
-1.03155610749431 0
-1.03127589592951 0
-1.03099586504372 0
-1.03071601460409 0
-1.0304363443782 0
-1.03015685413412 0
-1.02987754364033 0
-1.02959841266578 0
-1.02931946097984 0
-1.02904068835236 0
-1.0287620945536 0
-1.02848367935428 0
-1.02820544252555 0
-1.02792738383902 0
-1.0276495030667 0
-1.02737179998108 0
-1.02709427435506 0
-1.02681692596198 0
-1.02653975457563 0
-1.02626275997019 0
-1.02598594192033 0
-1.02570930020111 0
-1.02543283458803 0
-1.02515654485701 0
-1.02488043078443 0
-1.02460449214705 0
-1.0243287287221 0
-1.02405314028719 0
-1.02377772662039 0
-1.02350248750017 0
-1.02322742270543 0
-1.02295253201549 0
-1.02267781521009 0
-1.02240327206938 0
-1.02212890237393 0
-1.02185470590474 0
-1.02158068244319 0
-1.02130683177111 0
-1.02103315367072 0
-1.02075964792466 0
-1.02048631431599 0
-1.02021315262816 0
-1.01994016264503 0
-1.01966734415089 0
-1.01939469693041 0
-1.01912222076867 0
-1.01884991545118 0
-1.01857778076382 0
-1.01830581649289 0
-1.01803402242508 0
-1.01776239834749 0
-1.01749094404762 0
-1.01721965931337 0
-1.01694854393302 0
-1.01667759769526 0
-1.01640682038918 0
-1.01613621180425 0
-1.01586577173034 0
-1.01559549995773 0
-1.01532539627705 0
-1.01505546047937 0
-1.0147856923561 0
-1.01451609169908 0
-1.01424665830051 0
-1.01397739195299 0
-1.01370829244951 0
-1.01343935958342 0
-1.01317059314849 0
-1.01290199293883 0
-1.01263355874898 0
-1.01236529037382 0
-1.01209718760862 0
-1.01182925024905 0
-1.01156147809114 0
-1.01129387093128 0
-1.01102642856628 0
-1.01075915079329 0
-1.01049203740985 0
-1.01022508821386 0
-1.0099583030036 0
-1.00969168157773 0
-1.00942522373527 0
-1.00915892927561 0
-1.00889279799852 0
-1.00862682970411 0
-1.0083610241929 0
-1.00809538126574 0
-1.00782990072386 0
-1.00756458236884 0
-1.00729942600266 0
-1.00703443142761 0
-1.00676959844639 0
-1.00650492686203 0
-1.00624041647794 0
-1.00597606709786 0
-1.00571187852593 0
-1.0054478505666 0
-1.00518398302473 0
-1.00492027570548 0
-1.0046567284144 0
-1.00439334095739 0
-1.0041301131407 0
-1.00386704477091 0
-1.003604135655 0
-1.00334138560024 0
-1.00307879441431 0
-1.00281636190519 0
-1.00255408788124 0
-1.00229197215114 0
-1.00203001452395 0
-1.00176821480903 0
-1.00150657281614 0
-1.00124508835534 0
-1.00098376123704 0
-1.00072259127201 0
-1.00046157827135 0
-1.00020072204649 0
-0.99994002240922 0
-0.999679479171658 0
-0.999419092146259 0
-0.999158861145818 0
-0.998898785983465 0
-0.998638866472666 0
-0.998379102427222 0
-0.998119493661267 0
-0.997860039989268 0
-0.997600741226027 0
-0.997341597186673 0
-0.997082607686671 0
-0.996823772541811 0
-0.996565091568215 0
-0.996306564582332 0
-0.996048191400941 0
-0.995789971841145 0
-0.995531905720375 0
-0.995273992856386 0
-0.995016233067257 0
-0.994758626171393 0
-0.99450117198752 0
-0.994243870334687 0
-0.993986721032264 0
-0.993729723899943 0
-0.993472878757733 0
-0.993216185425966 0
-0.992959643725288 0
-0.992703253476667 0
-0.992447014501385 0
-0.992190926621042 0
-0.991934989657551 0
-0.991679203433142 0
-0.991423567770358 0
-0.991168082492055 0
-0.990912747421402 0
-0.99065756238188 0
-0.990402527197278 0
-0.9901476416917 0
-0.989892905689557 0
-0.989638319015567 0
-0.98938388149476 0
-0.989129592952471 0
-0.988875453214341 0
-0.988621462106318 0
-0.988367619454657 0
-0.988113925085913 0
-0.987860378826949 0
-0.987606980504928 0
-0.987353729947319 0
-0.987100626981888 0
-0.986847671436706 0
-0.986594863140142 0
-0.986342201920865 0
-0.986089687607843 0
-0.985837320030343 0
-0.985585099017928 0
-0.985333024400458 0
-0.98508109600809 0
-0.984829313671277 0
-0.984577677220763 0
-0.984326186487591 0
-0.984074841303095 0
-0.9838236414989 0
-0.983572586906926 0
-0.983321677359382 0
-0.983070912688769 0
-0.982820292727879 0
-0.98256981730979 0
-0.982319486267872 0
-0.98206929943578 0
-0.981819256647459 0
-0.98156935773714 0
-0.981319602539339 0
-0.981069990888857 0
-0.980820522620782 0
-0.980571197570483 0
-0.980322015573616 0
-0.980072976466116 0
-0.979824080084202 0
-0.979575326264374 0
-0.979326714843413 0
-0.979078245658382 0
-0.978829918546619 0
-0.978581733345744 0
-0.978333689893656 0
-0.978085788028529 0
-0.977838027588816 0
-0.977590408413246 0
-0.977342930340821 0
-0.977095593210823 0
-0.976848396862804 0
-0.976601341136593 0
-0.976354425872289 0
-0.976107650910267 0
-0.975861016091172 0
-0.97561452125592 0
-0.975368166245699 0
-0.975121950901966 0
-0.974875875066448 0
-0.974629938581142 0
-0.97438414128831 0
-0.974138483030486 0
-0.973892963650468 0
-0.97364758299132 0
-0.973402340896376 0
-0.97315723720923 0
-0.972912271773744 0
-0.972667444434043 0
-0.972422755034516 0
-0.972178203419815 0
-0.971933789434852 0
-0.971689512924805 0
-0.971445373735108 0
-0.97120137171146 0
-0.970957506699817 0
-0.970713778546396 0
-0.970470187097672 0
-0.970226732200379 0
-0.969983413701506 0
-0.969740231448303 0
-0.969497185288274 0
-0.969254275069178 0
-0.969011500639033 0
-0.968768861846107 0
-0.968526358538926 0
-0.968283990566268 0
-0.968041757777164 0
-0.967799660020897 0
-0.967557697147004 0
-0.967315869005271 0
-0.967074175445735 0
-0.966832616318686 0
-0.966591191474659 0
-0.966349900764443 0
-0.966108744039073 0
-0.965867721149831 0
-0.965626831948248 0
-0.965386076286103 0
-0.965145454015419 0
-0.964904964988467 0
-0.964664609057761 0
-0.964424386076061 0
-0.964184295896371 0
-0.96394433837194 0
-0.963704513356258 0
-0.963464820703058 0
-0.963225260266317 0
-0.96298583190025 0
-0.962746535459317 0
-0.962507370798215 0
-0.962268337771883 0
-0.962029436235498 0
-0.961790666044478 0
-0.961552027054477 0
-0.961313519121388 0
-0.96107514210134 0
-0.960836895850702 0
-0.960598780226076 0
-0.960360795084301 0
-0.960122940282451 0
-0.959885215677834 0
-0.959647621127994 0
-0.959410156490707 0
-0.959172821623983 0
-0.958935616386065 0
-0.958698540635427 0
-0.958461594230775 0
-0.958224777031047 0
-0.957988088895411 0
-0.957751529683264 0
-0.957515099254236 0
-0.957278797468182 0
-0.957042624185188 0
-0.956806579265569 0
-0.956570662569864 0
-0.956334873958844 0
-0.956099213293502 0
-0.95586368043506 0
-0.955628275244966 0
-0.95539299758489 0
-0.955157847316731 0
-0.954922824302609 0
-0.954687928404869 0
-0.954453159486079 0
-0.95421851740903 0
-0.953984002036734 0
-0.953749613232427 0
-0.953515350859565 0
-0.953281214781825 0
-0.953047204863103 0
-0.952813320967518 0
-0.952579562959407 0
-0.952345930703323 0
-0.952112424064043 0
-0.951879042906557 0
-0.951645787096076 0
-0.951412656498026 0
-0.95117965097805 0
-0.950946770402008 0
-0.950714014635975 0
-0.950481383546241 0
-0.950248876999312 0
-0.950016494861906 0
-0.949784237000958 0
-0.949552103283612 0
-0.94932009357723 0
-0.949088207749382 0
-0.948856445667853 0
-0.948624807200638 0
-0.948393292215945 0
-0.94816190058219 0
-0.947930632168 0
-0.947699486842214 0
-0.947468464473876 0
-0.947237564932244 0
-0.947006788086781 0
-0.946776133807159 0
-0.946545601963256 0
-0.946315192425161 0
-0.946084905063165 0
-0.945854739747768 0
-0.945624696349675 0
-0.945394774739798 0
-0.94516497478925 0
-0.944935296369353 0
-0.94470573935163 0
-0.944476303607809 0
-0.944246989009821 0
-0.944017795429798 0
-0.943788722740077 0
-0.943559770813196 0
-0.943330939521895 0
-0.943102228739112 0
-0.94287363833799 0
-0.942645168191869 0
-0.942416818174291 0
-0.942188588158995 0
-0.941960478019921 0
-0.941732487631208 0
-0.94150461686719 0
-0.941276865602401 0
-0.941049233711572 0
-0.940821721069632 0
-0.940594327551704 0
-0.940367053033108 0
-0.940139897389361 0
-0.939912860496174 0
-0.939685942229453 0
-0.939459142465297 0
-0.939232461080002 0
-0.939005897950056 0
-0.938779452952139 0
-0.938553125963126 0
-0.938326916860084 0
-0.938100825520269 0
-0.937874851821134 0
-0.937648995640318 0
-0.937423256855654 0
-0.937197635345164 0
-0.93697213098706 0
-0.936746743659746 0
-0.936521473241811 0
-0.936296319612036 0
-0.93607128264939 0
-0.935846362233029 0
-0.935621558242296 0
-0.935396870556725 0
-0.935172299056032 0
-0.934947843620124 0
-0.934723504129091 0
-0.934499280463209 0
-0.93427517250294 0
-0.934051180128932 0
-0.933827303222017 0
-0.933603541663209 0
-0.933379895333709 0
-0.9331563641149 0
-0.932932947888347 0
-0.932709646535799 0
-0.932486459939188 0
-0.932263387980627 0
-0.93204043054241 0
-0.931817587507012 0
-0.931594858757092 0
-0.931372244175484 0
-0.931149743645207 0
-0.930927357049458 0
-0.930705084271612 0
-0.930482925195225 0
-0.93026087970403 0
-0.93003894768194 0
-0.929817129013044 0
-0.92959542358161 0
-0.929373831272082 0
-0.929152351969082 0
-0.928930985557407 0
-0.928709731922031 0
-0.928488590948104 0
-0.92826756252095 0
-0.928046646526069 0
-0.927825842849137 0
-0.927605151376001 0
-0.927384571992685 0
-0.927164104585385 0
-0.92694374904047 0
-0.926723505244483 0
-0.926503373084139 0
-0.926283352446324 0
-0.926063443218099 0
-0.925843645286693 0
-0.925623958539508 0
-0.925404382864116 0
-0.92518491814826 0
-0.924965564279853 0
-0.924746321146978 0
-0.924527188637886 0
-0.924308166641 0
-0.924089255044908 0
-0.923870453738369 0
-0.923651762610309 0
-0.923433181549823 0
-0.923214710446171 0
-0.922996349188782 0
-0.922778097667251 0
-0.92255995577134 0
-0.922341923390976 0
-0.922124000416253 0
-0.921906186737428 0
-0.921688482244927 0
-0.921470886829336 0
-0.921253400381408 0
-0.921036022792061 0
-0.920818753952375 0
};
\addlegendentry{Ours w/ TTT}
\addplot [semithick, red]
table {%
-4.64112821723097 -inf
-4.08161405503319 -0.349485002168009
-3.84500907346876 -0.280333653084869
-3.69270726109185 -0.212984366136141
-3.58017046307866 -0.212984366136141
-3.49087524809721 -0.198970004336019
-3.41684573582902 -0.198970004336019
-3.35361653420117 -0.185805534974844
-3.29843381204164 -0.150514997831991
-3.24947887481629 -0.139920348297022
-3.20548749415393 -0.139920348297022
-3.16554516922171 -0.129818655252878
-3.12896895283769 -0.120166077655185
-3.09523532653668 -0.102059991327962
-3.0639341401233 -0.102059991327962
-3.03473807064304 -0.0935433216785722
-3.00738172013532 -0.0774509799928716
-2.98164691749365 -0.0774509799928716
-2.95735213795141 -0.0774509799928716
-2.93434472908776 -0.0774509799928716
-2.91249509485201 -0.06246936830415
-2.8916922740864 -0.0553491487468448
-2.87184053060966 -0.0553491487468448
-2.85285668925671 -0.0553491487468448
-2.83466803023229 -0.0553491487468448
-2.81721060699545 -0.0484550065040282
-2.80042788938881 -0.0484550065040282
-2.78426965934896 -0.0484550065040282
-2.76869110479578 -0.0484550065040282
-2.75365207049635 -0.0484550065040282
-2.73911643436046 -0.0417730257250375
-2.72505158477991 -0.0417730257250375
-2.71142797998314 -0.0417730257250375
-2.69821877443013 -0.0417730257250375
-2.68539950036878 -0.0352905371428536
-2.67294779505899 -0.0352905371428536
-2.66084316602425 -0.0289959734888434
-2.6490667881411 -0.0289959734888434
-2.63760132752149 -0.0169291336304837
-2.62643078805165 -0.0169291336304837
-2.6155403771774 -0.0169291336304837
-2.60491638811013 -0.0111381973555761
-2.59454609610011 -0.0111381973555761
-2.58441766680807 -0.0054976921507316
-2.57452007512031 -0.0054976921507316
-2.56484303301072 -0.0054976921507316
-2.55537692526619 -0.0054976921507316
-2.54611275206889 -0.0054976921507316
-2.53704207757578 -0.0054976921507316
-2.52815698375906 -0.0054976921507316
-2.51945002887465 0
-2.51091421001276 0
-2.50254292925828 0
-2.4943299630515 0
-2.48626943439247 0
-2.47835578757832 0
-2.47058376520121 0
-2.46294838716867 0
-2.45544493153654 0
-2.44806891696971 0
-2.44081608666764 0
-2.43368239361021 0
-2.42666398699588 0
-2.4197571997584 0
-2.41295853706065 0
-2.40626466567538 0
-2.39967240417196 0
-2.39317871383686 0
-2.38678069026299 0
-2.38047555554961 0
-2.37426065106043 0
-2.36813343069262 0
-2.36209145461404 0
-2.35613238343017 0
-2.35025397274589 0
-2.34445406809036 0
-2.33873060017638 0
-2.33308158046807 0
-2.32750509703317 0
-2.3219993106582 0
-2.31656245120687 0
-2.3111928142036 0
-2.3058887576257 0
-2.30064869888907 0
-2.29547111201357 0
-2.29035452495543 0
-2.28529751709493 0
-2.28029871686871 0
-2.27535679953681 0
-2.27047048507523 0
-2.2656385361859 0
-2.260859756416 0
-2.25613298837971 0
-2.25145711207565 0
-2.24683104329398 0
-2.24225373210737 0
-2.23772416144078 0
-2.23324134571498 0
-2.22880432955934 0
-2.2244121865898 0
-2.22006401824798 0
-2.21575895269777 0
-2.21149614377618 0
-2.20727476999512 0
-2.20309403359121 0
-2.19895315962095 0
-2.19485139509856 0
-2.19078800817422 0
-2.18676228735035 0
-2.18277354073385 0
-2.17882109532248 0
-2.17490429632332 0
-2.1710225065017 0
-2.16717510555903 0
-2.1633614895379 0
-2.15958107025305 0
-2.15583327474696 0
-2.15211754476872 0
-2.14843333627489 0
-2.14478011895155 0
-2.1411573757561 0
-2.13756460247817 0
-2.13400130731837 0
-2.13046701048436 0
-2.12696124380311 0
-2.12348355034873 0
-2.12003348408503 0
-2.11661060952227 0
-2.11321450138721 0
-2.10984474430605 0
-2.10650093249954 0
-2.10318266948972 0
-2.09988956781783 0
-2.0966212487728 0
-2.09337734212988 0
-2.09015748589896 0
-2.08696132608216 0
-2.08378851644029 0
-2.08063871826771 0
-2.07751160017542 0
-2.07440683788177 0
-2.0713241140107 0
-2.06826311789699 0
-2.06522354539845 0
-2.06220509871455 0
-2.0592074862113 0
-2.05623042225219 0
-2.05327362703486 0
-2.05033682643329 0
-2.04741975184526 0
-2.04452214004496 0
-2.04164373304045 0
-2.0387842779358 0
-2.03594352679779 0
-2.03312123652684 0
-2.03031716873224 0
-2.0275310896113 0
-2.02476276983232 0
-2.02201198442138 0
-2.01927851265257 0
-2.01656213794177 0
-2.01386264774359 0
-2.01117983345164 0
-2.00851349030178 0
-2.00586341727832 0
-2.00322941702307 0
-2.0006112957472 0
-1.99800886314562 0
-1.99542193231402 0
-1.99285031966828 0
-1.99029384486634 0
-1.98775233073224 0
-1.98522560318252 0
-1.98271349115461 0
-1.98021582653734 0
-1.97773244410346 0
-1.97526318144402 0
-1.97280787890466 0
-1.97036637952366 0
-1.96793852897172 0
-1.96552417549342 0
-1.96312316985033 0
-1.9607353652656 0
-1.95836061737018 0
-1.9559987841504 0
-1.95364972589703 0
-1.95131330515568 0
-1.94898938667854 0
-1.94667783737739 0
-1.9443785262779 0
-1.94209132447505 0
-1.93981610508981 0
-1.93755274322686 0
-1.9353011159335 0
-1.93306110215954 0
-1.93083258271825 0
-1.92861544024833 0
-1.9264095591768 0
-1.92421482568283 0
-1.92203112766257 0
-1.91985835469471 0
-1.91769639800704 0
-1.91554515044372 0
-1.91340450643346 0
-1.91127436195839 0
-1.90915461452378 0
-1.90704516312838 0
-1.90494590823561 0
-1.90285675174533 0
-1.90077759696639 0
-1.89870834858968 0
-1.89664891266202 0
-1.89459919656049 0
-1.89255910896747 0
-1.89052855984621 0
-1.88850746041699 0
-1.88649572313385 0
-1.8844932616618 0
-1.8824999908546 0
-1.88051582673307 0
-1.8785406864638 0
-1.87657448833845 0
-1.87461715175343 0
-1.8726685971901 0
-1.87072874619538 0
-1.8687975213628 0
-1.86687484631393 0
-1.86496064568032 0
-1.86305484508571 0
-1.86115737112872 0
-1.85926815136589 0
-1.85738711429508 0
-1.85551418933921 0
-1.8536493068304 0
-1.85179239799442 0
-1.84994339493543 0
-1.84810223062115 0
-1.84626883886822 0
-1.84444315432795 0
-1.84262511247234 0
-1.84081464958041 0
-1.83901170272476 0
-1.8372162097585 0
-1.83542810930235 0
-1.83364734073206 0
-1.83187384416609 0
-1.83010756045353 0
-1.82834843116225 0
-1.82659639856729 0
-1.82485140563953 0
-1.82311339603451 0
-1.82138231408155 0
-1.81965810477302 0
-1.81794071375388 0
-1.81623008731136 0
-1.81452617236494 0
-1.81282891645639 0
-1.81113826774016 0
-1.8094541749738 0
-1.8077765875087 0
-1.80610545528093 0
-1.80444072880226 0
-1.8027823591514 0
-1.80113029796532 0
-1.79948449743087 0
-1.79784491027637 0
-1.79621148976357 0
-1.79458418967958 0
-1.79296296432906 0
-1.79134776852651 0
-1.78973855758871 0
-1.78813528732731 0
-1.78653791404157 0
-1.78494639451115 0
-1.78336068598916 0
-1.78178074619524 0
-1.7802065333088 0
-1.77863800596238 0
-1.77707512323511 0
-1.77551784464634 0
-1.77396613014931 0
-1.77241994012501 0
-1.77087923537607 0
-1.76934397712082 0
-1.76781412698744 0
-1.76628964700818 0
-1.76477049961374 0
-1.76325664762767 0
-1.76174805426095 0
-1.76024468310663 0
-1.7587464981345 0
-1.75725346368599 0
-1.75576554446901 0
-1.75428270555299 0
-1.75280491236391 0
-1.75133213067953 0
-1.74986432662458 0
-1.7484014666661 0
-1.74694351760885 0
-1.74549044659079 0
-1.74404222107864 0
-1.74259880886349 0
-1.74116017805651 0
-1.73972629708473 0
-1.73829713468689 0
-1.73687265990932 0
-1.73545284210197 0
-1.73403765091437 0
-1.73262705629184 0
-1.73122102847155 0
-1.72981953797887 0
-1.72842255562356 0
-1.72703005249617 0
-1.72564199996445 0
-1.72425836966982 0
-1.72287913352386 0
-1.72150426370495 0
-1.72013373265483 0
-1.71876751307534 0
-1.71740557792513 0
-1.71604790041649 0
-1.7146944540121 0
-1.71334521242202 0
-1.71200014960057 0
-1.71065923974332 0
-1.70932245728411 0
-1.70798977689216 0
-1.70666117346915 0
-1.70533662214641 0
-1.70401609828214 0
-1.70269957745859 0
-1.70138703547944 0
-1.70007844836708 0
-1.69877379235998 0
-1.69747304391013 0
-1.69617617968047 0
-1.69488317654238 0
-1.6935940115732 0
-1.69230866205379 0
-1.69102710546617 0
-1.68974931949109 0
-1.68847528200573 0
-1.6872049710814 0
-1.68593836498128 0
-1.68467544215817 0
-1.68341618125232 0
-1.68216056108922 0
-1.6809085606775 0
-1.67966015920683 0
-1.6784153360458 0
-1.67717407073991 0
-1.67593634300956 0
-1.67470213274802 0
-1.67347142001951 0
-1.67224418505727 0
-1.67102040826162 0
-1.6698000701981 0
-1.66858315159562 0
-1.66736963334466 0
-1.66615949649542 0
-1.66495272225606 0
-1.66374929199097 0
-1.66254918721903 0
-1.66135238961191 0
-1.66015888099239 0
-1.65896864333267 0
-1.65778165875281 0
-1.65659790951905 0
-1.65541737804226 0
-1.65424004687634 0
-1.65306589871671 0
-1.65189491639875 0
-1.65072708289632 0
-1.64956238132026 0
-1.64840079491691 0
-1.64724230706672 0
-1.64608690128275 0
-1.64493456120932 0
-1.64378527062058 0
-1.64263901341918 0
-1.64149577363488 0
-1.64035553542322 0
-1.63921828306423 0
-1.63808400096111 0
-1.63695267363894 0
-1.63582428574343 0
-1.63469882203965 0
-1.63357626741081 0
-1.63245660685704 0
-1.6313398254942 0
-1.63022590855266 0
-1.62911484137614 0
-1.6280066094206 0
-1.626901198253 0
-1.62579859355028 0
-1.62469878109817 0
-1.62360174679012 0
-1.62250747662621 0
-1.62141595671209 0
-1.62032717325789 0
-1.61924111257722 0
-1.6181577610861 0
-1.61707710530194 0
-1.61599913184257 0
-1.61492382742521 0
-1.61385117886549 0
-1.61278117307652 0
-1.61171379706788 0
-1.61064903794469 0
-1.60958688290671 0
-1.60852731924735 0
-1.60747033435282 0
-1.6064159157012 0
-1.60536405086156 0
-1.60431472749307 0
-1.60326793334414 0
-1.60222365625154 0
-1.60118188413959 0
-1.6001426050193 0
-1.59910580698755 0
-1.59807147822626 0
-1.59703960700157 0
-1.59601018166309 0
-1.59498319064306 0
-1.59395862245561 0
-1.59293646569595 0
-1.59191670903963 0
-1.59089934124181 0
-1.58988435113645 0
-1.58887172763565 0
-1.58786145972888 0
-1.58685353648226 0
-1.58584794703787 0
-1.58484468061305 0
-1.58384372649966 0
-1.58284507406348 0
-1.58184871274343 0
-1.58085463205099 0
-1.57986282156948 0
-1.57887327095343 0
-1.57788596992792 0
-1.57690090828795 0
-1.57591807589782 0
-1.57493746269046 0
-1.57395905866686 0
-1.57298285389542 0
-1.57200883851137 0
-1.57103700271618 0
-1.57006733677693 0
-1.56909983102576 0
-1.56813447585927 0
-1.56717126173796 0
-1.56621017918568 0
-1.56525121878904 0
-1.56429437119685 0
-1.56333962711962 0
-1.56238697732899 0
-1.56143641265718 0
-1.56048792399648 0
-1.55954150229874 0
-1.55859713857481 0
-1.55765482389407 0
-1.5567145493839 0
-1.55577630622919 0
-1.55484008567184 0
-1.55390587901025 0
-1.55297367759889 0
-1.55204347284773 0
-1.55111525622187 0
-1.550189019241 0
-1.54926475347893 0
-1.5483424505632 0
-1.54742210217453 0
-1.54650370004645 0
-1.54558723596481 0
-1.54467270176736 0
-1.5437600893433 0
-1.54284939063286 0
-1.54194059762685 0
-1.54103370236628 0
-1.5401286969419 0
-1.5392255734938 0
-1.538324324211 0
-1.53742494133108 0
-1.5365274171397 0
-1.53563174397028 0
-1.53473791420357 0
-1.53384592026726 0
-1.53295575463561 0
-1.53206740982905 0
-1.53118087841383 0
-1.53029615300163 0
-1.52941322624918 0
-1.52853209085791 0
-1.5276527395736 0
-1.52677516518597 0
-1.5258993605284 0
-1.52502531847751 0
-1.52415303195287 0
-1.5232824939166 0
-1.52241369737308 0
-1.52154663536857 0
-1.52068130099092 0
-1.51981768736919 0
-1.51895578767336 0
-1.518095595114 0
-1.51723710294194 0
-1.51638030444795 0
-1.51552519296243 0
-1.5146717618551 0
-1.5138200045347 0
-1.51296991444867 0
-1.51212148508284 0
-1.51127470996117 0
-1.51042958264541 0
-1.50958609673481 0
-1.50874424586587 0
-1.50790402371201 0
-1.5070654239833 0
-1.50622844042618 0
-1.50539306682316 0
-1.50455929699259 0
-1.50372712478833 0
-1.50289654409951 0
-1.50206754885025 0
-1.50124013299941 0
-1.5004142905403 0
-1.49959001550044 0
-1.49876730194129 0
-1.49794614395799 0
-1.49712653567912 0
-1.49630847126643 0
-1.49549194491461 0
-1.49467695085103 0
-1.49386348333548 0
-1.49305153665998 0
-1.49224110514847 0
-1.49143218315663 0
-1.49062476507161 0
-1.48981884531182 0
-1.48901441832666 0
-1.48821147859634 0
-1.48741002063163 0
-1.48661003897362 0
-1.48581152819351 0
-1.48501448289241 0
-1.48421889770108 0
-1.48342476727973 0
-1.48263208631784 0
-1.48184084953389 0
-1.48105105167517 0
-1.48026268751759 0
-1.47947575186546 0
-1.47869023955127 0
-1.47790614543551 0
-1.47712346440645 0
-1.47634219137995 0
-1.47556232129925 0
-1.4747838491348 0
-1.47400676988404 0
-1.4732310785712 0
-1.47245677024716 0
-1.47168383998919 0
-1.47091228290081 0
-1.4701420941116 0
-1.46937326877698 0
-1.46860580207808 0
-1.46783968922152 0
-1.46707492543925 0
-1.46631150598835 0
-1.46554942615088 0
-1.46478868123369 0
-1.46402926656825 0
-1.46327117751047 0
-1.46251440944056 0
-1.46175895776281 0
-1.46100481790546 0
-1.46025198532054 0
-1.45950045548368 0
-1.45875022389394 0
-1.4580012860737 0
-1.45725363756843 0
-1.4565072739466 0
-1.45576219079946 0
-1.45501838374092 0
-1.4542758484074 0
-1.45353458045765 0
-1.45279457557261 0
-1.45205582945528 0
-1.45131833783053 0
-1.45058209644498 0
-1.44984710106685 0
-1.4491133474858 0
-1.44838083151279 0
-1.44764954897996 0
-1.44691949574046 0
-1.44619066766831 0
-1.44546306065828 0
-1.44473667062572 0
-1.44401149350646 0
-1.44328752525666 0
-1.44256476185264 0
-1.4418431992908 0
-1.44112283358747 0
-1.44040366077874 0
-1.43968567692038 0
-1.43896887808769 0
-1.43825326037537 0
-1.43753881989738 0
-1.43682555278684 0
-1.4361134551959 0
-1.43540252329558 0
-1.4346927532757 0
-1.43398414134471 0
-1.4332766837296 0
-1.43257037667577 0
-1.43186521644691 0
-1.43116119932486 0
-1.43045832160954 0
-1.4297565796188 0
-1.42905596968829 0
-1.42835648817138 0
-1.42765813143905 0
-1.42696089587973 0
-1.42626477789923 0
-1.4255697739206 0
-1.42487588038407 0
-1.42418309374686 0
-1.42349141048316 0
-1.42280082708395 0
-1.42211134005694 0
-1.42142294592644 0
-1.42073564123325 0
-1.42004942253459 0
-1.41936428640396 0
-1.41868022943105 0
-1.41799724822165 0
-1.41731533939753 0
-1.41663449959635 0
-1.41595472547156 0
-1.41527601369229 0
-1.41459836094328 0
-1.41392176392475 0
-1.41324621935232 0
-1.41257172395693 0
-1.4118982744847 0
-1.41122586769689 0
-1.41055450036975 0
-1.40988416929449 0
-1.40921487127714 0
-1.40854660313848 0
-1.40787936171392 0
-1.40721314385346 0
-1.40654794642158 0
-1.40588376629711 0
-1.40522060037322 0
-1.40455844555725 0
-1.40389729877071 0
-1.4032371569491 0
-1.40257801704191 0
-1.40191987601249 0
-1.40126273083796 0
-1.40060657850914 0
-1.39995141603051 0
-1.39929724042003 0
-1.39864404870914 0
-1.39799183794268 0
-1.39734060517874 0
-1.39669034748865 0
-1.39604106195686 0
-1.39539274568091 0
-1.39474539577127 0
-1.39409900935135 0
-1.39345358355737 0
-1.3928091155383 0
-1.39216560245579 0
-1.39152304148409 0
-1.39088142980995 0
-1.39024076463259 0
-1.38960104316362 0
-1.38896226262693 0
-1.38832442025865 0
-1.38768751330707 0
-1.38705153903257 0
-1.38641649470755 0
-1.38578237761634 0
-1.38514918505518 0
-1.3845169143321 0
-1.38388556276686 0
-1.38325512769091 0
-1.38262560644731 0
-1.38199699639063 0
-1.38136929488693 0
-1.38074249931367 0
-1.38011660705966 0
-1.37949161552496 0
-1.37886752212086 0
-1.37824432426977 0
-1.37762201940522 0
-1.37700060497171 0
-1.37638007842472 0
-1.37576043723063 0
-1.37514167886663 0
-1.37452380082069 0
-1.37390680059147 0
-1.37329067568829 0
-1.37267542363106 0
-1.3720610419502 0
-1.37144752818661 0
-1.37083487989159 0
-1.37022309462678 0
-1.36961216996414 0
-1.36900210348582 0
-1.36839289278418 0
-1.36778453546168 0
-1.36717702913085 0
-1.36657037141422 0
-1.36596455994426 0
-1.36535959236336 0
-1.36475546632372 0
-1.36415217948735 0
-1.36354972952596 0
-1.36294811412096 0
-1.36234733096339 0
-1.36174737775382 0
-1.36114825220237 0
-1.36054995202861 0
-1.35995247496154 0
-1.35935581873949 0
-1.35875998111013 0
-1.35816495983036 0
-1.35757075266631 0
-1.35697735739324 0
-1.35638477179555 0
-1.35579299366668 0
-1.35520202080906 0
-1.35461185103412 0
-1.35402248216217 0
-1.35343391202238 0
-1.35284613845275 0
-1.35225915930004 0
-1.35167297241973 0
-1.35108757567597 0
-1.35050296694154 0
-1.34991914409778 0
-1.34933610503459 0
-1.34875384765033 0
-1.34817236985184 0
-1.34759166955432 0
-1.34701174468133 0
-1.34643259316475 0
-1.3458542129447 0
-1.34527660196955 0
-1.34469975819582 0
-1.34412367958818 0
-1.34354836411936 0
-1.34297380977016 0
-1.34240001452939 0
-1.3418269763938 0
-1.34125469336808 0
-1.34068316346476 0
-1.34011238470426 0
-1.33954235511475 0
-1.33897307273218 0
-1.3384045356002 0
-1.33783674177014 0
-1.33726968930096 0
-1.33670337625921 0
-1.336137800719 0
-1.33557296076196 0
-1.33500885447718 0
-1.33444547996119 0
-1.33388283531793 0
-1.33332091865869 0
-1.33275972810208 0
-1.332199261774 0
-1.3316395178076 0
-1.33108049434322 0
-1.3305221895284 0
-1.32996460151779 0
-1.32940772847314 0
-1.32885156856329 0
-1.32829611996408 0
-1.32774138085834 0
-1.32718734943587 0
-1.32663402389338 0
-1.32608140243445 0
-1.32552948326955 0
-1.32497826461591 0
-1.32442774469758 0
-1.32387792174534 0
-1.32332879399669 0
-1.32278035969579 0
-1.32223261709346 0
-1.32168556444712 0
-1.32113920002077 0
-1.32059352208496 0
-1.32004852891674 0
-1.31950421879964 0
-1.31896059002364 0
-1.31841764088515 0
-1.31787536968692 0
-1.31733377473808 0
-1.31679285435408 0
-1.31625260685664 0
-1.31571303057375 0
-1.31517412383962 0
-1.31463588499464 0
-1.31409831238539 0
-1.31356140436455 0
-1.31302515929092 0
-1.31248957552939 0
-1.31195465145085 0
-1.31142038543224 0
-1.31088677585646 0
-1.31035382111237 0
-1.30982151959476 0
-1.30928986970431 0
-1.30875886984756 0
-1.3082285184369 0
-1.30769881389052 0
-1.3071697546324 0
-1.30664133909226 0
-1.30611356570556 0
-1.30558643291344 0
-1.30505993916273 0
-1.30453408290587 0
-1.30400886260096 0
-1.30348427671164 0
-1.30296032370715 0
-1.30243700206224 0
-1.30191431025717 0
-1.30139224677769 0
-1.30087081011499 0
-1.30034999876571 0
-1.29982981123186 0
-1.29931024602086 0
-1.29879130164547 0
-1.29827297662376 0
-1.29775526947911 0
-1.29723817874017 0
-1.29672170294086 0
-1.2962058406203 0
-1.29569059032281 0
-1.29517595059791 0
-1.29466192000024 0
-1.29414849708958 0
-1.29363568043082 0
-1.2931234685939 0
-1.29261186015386 0
-1.29210085369072 0
-1.29159044778954 0
-1.29108064104036 0
-1.29057143203815 0
-1.29006281938285 0
-1.28955480167931 0
-1.28904737753724 0
-1.28854054557126 0
-1.28803430440081 0
-1.28752865265015 0
-1.28702358894834 0
-1.28651911192924 0
-1.28601522023143 0
-1.28551191249826 0
-1.28500918737775 0
-1.28450704352266 0
-1.28400547959036 0
-1.28350449424293 0
-1.28300408614701 0
-1.2825042539739 0
-1.28200499639944 0
-1.28150631210406 0
-1.28100819977271 0
-1.28051065809487 0
-1.28001368576453 0
-1.27951728148014 0
-1.27902144394461 0
-1.27852617186529 0
-1.27803146395396 0
-1.27753731892678 0
-1.2770437355043 0
-1.27655071241141 0
-1.27605824837735 0
-1.27556634213569 0
-1.27507499242428 0
-1.27458419798525 0
-1.27409395756499 0
-1.27360426991415 0
-1.27311513378758 0
-1.27262654794433 0
-1.27213851114765 0
-1.27165102216494 0
-1.27116407976777 0
-1.2706776827318 0
-1.27019182983683 0
-1.26970651986673 0
-1.26922175160947 0
-1.26873752385704 0
-1.2682538354055 0
-1.26777068505489 0
-1.26728807160929 0
-1.26680599387673 0
-1.26632445066922 0
-1.26584344080273 0
-1.26536296309713 0
-1.26488301637622 0
-1.2644035994677 0
-1.26392471120315 0
-1.26344635041798 0
-1.26296851595149 0
-1.26249120664676 0
-1.26201442135073 0
-1.26153815891408 0
-1.26106241819132 0
-1.26058719804068 0
-1.26011249732415 0
-1.25963831490745 0
-1.25916464966 0
-1.25869150045494 0
-1.25821886616905 0
-1.25774674568281 0
-1.25727513788033 0
-1.25680404164935 0
-1.25633345588122 0
-1.25586337947092 0
-1.25539381131698 0
-1.25492475032152 0
-1.25445619539019 0
-1.25398814543222 0
-1.25352059936031 0
-1.25305355609071 0
-1.25258701454314 0
-1.25212097364082 0
-1.25165543231039 0
-1.251190389482 0
-1.25072584408917 0
-1.25026179506889 0
-1.24979824136151 0
-1.24933518191081 0
-1.24887261566391 0
-1.24841054157133 0
-1.24794895858689 0
-1.24748786566777 0
-1.24702726177447 0
-1.24656714587078 0
-1.2461075169238 0
-1.24564837390387 0
-1.24518971578464 0
-1.24473154154297 0
-1.24427385015897 0
-1.24381664061597 0
-1.24335991190051 0
-1.24290366300232 0
-1.24244789291431 0
-1.24199260063256 0
-1.24153778515631 0
-1.24108344548792 0
-1.24062958063291 0
-1.24017618959988 0
-1.23972327140055 0
-1.23927082504974 0
-1.23881884956532 0
-1.23836734396824 0
-1.2379163072825 0
-1.23746573853513 0
-1.2370156367562 0
-1.23656600097876 0
-1.2361168302389 0
-1.23566812357568 0
-1.23521988003113 0
-1.23477209865025 0
-1.23432477848098 0
-1.23387791857422 0
-1.23343151798378 0
-1.2329855757664 0
-1.23254009098169 0
-1.2320950626922 0
-1.23165048996331 0
-1.2312063718633 0
-1.23076270746329 0
-1.23031949583725 0
-1.22987673606199 0
-1.22943442721711 0
-1.22899256838507 0
-1.22855115865107 0
-1.22811019710315 0
-1.22766968283208 0
-1.22722961493142 0
-1.22678999249749 0
-1.22635081462932 0
-1.2259120804287 0
-1.22547378900013 0
-1.2250359394508 0
-1.22459853089063 0
-1.22416156243221 0
-1.22372503319081 0
-1.22328894228435 0
-1.22285328883342 0
-1.22241807196126 0
-1.22198329079373 0
-1.22154894445931 0
-1.2211150320891 0
-1.22068155281681 0
-1.22024850577873 0
-1.21981589011372 0
-1.21938370496323 0
-1.21895194947128 0
-1.2185206227844 0
-1.21808972405171 0
-1.21765925242482 0
-1.21722920705787 0
-1.21679958710754 0
-1.21637039173296 0
-1.21594162009579 0
-1.21551327136016 0
-1.21508534469267 0
-1.21465783926237 0
-1.21423075424077 0
-1.21380408880183 0
-1.21337784212193 0
-1.21295201337988 0
-1.21252660175691 0
-1.21210160643663 0
-1.21167702660506 0
-1.21125286145061 0
-1.21082911016406 0
-1.21040577193855 0
-1.20998284596959 0
-1.20956033145503 0
-1.20913822759506 0
-1.20871653359219 0
-1.20829524865127 0
-1.20787437197945 0
-1.20745390278619 0
-1.20703384028324 0
-1.20661418368462 0
-1.20619493220666 0
-1.20577608506792 0
-1.20535764148925 0
-1.20493960069372 0
-1.20452196190668 0
-1.20410472435568 0
-1.2036878872705 0
-1.20327144988315 0
-1.20285541142783 0
-1.20243977114096 0
-1.20202452826111 0
-1.20160968202908 0
-1.20119523168782 0
-1.20078117648245 0
-1.20036751566023 0
-1.19995424847059 0
-1.1995413741651 0
-1.19912889199746 0
-1.19871680122347 0
-1.19830510110109 0
-1.19789379089036 0
-1.19748286985342 0
-1.19707233725451 0
-1.19666219235995 0
-1.19625243443816 0
-1.19584306275958 0
-1.19543407659676 0
-1.19502547522427 0
-1.19461725791875 0
-1.19420942395886 0
-1.1938019726253 0
-1.19339490320079 0
-1.19298821497006 0
-1.19258190721985 0
-1.19217597923891 0
-1.19177043031797 0
-1.19136525974975 0
-1.19096046682895 0
-1.19055605085223 0
-1.19015201111823 0
-1.18974834692754 0
-1.18934505758268 0
-1.18894214238813 0
-1.18853960065031 0
-1.18813743167754 0
-1.1877356347801 0
-1.18733420927014 0
-1.18693315446174 0
-1.18653246967088 0
-1.18613215421541 0
-1.18573220741509 0
-1.18533262859155 0
-1.18493341706829 0
-1.18453457217066 0
-1.18413609322588 0
-1.18373797956303 0
-1.18334023051301 0
-1.18294284540857 0
-1.1825458235843 0
-1.18214916437659 0
-1.18175286712367 0
-1.18135693116556 0
-1.18096135584409 0
-1.1805661405029 0
-1.1801712844874 0
-1.17977678714479 0
-1.17938264782406 0
-1.17898886587596 0
-1.17859544065301 0
-1.17820237150947 0
-1.17780965780137 0
-1.17741729888649 0
-1.17702529412433 0
-1.17663364287614 0
-1.17624234450488 0
-1.17585139837524 0
-1.17546080385364 0
-1.17507056030818 0
-1.17468066710867 0
-1.17429112362662 0
-1.17390192923524 0
-1.17351308330941 0
-1.17312458522568 0
-1.17273643436228 0
-1.17234863009913 0
-1.17196117181776 0
-1.1715740589014 0
-1.1711872907349 0
-1.17080086670476 0
-1.17041478619913 0
-1.17002904860776 0
-1.16964365332205 0
-1.16925859973501 0
-1.16887388724126 0
-1.16848951523704 0
-1.16810548312018 0
-1.1677217902901 0
-1.16733843614784 0
-1.16695542009598 0
-1.16657274153871 0
-1.1661903998818 0
-1.16580839453256 0
-1.16542672489988 0
-1.16504539039421 0
-1.16466439042754 0
-1.16428372441342 0
-1.16390339176693 0
-1.16352339190469 0
-1.16314372424485 0
-1.16276438820707 0
-1.16238538321255 0
-1.16200670868401 0
-1.16162836404565 0
-1.16125034872319 0
-1.16087266214385 0
-1.16049530373634 0
-1.16011827293087 0
-1.1597415691591 0
-1.15936519185419 0
-1.15898914045079 0
-1.15861341438499 0
-1.15823801309434 0
-1.15786293601786 0
-1.15748818259604 0
-1.15711375227077 0
-1.15673964448543 0
-1.15636585868481 0
-1.15599239431513 0
-1.15561925082406 0
-1.15524642766067 0
-1.15487392427547 0
-1.15450174012035 0
-1.15412987464864 0
-1.15375832731505 0
-1.15338709757571 0
-1.15301618488813 0
-1.15264558871121 0
-1.15227530850522 0
-1.15190534373185 0
-1.15153569385412 0
-1.15116635833645 0
-1.15079733664461 0
-1.15042862824573 0
-1.1500602326083 0
-1.14969214920217 0
-1.14932437749853 0
-1.1489569169699 0
-1.14858976709016 0
-1.14822292733451 0
-1.14785639717947 0
-1.14749017610291 0
-1.147124263584 0
-1.14675865910323 0
-1.14639336214241 0
-1.14602837218463 0
-1.14566368871431 0
-1.14529931121715 0
-1.14493523918017 0
-1.14457147209164 0
-1.14420800944115 0
-1.14384485071954 0
-1.14348199541895 0
-1.14311944303279 0
-1.14275719305573 0
-1.14239524498369 0
-1.14203359831388 0
-1.14167225254473 0
-1.14131120717596 0
-1.14095046170851 0
-1.14059001564457 0
-1.14022986848756 0
-1.13987001974215 0
-1.13951046891423 0
-1.13915121551092 0
-1.13879225904056 0
-1.1384335990127 0
-1.13807523493812 0
-1.1377171663288 0
-1.13735939269794 0
-1.13700191355992 0
-1.13664472843033 0
-1.13628783682595 0
-1.13593123826477 0
-1.13557493226593 0
-1.13521891834978 0
-1.13486319603785 0
-1.13450776485282 0
-1.13415262431857 0
-1.13379777396013 0
-1.1334432133037 0
-1.13308894187663 0
-1.13273495920744 0
-1.13238126482579 0
-1.13202785826249 0
-1.1316747390495 0
-1.13132190671992 0
-1.13096936080799 0
-1.13061710084906 0
-1.13026512637965 0
-1.12991343693737 0
-1.12956203206097 0
-1.12921091129032 0
-1.1288600741664 0
-1.12850952023129 0
-1.1281592490282 0
-1.12780926010143 0
-1.12745955299639 0
-1.12711012725958 0
-1.1267609824386 0
-1.12641211808212 0
-1.12606353373994 0
-1.12571522896289 0
-1.12536720330292 0
-1.12501945631304 0
-1.12467198754733 0
-1.12432479656096 0
-1.12397788291013 0
-1.12363124615214 0
-1.12328488584532 0
-1.12293880154908 0
-1.12259299282386 0
-1.12224745923117 0
-1.12190220033354 0
-1.12155721569458 0
-1.12121250487891 0
-1.12086806745218 0
-1.1205239029811 0
-1.1201800110334 0
-1.11983639117781 0
-1.11949304298413 0
-1.11914996602313 0
-1.11880715986664 0
-1.11846462408747 0
-1.11812235825946 0
-1.11778036195744 0
-1.11743863475727 0
-1.11709717623578 0
-1.11675598597082 0
-1.11641506354122 0
-1.11607440852681 0
-1.11573402050841 0
-1.11539389906781 0
-1.11505404378779 0
-1.11471445425212 0
-1.11437513004553 0
-1.11403607075373 0
-1.11369727596339 0
-1.11335874526217 0
-1.11302047823866 0
-1.11268247448245 0
-1.11234473358405 0
-1.11200725513494 0
-1.11167003872756 0
-1.11133308395528 0
-1.11099639041244 0
-1.1106599576943 0
-1.11032378539708 0
-1.10998787311792 0
-1.10965222045489 0
-1.10931682700702 0
-1.10898169237423 0
-1.1086468161574 0
-1.10831219795832 0
-1.10797783737968 0
-1.10764373402512 0
-1.10730988749917 0
-1.10697629740729 0
-1.10664296335583 0
-1.10630988495205 0
-1.10597706180413 0
-1.10564449352113 0
-1.10531217971301 0
-1.10498011999064 0
-1.10464831396575 0
-1.10431676125101 0
-1.10398546145992 0
-1.10365441420691 0
-1.10332361910726 0
-1.10299307577714 0
-1.10266278383361 0
-1.10233274289457 0
-1.10200295257881 0
-1.10167341250601 0
-1.10134412229667 0
-1.10101508157218 0
-1.10068628995478 0
-1.10035774706759 0
-1.10002945253455 0
-1.09970140598047 0
-1.09937360703101 0
-1.09904605531269 0
-1.09871875045283 0
-1.09839169207965 0
-1.09806487982217 0
-1.09773831331025 0
-1.0974119921746 0
-1.09708591604676 0
-1.09676008455909 0
-1.09643449734477 0
-1.09610915403783 0
-1.09578405427309 0
-1.09545919768622 0
-1.09513458391369 0
-1.09481021259279 0
-1.0944860833616 0
-1.09416219585906 0
-1.09383854972486 0
-1.09351514459954 0
-1.09319198012441 0
-1.09286905594161 0
-1.09254637169404 0
-1.09222392702544 0
-1.0919017215803 0
-1.09157975500394 0
-1.09125802694243 0
-1.09093653704266 0
-1.09061528495228 0
-1.09029427031974 0
-1.08997349279424 0
-1.0896529520258 0
-1.08933264766517 0
-1.0890125793639 0
-1.0886927467743 0
-1.08837314954945 0
-1.0880537873432 0
-1.08773465981015 0
-1.08741576660568 0
-1.08709710738591 0
-1.08677868180772 0
-1.08646048952875 0
-1.0861425302074 0
-1.08582480350279 0
-1.08550730907483 0
-1.08519004658414 0
-1.0848730156921 0
-1.08455621606082 0
-1.08423964735317 0
-1.08392330923273 0
-1.08360720136382 0
-1.08329132341152 0
-1.08297567504161 0
-1.08266025592061 0
-1.08234506571576 0
-1.08203010409502 0
-1.0817153707271 0
-1.0814008652814 0
-1.08108658742805 0
-1.08077253683789 0
-1.08045871318247 0
-1.08014511613407 0
-1.07983174536567 0
-1.07951860055094 0
-1.07920568136428 0
-1.07889298748078 0
-1.07858051857623 0
-1.07826827432714 0
-1.07795625441069 0
-1.07764445850477 0
-1.07733288628796 0
-1.07702153743953 0
-1.07671041163944 0
-1.07639950856834 0
-1.07608882790757 0
-1.07577836933913 0
-1.07546813254573 0
-1.07515811721074 0
-1.07484832301822 0
-1.07453874965291 0
-1.07422939680019 0
-1.07392026414617 0
-1.07361135137757 0
-1.07330265818181 0
-1.07299418424697 0
-1.0726859292618 0
-1.07237789291571 0
-1.07207007489875 0
-1.07176247490166 0
-1.07145509261583 0
-1.07114792773328 0
-1.0708409799467 0
-1.07053424894944 0
-1.0702277344355 0
-1.06992143609949 0
-1.06961535363672 0
-1.06930948674311 0
-1.06900383511523 0
-1.06869839845028 0
-1.06839317644612 0
-1.06808816880123 0
-1.06778337521473 0
-1.06747879538638 0
-1.06717442901655 0
-1.06687027580626 0
-1.06656633545716 0
-1.0662626076715 0
-1.06595909215218 0
-1.06565578860272 0
-1.06535269672725 0
-1.06504981623052 0
-1.0647471468179 0
-1.06444468819539 0
-1.06414244006957 0
-1.06384040214767 0
-1.0635385741375 0
-1.0632369557475 0
-1.06293554668671 0
-1.06263434666477 0
-1.06233335539192 0
-1.06203257257903 0
-1.06173199793753 0
-1.06143163117948 0
-1.06113147201753 0
-1.06083152016491 0
-1.06053177533546 0
-1.06023223724361 0
-1.05993290560437 0
-1.05963378013336 0
-1.05933486054676 0
-1.05903614656135 0
-1.05873763789451 0
-1.05843933426417 0
-1.05814123538886 0
-1.05784334098769 0
-1.05754565078034 0
-1.05724816448706 0
-1.05695088182871 0
-1.05665380252667 0
-1.05635692630293 0
-1.05606025288004 0
-1.05576378198112 0
-1.05546751332984 0
-1.05517144665045 0
-1.05487558166777 0
-1.05457991810717 0
-1.05428445569459 0
-1.05398919415651 0
-1.05369413321998 0
-1.05339927261262 0
-1.05310461206259 0
-1.05281015129859 0
-1.0525158900499 0
-1.05222182804632 0
-1.05192796501823 0
-1.05163430069653 0
-1.05134083481268 0
-1.05104756709869 0
-1.05075449728708 0
-1.05046162511095 0
-1.05016895030392 0
-1.04987647260015 0
-1.04958419173434 0
-1.04929210744172 0
-1.04900021945806 0
-1.04870852751967 0
-1.04841703136336 0
-1.04812573072651 0
-1.047834625347 0
-1.04754371496325 0
-1.04725299931419 0
-1.04696247813929 0
-1.04667215117854 0
-1.04638201817245 0
-1.04609207886204 0
-1.04580233298886 0
-1.04551278029498 0
-1.04522342052297 0
-1.04493425341592 0
-1.04464527871745 0
-1.04435649617166 0
-1.04406790552319 0
-1.04377950651717 0
-1.04349129889924 0
-1.04320328241556 0
-1.04291545681278 0
-1.04262782183805 0
-1.04234037723905 0
-1.04205312276391 0
-1.04176605816132 0
-1.04147918318041 0
-1.04119249757086 0
-1.04090600108281 0
-1.04061969346689 0
-1.04033357447426 0
-1.04004764385654 0
-1.03976190136584 0
-1.03947634675478 0
-1.03919097977645 0
-1.03890580018443 0
-1.03862080773279 0
-1.03833600217608 0
-1.03805138326933 0
-1.03776695076806 0
-1.03748270442827 0
-1.03719864400642 0
-1.03691476925946 0
-1.03663107994484 0
-1.03634757582043 0
-1.03606425664464 0
-1.03578112217629 0
-1.03549817217471 0
-1.0352154063997 0
-1.03493282461151 0
-1.03465042657086 0
-1.03436821203896 0
-1.03408618077746 0
-1.03380433254848 0
-1.0335226671146 0
-1.03324118423888 0
-1.03295988368483 0
-1.0326787652164 0
-1.03239782859802 0
-1.03211707359458 0
-1.03183649997141 0
-1.03155610749431 0
-1.03127589592951 0
-1.03099586504372 0
-1.03071601460409 0
-1.0304363443782 0
-1.03015685413412 0
-1.02987754364033 0
-1.02959841266578 0
-1.02931946097984 0
-1.02904068835236 0
-1.0287620945536 0
-1.02848367935428 0
-1.02820544252555 0
-1.02792738383902 0
-1.0276495030667 0
-1.02737179998108 0
-1.02709427435506 0
-1.02681692596198 0
-1.02653975457563 0
-1.02626275997019 0
-1.02598594192033 0
-1.02570930020111 0
-1.02543283458803 0
-1.02515654485701 0
-1.02488043078443 0
-1.02460449214705 0
-1.0243287287221 0
-1.02405314028719 0
-1.02377772662039 0
-1.02350248750017 0
-1.02322742270543 0
-1.02295253201549 0
-1.02267781521009 0
-1.02240327206938 0
-1.02212890237393 0
-1.02185470590474 0
-1.02158068244319 0
-1.02130683177111 0
-1.02103315367072 0
-1.02075964792466 0
-1.02048631431599 0
-1.02021315262816 0
-1.01994016264503 0
-1.01966734415089 0
-1.01939469693041 0
-1.01912222076867 0
-1.01884991545118 0
-1.01857778076382 0
-1.01830581649289 0
-1.01803402242508 0
-1.01776239834749 0
-1.01749094404762 0
-1.01721965931337 0
-1.01694854393302 0
-1.01667759769526 0
-1.01640682038918 0
-1.01613621180425 0
-1.01586577173034 0
-1.01559549995773 0
-1.01532539627705 0
-1.01505546047937 0
-1.0147856923561 0
-1.01451609169908 0
-1.01424665830051 0
-1.01397739195299 0
-1.01370829244951 0
-1.01343935958342 0
-1.01317059314849 0
-1.01290199293883 0
-1.01263355874898 0
-1.01236529037382 0
-1.01209718760862 0
-1.01182925024905 0
-1.01156147809114 0
-1.01129387093128 0
-1.01102642856628 0
-1.01075915079329 0
-1.01049203740985 0
-1.01022508821386 0
-1.0099583030036 0
-1.00969168157773 0
-1.00942522373527 0
-1.00915892927561 0
-1.00889279799852 0
-1.00862682970411 0
-1.0083610241929 0
-1.00809538126574 0
-1.00782990072386 0
-1.00756458236884 0
-1.00729942600266 0
-1.00703443142761 0
-1.00676959844639 0
-1.00650492686203 0
-1.00624041647794 0
-1.00597606709786 0
-1.00571187852593 0
-1.0054478505666 0
-1.00518398302473 0
-1.00492027570548 0
-1.0046567284144 0
-1.00439334095739 0
-1.0041301131407 0
-1.00386704477091 0
-1.003604135655 0
-1.00334138560024 0
-1.00307879441431 0
-1.00281636190519 0
-1.00255408788124 0
-1.00229197215114 0
-1.00203001452395 0
-1.00176821480903 0
-1.00150657281614 0
-1.00124508835534 0
-1.00098376123704 0
-1.00072259127201 0
-1.00046157827135 0
-1.00020072204649 0
-0.99994002240922 0
-0.999679479171658 0
-0.999419092146259 0
-0.999158861145818 0
-0.998898785983465 0
-0.998638866472666 0
-0.998379102427222 0
-0.998119493661267 0
-0.997860039989268 0
-0.997600741226027 0
-0.997341597186673 0
-0.997082607686671 0
-0.996823772541811 0
-0.996565091568215 0
-0.996306564582332 0
-0.996048191400941 0
-0.995789971841145 0
-0.995531905720375 0
-0.995273992856386 0
-0.995016233067257 0
-0.994758626171393 0
-0.99450117198752 0
-0.994243870334687 0
-0.993986721032264 0
-0.993729723899943 0
-0.993472878757733 0
-0.993216185425966 0
-0.992959643725288 0
-0.992703253476667 0
-0.992447014501385 0
-0.992190926621042 0
-0.991934989657551 0
-0.991679203433142 0
-0.991423567770358 0
-0.991168082492055 0
-0.990912747421402 0
-0.99065756238188 0
-0.990402527197278 0
-0.9901476416917 0
-0.989892905689557 0
-0.989638319015567 0
-0.98938388149476 0
-0.989129592952471 0
-0.988875453214341 0
-0.988621462106318 0
-0.988367619454657 0
-0.988113925085913 0
-0.987860378826949 0
-0.987606980504928 0
-0.987353729947319 0
-0.987100626981888 0
-0.986847671436706 0
-0.986594863140142 0
-0.986342201920865 0
-0.986089687607843 0
-0.985837320030343 0
-0.985585099017928 0
-0.985333024400458 0
-0.98508109600809 0
-0.984829313671277 0
-0.984577677220763 0
-0.984326186487591 0
-0.984074841303095 0
-0.9838236414989 0
-0.983572586906926 0
-0.983321677359382 0
-0.983070912688769 0
-0.982820292727879 0
-0.98256981730979 0
-0.982319486267872 0
-0.98206929943578 0
-0.981819256647459 0
-0.98156935773714 0
-0.981319602539339 0
-0.981069990888857 0
-0.980820522620782 0
-0.980571197570483 0
-0.980322015573616 0
-0.980072976466116 0
-0.979824080084202 0
-0.979575326264374 0
-0.979326714843413 0
-0.979078245658382 0
-0.978829918546619 0
-0.978581733345744 0
-0.978333689893656 0
-0.978085788028529 0
-0.977838027588816 0
-0.977590408413246 0
-0.977342930340821 0
-0.977095593210823 0
-0.976848396862804 0
-0.976601341136593 0
-0.976354425872289 0
-0.976107650910267 0
-0.975861016091172 0
-0.97561452125592 0
-0.975368166245699 0
-0.975121950901966 0
-0.974875875066448 0
-0.974629938581142 0
-0.97438414128831 0
-0.974138483030486 0
-0.973892963650468 0
-0.97364758299132 0
-0.973402340896376 0
-0.97315723720923 0
-0.972912271773744 0
-0.972667444434043 0
-0.972422755034516 0
-0.972178203419815 0
-0.971933789434852 0
-0.971689512924805 0
-0.971445373735108 0
-0.97120137171146 0
-0.970957506699817 0
-0.970713778546396 0
-0.970470187097672 0
-0.970226732200379 0
-0.969983413701506 0
-0.969740231448303 0
-0.969497185288274 0
-0.969254275069178 0
-0.969011500639033 0
-0.968768861846107 0
-0.968526358538926 0
-0.968283990566268 0
-0.968041757777164 0
-0.967799660020897 0
-0.967557697147004 0
-0.967315869005271 0
-0.967074175445735 0
-0.966832616318686 0
-0.966591191474659 0
-0.966349900764443 0
-0.966108744039073 0
-0.965867721149831 0
-0.965626831948248 0
-0.965386076286103 0
-0.965145454015419 0
-0.964904964988467 0
-0.964664609057761 0
-0.964424386076061 0
-0.964184295896371 0
-0.96394433837194 0
-0.963704513356258 0
-0.963464820703058 0
-0.963225260266317 0
-0.96298583190025 0
-0.962746535459317 0
-0.962507370798215 0
-0.962268337771883 0
-0.962029436235498 0
-0.961790666044478 0
-0.961552027054477 0
-0.961313519121388 0
-0.96107514210134 0
-0.960836895850702 0
-0.960598780226076 0
-0.960360795084301 0
-0.960122940282451 0
-0.959885215677834 0
-0.959647621127994 0
-0.959410156490707 0
-0.959172821623983 0
-0.958935616386065 0
-0.958698540635427 0
-0.958461594230775 0
-0.958224777031047 0
-0.957988088895411 0
-0.957751529683264 0
-0.957515099254236 0
-0.957278797468182 0
-0.957042624185188 0
-0.956806579265569 0
-0.956570662569864 0
-0.956334873958844 0
-0.956099213293502 0
-0.95586368043506 0
-0.955628275244966 0
-0.95539299758489 0
-0.955157847316731 0
-0.954922824302609 0
-0.954687928404869 0
-0.954453159486079 0
-0.95421851740903 0
-0.953984002036734 0
-0.953749613232427 0
-0.953515350859565 0
-0.953281214781825 0
-0.953047204863103 0
-0.952813320967518 0
-0.952579562959407 0
-0.952345930703323 0
-0.952112424064043 0
-0.951879042906557 0
-0.951645787096076 0
-0.951412656498026 0
-0.95117965097805 0
-0.950946770402008 0
-0.950714014635975 0
-0.950481383546241 0
-0.950248876999312 0
-0.950016494861906 0
-0.949784237000958 0
-0.949552103283612 0
-0.94932009357723 0
-0.949088207749382 0
-0.948856445667853 0
-0.948624807200638 0
-0.948393292215945 0
-0.94816190058219 0
-0.947930632168 0
-0.947699486842214 0
-0.947468464473876 0
-0.947237564932244 0
-0.947006788086781 0
-0.946776133807159 0
-0.946545601963256 0
-0.946315192425161 0
-0.946084905063165 0
-0.945854739747768 0
-0.945624696349675 0
-0.945394774739798 0
-0.94516497478925 0
-0.944935296369353 0
-0.94470573935163 0
-0.944476303607809 0
-0.944246989009821 0
-0.944017795429798 0
-0.943788722740077 0
-0.943559770813196 0
-0.943330939521895 0
-0.943102228739112 0
-0.94287363833799 0
-0.942645168191869 0
-0.942416818174291 0
-0.942188588158995 0
-0.941960478019921 0
-0.941732487631208 0
-0.94150461686719 0
-0.941276865602401 0
-0.941049233711572 0
-0.940821721069632 0
-0.940594327551704 0
-0.940367053033108 0
-0.940139897389361 0
-0.939912860496174 0
-0.939685942229453 0
-0.939459142465297 0
-0.939232461080002 0
-0.939005897950056 0
-0.938779452952139 0
-0.938553125963126 0
-0.938326916860084 0
-0.938100825520269 0
-0.937874851821134 0
-0.937648995640318 0
-0.937423256855654 0
-0.937197635345164 0
-0.93697213098706 0
-0.936746743659746 0
-0.936521473241811 0
-0.936296319612036 0
-0.93607128264939 0
-0.935846362233029 0
-0.935621558242296 0
-0.935396870556725 0
-0.935172299056032 0
-0.934947843620124 0
-0.934723504129091 0
-0.934499280463209 0
-0.93427517250294 0
-0.934051180128932 0
-0.933827303222017 0
-0.933603541663209 0
-0.933379895333709 0
-0.9331563641149 0
-0.932932947888347 0
-0.932709646535799 0
-0.932486459939188 0
-0.932263387980627 0
-0.93204043054241 0
-0.931817587507012 0
-0.931594858757092 0
-0.931372244175484 0
-0.931149743645207 0
-0.930927357049458 0
-0.930705084271612 0
-0.930482925195225 0
-0.93026087970403 0
-0.93003894768194 0
-0.929817129013044 0
-0.92959542358161 0
-0.929373831272082 0
-0.929152351969082 0
-0.928930985557407 0
-0.928709731922031 0
-0.928488590948104 0
-0.92826756252095 0
-0.928046646526069 0
-0.927825842849137 0
-0.927605151376001 0
-0.927384571992685 0
-0.927164104585385 0
-0.92694374904047 0
-0.926723505244483 0
-0.926503373084139 0
-0.926283352446324 0
-0.926063443218099 0
-0.925843645286693 0
-0.925623958539508 0
-0.925404382864116 0
-0.92518491814826 0
-0.924965564279853 0
-0.924746321146978 0
-0.924527188637886 0
-0.924308166641 0
-0.924089255044908 0
-0.923870453738369 0
-0.923651762610309 0
-0.923433181549823 0
-0.923214710446171 0
-0.922996349188782 0
-0.922778097667251 0
-0.92255995577134 0
-0.922341923390976 0
-0.922124000416253 0
-0.921906186737428 0
-0.921688482244927 0
-0.921470886829336 0
-0.921253400381408 0
-0.921036022792061 0
-0.920818753952375 0
};
\addlegendentry{DeepSDF}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={jars},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={CD},
xmin=-4.23965382008723, xmax=-0.762778988898334,
xtick style={color=black},
xtick={-4,-3,-2,-1},
xticklabels={
  \(\displaystyle 10^{-4}\),
  \(\displaystyle 10^{-3}\),
  \(\displaystyle 10^{-2}\),
  \(\displaystyle 10^{-1}\)
},
y grid style={darkgray176},
ylabel={Number of shapes (\%)},
ymin=-0.849485002168009, ymax=0.0244430901322212,
ytick style={color=black},
ytick={-0.849485002168009,-0.755097779704897,-0.660710557241785,-0.566323334778673,-0.471936112315561,-0.377548889852448,-0.283161667389336,-0.188774444926224,-0.0943872224631122,0},
yticklabels={0.02,0.03,0.05,0.07,0.11,0.18,0.27,0.42,0.65,1.0}
]
\addplot [semithick, blue]
table {%
-4.64112821723097 -inf
-4.08161405503319 -0.400816173116583
-3.84500907346876 -0.174667337619268
-3.69270726109185 -0.128782150941445
-3.58017046307866 -0.118680457897302
-3.49087524809721 -0.118680457897302
-3.41684573582902 -0.118680457897302
-3.35361653420117 -0.118680457897302
-3.29843381204164 -0.0997861774526021
-3.24947887481629 -0.0909217939723862
-3.20548749415393 -0.0909217939723862
-3.16554516922171 -0.0909217939723862
-3.12896895283769 -0.0909217939723862
-3.09523532653668 -0.0909217939723862
-3.0639341401233 -0.0909217939723862
-3.03473807064304 -0.0909217939723862
-3.00738172013532 -0.0909217939723862
-2.98164691749365 -0.0909217939723862
-2.95735213795141 -0.0909217939723862
-2.93434472908776 -0.0909217939723862
-2.91249509485201 -0.0909217939723862
-2.8916922740864 -0.0909217939723862
-2.87184053060966 -0.0824051243229961
-2.85285668925671 -0.0824051243229961
-2.83466803023229 -0.0824051243229961
-2.81721060699545 -0.0824051243229961
-2.80042788938881 -0.0824051243229961
-2.78426965934896 -0.0824051243229961
-2.76869110479578 -0.0824051243229961
-2.75365207049635 -0.0824051243229961
-2.73911643436046 -0.0824051243229961
-2.72505158477991 -0.0824051243229961
-2.71142797998314 -0.0742099162289114
-2.69821877443013 -0.0742099162289114
-2.68539950036878 -0.0742099162289114
-2.67294779505899 -0.0742099162289114
-2.66084316602425 -0.0663127826372955
-2.6490667881411 -0.0663127826372955
-2.63760132752149 -0.0663127826372955
-2.62643078805165 -0.0663127826372955
-2.6155403771774 -0.0663127826372955
-2.60491638811013 -0.0663127826372955
-2.59454609610011 -0.0663127826372955
-2.58441766680807 -0.0663127826372955
-2.57452007512031 -0.0663127826372955
-2.56484303301072 -0.0663127826372955
-2.55537692526619 -0.058692799358927
-2.54611275206889 -0.058692799358927
-2.53704207757578 -0.058692799358927
-2.52815698375906 -0.058692799358927
-2.51945002887465 -0.058692799358927
-2.51091421001276 -0.058692799358927
-2.50254292925828 -0.058692799358927
-2.4943299630515 -0.0513311709485739
-2.48626943439247 -0.0513311709485739
-2.47835578757832 -0.0513311709485739
-2.47058376520121 -0.0513311709485739
-2.46294838716867 -0.0513311709485739
-2.45544493153654 -0.0513311709485739
-2.44806891696971 -0.0442109513912687
-2.44081608666764 -0.0442109513912687
-2.43368239361021 -0.0442109513912687
-2.42666398699588 -0.0442109513912687
-2.4197571997584 -0.0442109513912687
-2.41295853706065 -0.0442109513912687
-2.40626466567538 -0.0442109513912687
-2.39967240417196 -0.0373168091484521
-2.39317871383686 -0.0373168091484521
-2.38678069026299 -0.0306348283694613
-2.38047555554961 -0.0306348283694613
-2.37426065106043 -0.0306348283694613
-2.36813343069262 -0.0241523397872775
-2.36209145461404 -0.0241523397872775
-2.35613238343017 -0.0241523397872775
-2.35025397274589 -0.0241523397872775
-2.34445406809036 -0.0241523397872775
-2.33873060017638 -0.0241523397872775
-2.33308158046807 -0.0241523397872775
-2.32750509703317 -0.0241523397872775
-2.3219993106582 -0.0241523397872775
-2.31656245120687 -0.0241523397872775
-2.3111928142036 -0.0241523397872775
-2.3058887576257 -0.0241523397872775
-2.30064869888907 -0.0241523397872775
-2.29547111201357 -0.0241523397872775
-2.29035452495543 -0.0241523397872775
-2.28529751709493 -0.0241523397872775
-2.28029871686871 -0.0241523397872775
-2.27535679953681 -0.0178577761332673
-2.27047048507523 -0.0178577761332673
-2.2656385361859 -0.0178577761332673
-2.260859756416 -0.0178577761332673
-2.25613298837971 -0.0178577761332673
-2.25145711207565 -0.0178577761332673
-2.24683104329398 -0.0178577761332673
-2.24225373210737 -0.0178577761332673
-2.23772416144078 -0.0178577761332673
-2.23324134571498 -0.0178577761332673
-2.22880432955934 -0.0178577761332673
-2.2244121865898 -0.0178577761332673
-2.22006401824798 -0.0178577761332673
-2.21575895269777 -0.0178577761332673
-2.21149614377618 -0.0178577761332673
-2.20727476999512 -0.0117405479247615
-2.20309403359121 -0.0117405479247615
-2.19895315962095 -0.0117405479247615
-2.19485139509856 -0.0117405479247615
-2.19078800817422 -0.0117405479247615
-2.18676228735035 -0.0117405479247615
-2.18277354073385 -0.0117405479247615
-2.17882109532248 -0.0117405479247615
-2.17490429632332 -0.0117405479247615
-2.1710225065017 -0.0117405479247615
-2.16717510555903 -0.00579093627490757
-2.1633614895379 -0.00579093627490757
-2.15958107025305 -0.00579093627490757
-2.15583327474696 -0.00579093627490757
-2.15211754476872 -0.00579093627490757
-2.14843333627489 -0.00579093627490757
-2.14478011895155 -0.00579093627490757
-2.1411573757561 -0.00579093627490757
-2.13756460247817 -0.00579093627490757
-2.13400130731837 -0.00579093627490757
-2.13046701048436 -0.00579093627490757
-2.12696124380311 -0.00579093627490757
-2.12348355034873 -0.00579093627490757
-2.12003348408503 -0.00579093627490757
-2.11661060952227 -0.00579093627490757
-2.11321450138721 -0.00579093627490757
-2.10984474430605 -0.00579093627490757
-2.10650093249954 -0.00579093627490757
-2.10318266948972 -0.00579093627490757
-2.09988956781783 -0.00579093627490757
-2.0966212487728 -0.00579093627490757
-2.09337734212988 -0.00579093627490757
-2.09015748589896 -0.00579093627490757
-2.08696132608216 -0.00579093627490757
-2.08378851644029 -0.00579093627490757
-2.08063871826771 -0.00579093627490757
-2.07751160017542 -0.00579093627490757
-2.07440683788177 -0.00579093627490757
-2.0713241140107 -0.00579093627490757
-2.06826311789699 -0.00579093627490757
-2.06522354539845 -0.00579093627490757
-2.06220509871455 -0.00579093627490757
-2.0592074862113 -0.00579093627490757
-2.05623042225219 -0.00579093627490757
-2.05327362703486 -0.00579093627490757
-2.05033682643329 -0.00579093627490757
-2.04741975184526 -0.00579093627490757
-2.04452214004496 -0.00579093627490757
-2.04164373304045 -0.00579093627490757
-2.0387842779358 -0.00579093627490757
-2.03594352679779 -0.00579093627490757
-2.03312123652684 -0.00579093627490757
-2.03031716873224 -0.00579093627490757
-2.0275310896113 -0.00579093627490757
-2.02476276983232 -0.00579093627490757
-2.02201198442138 -0.00579093627490757
-2.01927851265257 -0.00579093627490757
-2.01656213794177 -0.00579093627490757
-2.01386264774359 -0.00579093627490757
-2.01117983345164 -0.00579093627490757
-2.00851349030178 -0.00579093627490757
-2.00586341727832 -0.00579093627490757
-2.00322941702307 -0.00579093627490757
-2.0006112957472 -0.00579093627490757
-1.99800886314562 -0.00579093627490757
-1.99542193231402 -0.00579093627490757
-1.99285031966828 -0.00579093627490757
-1.99029384486634 -0.00579093627490757
-1.98775233073224 -0.00579093627490757
-1.98522560318252 -0.00579093627490757
-1.98271349115461 -0.00579093627490757
-1.98021582653734 -0.00579093627490757
-1.97773244410346 -0.00579093627490757
-1.97526318144402 -0.00579093627490757
-1.97280787890466 -0.00579093627490757
-1.97036637952366 -0.00579093627490757
-1.96793852897172 -0.00579093627490757
-1.96552417549342 -0.00579093627490757
-1.96312316985033 -0.00579093627490757
-1.9607353652656 -0.00579093627490757
-1.95836061737018 -0.00579093627490757
-1.9559987841504 -0.00579093627490757
-1.95364972589703 -0.00579093627490757
-1.95131330515568 -0.00579093627490757
-1.94898938667854 -0.00579093627490757
-1.94667783737739 -0.00579093627490757
-1.9443785262779 -0.00579093627490757
-1.94209132447505 -0.00579093627490757
-1.93981610508981 -0.00579093627490757
-1.93755274322686 -0.00579093627490757
-1.9353011159335 -0.00579093627490757
-1.93306110215954 -0.00579093627490757
-1.93083258271825 -0.00579093627490757
-1.92861544024833 -0.00579093627490757
-1.9264095591768 -0.00579093627490757
-1.92421482568283 -0.00579093627490757
-1.92203112766257 -0.00579093627490757
-1.91985835469471 -0.00579093627490757
-1.91769639800704 -0.00579093627490757
-1.91554515044372 -0.00579093627490757
-1.91340450643346 -0.00579093627490757
-1.91127436195839 -0.00579093627490757
-1.90915461452378 -0.00579093627490757
-1.90704516312838 -0.00579093627490757
-1.90494590823561 -0.00579093627490757
-1.90285675174533 -0.00579093627490757
-1.90077759696639 -0.00579093627490757
-1.89870834858968 -0.00579093627490757
-1.89664891266202 -0.00579093627490757
-1.89459919656049 -0.00579093627490757
-1.89255910896747 -0.00579093627490757
-1.89052855984621 -0.00579093627490757
-1.88850746041699 -0.00579093627490757
-1.88649572313385 -0.00579093627490757
-1.8844932616618 -0.00579093627490757
-1.8824999908546 -0.00579093627490757
-1.88051582673307 -0.00579093627490757
-1.8785406864638 0
-1.87657448833845 0
-1.87461715175343 0
-1.8726685971901 0
-1.87072874619538 0
-1.8687975213628 0
-1.86687484631393 0
-1.86496064568032 0
-1.86305484508571 0
-1.86115737112872 0
-1.85926815136589 0
-1.85738711429508 0
-1.85551418933921 0
-1.8536493068304 0
-1.85179239799442 0
-1.84994339493543 0
-1.84810223062115 0
-1.84626883886822 0
-1.84444315432795 0
-1.84262511247234 0
-1.84081464958041 0
-1.83901170272476 0
-1.8372162097585 0
-1.83542810930235 0
-1.83364734073206 0
-1.83187384416609 0
-1.83010756045353 0
-1.82834843116225 0
-1.82659639856729 0
-1.82485140563953 0
-1.82311339603451 0
-1.82138231408155 0
-1.81965810477302 0
-1.81794071375388 0
-1.81623008731136 0
-1.81452617236494 0
-1.81282891645639 0
-1.81113826774016 0
-1.8094541749738 0
-1.8077765875087 0
-1.80610545528093 0
-1.80444072880226 0
-1.8027823591514 0
-1.80113029796532 0
-1.79948449743087 0
-1.79784491027637 0
-1.79621148976357 0
-1.79458418967958 0
-1.79296296432906 0
-1.79134776852651 0
-1.78973855758871 0
-1.78813528732731 0
-1.78653791404157 0
-1.78494639451115 0
-1.78336068598916 0
-1.78178074619524 0
-1.7802065333088 0
-1.77863800596238 0
-1.77707512323511 0
-1.77551784464634 0
-1.77396613014931 0
-1.77241994012501 0
-1.77087923537607 0
-1.76934397712082 0
-1.76781412698744 0
-1.76628964700818 0
-1.76477049961374 0
-1.76325664762767 0
-1.76174805426095 0
-1.76024468310663 0
-1.7587464981345 0
-1.75725346368599 0
-1.75576554446901 0
-1.75428270555299 0
-1.75280491236391 0
-1.75133213067953 0
-1.74986432662458 0
-1.7484014666661 0
-1.74694351760885 0
-1.74549044659079 0
-1.74404222107864 0
-1.74259880886349 0
-1.74116017805651 0
-1.73972629708473 0
-1.73829713468689 0
-1.73687265990932 0
-1.73545284210197 0
-1.73403765091437 0
-1.73262705629184 0
-1.73122102847155 0
-1.72981953797887 0
-1.72842255562356 0
-1.72703005249617 0
-1.72564199996445 0
-1.72425836966982 0
-1.72287913352386 0
-1.72150426370495 0
-1.72013373265483 0
-1.71876751307534 0
-1.71740557792513 0
-1.71604790041649 0
-1.7146944540121 0
-1.71334521242202 0
-1.71200014960057 0
-1.71065923974332 0
-1.70932245728411 0
-1.70798977689216 0
-1.70666117346915 0
-1.70533662214641 0
-1.70401609828214 0
-1.70269957745859 0
-1.70138703547944 0
-1.70007844836708 0
-1.69877379235998 0
-1.69747304391013 0
-1.69617617968047 0
-1.69488317654238 0
-1.6935940115732 0
-1.69230866205379 0
-1.69102710546617 0
-1.68974931949109 0
-1.68847528200573 0
-1.6872049710814 0
-1.68593836498128 0
-1.68467544215817 0
-1.68341618125232 0
-1.68216056108922 0
-1.6809085606775 0
-1.67966015920683 0
-1.6784153360458 0
-1.67717407073991 0
-1.67593634300956 0
-1.67470213274802 0
-1.67347142001951 0
-1.67224418505727 0
-1.67102040826162 0
-1.6698000701981 0
-1.66858315159562 0
-1.66736963334466 0
-1.66615949649542 0
-1.66495272225606 0
-1.66374929199097 0
-1.66254918721903 0
-1.66135238961191 0
-1.66015888099239 0
-1.65896864333267 0
-1.65778165875281 0
-1.65659790951905 0
-1.65541737804226 0
-1.65424004687634 0
-1.65306589871671 0
-1.65189491639875 0
-1.65072708289632 0
-1.64956238132026 0
-1.64840079491691 0
-1.64724230706672 0
-1.64608690128275 0
-1.64493456120932 0
-1.64378527062058 0
-1.64263901341918 0
-1.64149577363488 0
-1.64035553542322 0
-1.63921828306423 0
-1.63808400096111 0
-1.63695267363894 0
-1.63582428574343 0
-1.63469882203965 0
-1.63357626741081 0
-1.63245660685704 0
-1.6313398254942 0
-1.63022590855266 0
-1.62911484137614 0
-1.6280066094206 0
-1.626901198253 0
-1.62579859355028 0
-1.62469878109817 0
-1.62360174679012 0
-1.62250747662621 0
-1.62141595671209 0
-1.62032717325789 0
-1.61924111257722 0
-1.6181577610861 0
-1.61707710530194 0
-1.61599913184257 0
-1.61492382742521 0
-1.61385117886549 0
-1.61278117307652 0
-1.61171379706788 0
-1.61064903794469 0
-1.60958688290671 0
-1.60852731924735 0
-1.60747033435282 0
-1.6064159157012 0
-1.60536405086156 0
-1.60431472749307 0
-1.60326793334414 0
-1.60222365625154 0
-1.60118188413959 0
-1.6001426050193 0
-1.59910580698755 0
-1.59807147822626 0
-1.59703960700157 0
-1.59601018166309 0
-1.59498319064306 0
-1.59395862245561 0
-1.59293646569595 0
-1.59191670903963 0
-1.59089934124181 0
-1.58988435113645 0
-1.58887172763565 0
-1.58786145972888 0
-1.58685353648226 0
-1.58584794703787 0
-1.58484468061305 0
-1.58384372649966 0
-1.58284507406348 0
-1.58184871274343 0
-1.58085463205099 0
-1.57986282156948 0
-1.57887327095343 0
-1.57788596992792 0
-1.57690090828795 0
-1.57591807589782 0
-1.57493746269046 0
-1.57395905866686 0
-1.57298285389542 0
-1.57200883851137 0
-1.57103700271618 0
-1.57006733677693 0
-1.56909983102576 0
-1.56813447585927 0
-1.56717126173796 0
-1.56621017918568 0
-1.56525121878904 0
-1.56429437119685 0
-1.56333962711962 0
-1.56238697732899 0
-1.56143641265718 0
-1.56048792399648 0
-1.55954150229874 0
-1.55859713857481 0
-1.55765482389407 0
-1.5567145493839 0
-1.55577630622919 0
-1.55484008567184 0
-1.55390587901025 0
-1.55297367759889 0
-1.55204347284773 0
-1.55111525622187 0
-1.550189019241 0
-1.54926475347893 0
-1.5483424505632 0
-1.54742210217453 0
-1.54650370004645 0
-1.54558723596481 0
-1.54467270176736 0
-1.5437600893433 0
-1.54284939063286 0
-1.54194059762685 0
-1.54103370236628 0
-1.5401286969419 0
-1.5392255734938 0
-1.538324324211 0
-1.53742494133108 0
-1.5365274171397 0
-1.53563174397028 0
-1.53473791420357 0
-1.53384592026726 0
-1.53295575463561 0
-1.53206740982905 0
-1.53118087841383 0
-1.53029615300163 0
-1.52941322624918 0
-1.52853209085791 0
-1.5276527395736 0
-1.52677516518597 0
-1.5258993605284 0
-1.52502531847751 0
-1.52415303195287 0
-1.5232824939166 0
-1.52241369737308 0
-1.52154663536857 0
-1.52068130099092 0
-1.51981768736919 0
-1.51895578767336 0
-1.518095595114 0
-1.51723710294194 0
-1.51638030444795 0
-1.51552519296243 0
-1.5146717618551 0
-1.5138200045347 0
-1.51296991444867 0
-1.51212148508284 0
-1.51127470996117 0
-1.51042958264541 0
-1.50958609673481 0
-1.50874424586587 0
-1.50790402371201 0
-1.5070654239833 0
-1.50622844042618 0
-1.50539306682316 0
-1.50455929699259 0
-1.50372712478833 0
-1.50289654409951 0
-1.50206754885025 0
-1.50124013299941 0
-1.5004142905403 0
-1.49959001550044 0
-1.49876730194129 0
-1.49794614395799 0
-1.49712653567912 0
-1.49630847126643 0
-1.49549194491461 0
-1.49467695085103 0
-1.49386348333548 0
-1.49305153665998 0
-1.49224110514847 0
-1.49143218315663 0
-1.49062476507161 0
-1.48981884531182 0
-1.48901441832666 0
-1.48821147859634 0
-1.48741002063163 0
-1.48661003897362 0
-1.48581152819351 0
-1.48501448289241 0
-1.48421889770108 0
-1.48342476727973 0
-1.48263208631784 0
-1.48184084953389 0
-1.48105105167517 0
-1.48026268751759 0
-1.47947575186546 0
-1.47869023955127 0
-1.47790614543551 0
-1.47712346440645 0
-1.47634219137995 0
-1.47556232129925 0
-1.4747838491348 0
-1.47400676988404 0
-1.4732310785712 0
-1.47245677024716 0
-1.47168383998919 0
-1.47091228290081 0
-1.4701420941116 0
-1.46937326877698 0
-1.46860580207808 0
-1.46783968922152 0
-1.46707492543925 0
-1.46631150598835 0
-1.46554942615088 0
-1.46478868123369 0
-1.46402926656825 0
-1.46327117751047 0
-1.46251440944056 0
-1.46175895776281 0
-1.46100481790546 0
-1.46025198532054 0
-1.45950045548368 0
-1.45875022389394 0
-1.4580012860737 0
-1.45725363756843 0
-1.4565072739466 0
-1.45576219079946 0
-1.45501838374092 0
-1.4542758484074 0
-1.45353458045765 0
-1.45279457557261 0
-1.45205582945528 0
-1.45131833783053 0
-1.45058209644498 0
-1.44984710106685 0
-1.4491133474858 0
-1.44838083151279 0
-1.44764954897996 0
-1.44691949574046 0
-1.44619066766831 0
-1.44546306065828 0
-1.44473667062572 0
-1.44401149350646 0
-1.44328752525666 0
-1.44256476185264 0
-1.4418431992908 0
-1.44112283358747 0
-1.44040366077874 0
-1.43968567692038 0
-1.43896887808769 0
-1.43825326037537 0
-1.43753881989738 0
-1.43682555278684 0
-1.4361134551959 0
-1.43540252329558 0
-1.4346927532757 0
-1.43398414134471 0
-1.4332766837296 0
-1.43257037667577 0
-1.43186521644691 0
-1.43116119932486 0
-1.43045832160954 0
-1.4297565796188 0
-1.42905596968829 0
-1.42835648817138 0
-1.42765813143905 0
-1.42696089587973 0
-1.42626477789923 0
-1.4255697739206 0
-1.42487588038407 0
-1.42418309374686 0
-1.42349141048316 0
-1.42280082708395 0
-1.42211134005694 0
-1.42142294592644 0
-1.42073564123325 0
-1.42004942253459 0
-1.41936428640396 0
-1.41868022943105 0
-1.41799724822165 0
-1.41731533939753 0
-1.41663449959635 0
-1.41595472547156 0
-1.41527601369229 0
-1.41459836094328 0
-1.41392176392475 0
-1.41324621935232 0
-1.41257172395693 0
-1.4118982744847 0
-1.41122586769689 0
-1.41055450036975 0
-1.40988416929449 0
-1.40921487127714 0
-1.40854660313848 0
-1.40787936171392 0
-1.40721314385346 0
-1.40654794642158 0
-1.40588376629711 0
-1.40522060037322 0
-1.40455844555725 0
-1.40389729877071 0
-1.4032371569491 0
-1.40257801704191 0
-1.40191987601249 0
-1.40126273083796 0
-1.40060657850914 0
-1.39995141603051 0
-1.39929724042003 0
-1.39864404870914 0
-1.39799183794268 0
-1.39734060517874 0
-1.39669034748865 0
-1.39604106195686 0
-1.39539274568091 0
-1.39474539577127 0
-1.39409900935135 0
-1.39345358355737 0
-1.3928091155383 0
-1.39216560245579 0
-1.39152304148409 0
-1.39088142980995 0
-1.39024076463259 0
-1.38960104316362 0
-1.38896226262693 0
-1.38832442025865 0
-1.38768751330707 0
-1.38705153903257 0
-1.38641649470755 0
-1.38578237761634 0
-1.38514918505518 0
-1.3845169143321 0
-1.38388556276686 0
-1.38325512769091 0
-1.38262560644731 0
-1.38199699639063 0
-1.38136929488693 0
-1.38074249931367 0
-1.38011660705966 0
-1.37949161552496 0
-1.37886752212086 0
-1.37824432426977 0
-1.37762201940522 0
-1.37700060497171 0
-1.37638007842472 0
-1.37576043723063 0
-1.37514167886663 0
-1.37452380082069 0
-1.37390680059147 0
-1.37329067568829 0
-1.37267542363106 0
-1.3720610419502 0
-1.37144752818661 0
-1.37083487989159 0
-1.37022309462678 0
-1.36961216996414 0
-1.36900210348582 0
-1.36839289278418 0
-1.36778453546168 0
-1.36717702913085 0
-1.36657037141422 0
-1.36596455994426 0
-1.36535959236336 0
-1.36475546632372 0
-1.36415217948735 0
-1.36354972952596 0
-1.36294811412096 0
-1.36234733096339 0
-1.36174737775382 0
-1.36114825220237 0
-1.36054995202861 0
-1.35995247496154 0
-1.35935581873949 0
-1.35875998111013 0
-1.35816495983036 0
-1.35757075266631 0
-1.35697735739324 0
-1.35638477179555 0
-1.35579299366668 0
-1.35520202080906 0
-1.35461185103412 0
-1.35402248216217 0
-1.35343391202238 0
-1.35284613845275 0
-1.35225915930004 0
-1.35167297241973 0
-1.35108757567597 0
-1.35050296694154 0
-1.34991914409778 0
-1.34933610503459 0
-1.34875384765033 0
-1.34817236985184 0
-1.34759166955432 0
-1.34701174468133 0
-1.34643259316475 0
-1.3458542129447 0
-1.34527660196955 0
-1.34469975819582 0
-1.34412367958818 0
-1.34354836411936 0
-1.34297380977016 0
-1.34240001452939 0
-1.3418269763938 0
-1.34125469336808 0
-1.34068316346476 0
-1.34011238470426 0
-1.33954235511475 0
-1.33897307273218 0
-1.3384045356002 0
-1.33783674177014 0
-1.33726968930096 0
-1.33670337625921 0
-1.336137800719 0
-1.33557296076196 0
-1.33500885447718 0
-1.33444547996119 0
-1.33388283531793 0
-1.33332091865869 0
-1.33275972810208 0
-1.332199261774 0
-1.3316395178076 0
-1.33108049434322 0
-1.3305221895284 0
-1.32996460151779 0
-1.32940772847314 0
-1.32885156856329 0
-1.32829611996408 0
-1.32774138085834 0
-1.32718734943587 0
-1.32663402389338 0
-1.32608140243445 0
-1.32552948326955 0
-1.32497826461591 0
-1.32442774469758 0
-1.32387792174534 0
-1.32332879399669 0
-1.32278035969579 0
-1.32223261709346 0
-1.32168556444712 0
-1.32113920002077 0
-1.32059352208496 0
-1.32004852891674 0
-1.31950421879964 0
-1.31896059002364 0
-1.31841764088515 0
-1.31787536968692 0
-1.31733377473808 0
-1.31679285435408 0
-1.31625260685664 0
-1.31571303057375 0
-1.31517412383962 0
-1.31463588499464 0
-1.31409831238539 0
-1.31356140436455 0
-1.31302515929092 0
-1.31248957552939 0
-1.31195465145085 0
-1.31142038543224 0
-1.31088677585646 0
-1.31035382111237 0
-1.30982151959476 0
-1.30928986970431 0
-1.30875886984756 0
-1.3082285184369 0
-1.30769881389052 0
-1.3071697546324 0
-1.30664133909226 0
-1.30611356570556 0
-1.30558643291344 0
-1.30505993916273 0
-1.30453408290587 0
-1.30400886260096 0
-1.30348427671164 0
-1.30296032370715 0
-1.30243700206224 0
-1.30191431025717 0
-1.30139224677769 0
-1.30087081011499 0
-1.30034999876571 0
-1.29982981123186 0
-1.29931024602086 0
-1.29879130164547 0
-1.29827297662376 0
-1.29775526947911 0
-1.29723817874017 0
-1.29672170294086 0
-1.2962058406203 0
-1.29569059032281 0
-1.29517595059791 0
-1.29466192000024 0
-1.29414849708958 0
-1.29363568043082 0
-1.2931234685939 0
-1.29261186015386 0
-1.29210085369072 0
-1.29159044778954 0
-1.29108064104036 0
-1.29057143203815 0
-1.29006281938285 0
-1.28955480167931 0
-1.28904737753724 0
-1.28854054557126 0
-1.28803430440081 0
-1.28752865265015 0
-1.28702358894834 0
-1.28651911192924 0
-1.28601522023143 0
-1.28551191249826 0
-1.28500918737775 0
-1.28450704352266 0
-1.28400547959036 0
-1.28350449424293 0
-1.28300408614701 0
-1.2825042539739 0
-1.28200499639944 0
-1.28150631210406 0
-1.28100819977271 0
-1.28051065809487 0
-1.28001368576453 0
-1.27951728148014 0
-1.27902144394461 0
-1.27852617186529 0
-1.27803146395396 0
-1.27753731892678 0
-1.2770437355043 0
-1.27655071241141 0
-1.27605824837735 0
-1.27556634213569 0
-1.27507499242428 0
-1.27458419798525 0
-1.27409395756499 0
-1.27360426991415 0
-1.27311513378758 0
-1.27262654794433 0
-1.27213851114765 0
-1.27165102216494 0
-1.27116407976777 0
-1.2706776827318 0
-1.27019182983683 0
-1.26970651986673 0
-1.26922175160947 0
-1.26873752385704 0
-1.2682538354055 0
-1.26777068505489 0
-1.26728807160929 0
-1.26680599387673 0
-1.26632445066922 0
-1.26584344080273 0
-1.26536296309713 0
-1.26488301637622 0
-1.2644035994677 0
-1.26392471120315 0
-1.26344635041798 0
-1.26296851595149 0
-1.26249120664676 0
-1.26201442135073 0
-1.26153815891408 0
-1.26106241819132 0
-1.26058719804068 0
-1.26011249732415 0
-1.25963831490745 0
-1.25916464966 0
-1.25869150045494 0
-1.25821886616905 0
-1.25774674568281 0
-1.25727513788033 0
-1.25680404164935 0
-1.25633345588122 0
-1.25586337947092 0
-1.25539381131698 0
-1.25492475032152 0
-1.25445619539019 0
-1.25398814543222 0
-1.25352059936031 0
-1.25305355609071 0
-1.25258701454314 0
-1.25212097364082 0
-1.25165543231039 0
-1.251190389482 0
-1.25072584408917 0
-1.25026179506889 0
-1.24979824136151 0
-1.24933518191081 0
-1.24887261566391 0
-1.24841054157133 0
-1.24794895858689 0
-1.24748786566777 0
-1.24702726177447 0
-1.24656714587078 0
-1.2461075169238 0
-1.24564837390387 0
-1.24518971578464 0
-1.24473154154297 0
-1.24427385015897 0
-1.24381664061597 0
-1.24335991190051 0
-1.24290366300232 0
-1.24244789291431 0
-1.24199260063256 0
-1.24153778515631 0
-1.24108344548792 0
-1.24062958063291 0
-1.24017618959988 0
-1.23972327140055 0
-1.23927082504974 0
-1.23881884956532 0
-1.23836734396824 0
-1.2379163072825 0
-1.23746573853513 0
-1.2370156367562 0
-1.23656600097876 0
-1.2361168302389 0
-1.23566812357568 0
-1.23521988003113 0
-1.23477209865025 0
-1.23432477848098 0
-1.23387791857422 0
-1.23343151798378 0
-1.2329855757664 0
-1.23254009098169 0
-1.2320950626922 0
-1.23165048996331 0
-1.2312063718633 0
-1.23076270746329 0
-1.23031949583725 0
-1.22987673606199 0
-1.22943442721711 0
-1.22899256838507 0
-1.22855115865107 0
-1.22811019710315 0
-1.22766968283208 0
-1.22722961493142 0
-1.22678999249749 0
-1.22635081462932 0
-1.2259120804287 0
-1.22547378900013 0
-1.2250359394508 0
-1.22459853089063 0
-1.22416156243221 0
-1.22372503319081 0
-1.22328894228435 0
-1.22285328883342 0
-1.22241807196126 0
-1.22198329079373 0
-1.22154894445931 0
-1.2211150320891 0
-1.22068155281681 0
-1.22024850577873 0
-1.21981589011372 0
-1.21938370496323 0
-1.21895194947128 0
-1.2185206227844 0
-1.21808972405171 0
-1.21765925242482 0
-1.21722920705787 0
-1.21679958710754 0
-1.21637039173296 0
-1.21594162009579 0
-1.21551327136016 0
-1.21508534469267 0
-1.21465783926237 0
-1.21423075424077 0
-1.21380408880183 0
-1.21337784212193 0
-1.21295201337988 0
-1.21252660175691 0
-1.21210160643663 0
-1.21167702660506 0
-1.21125286145061 0
-1.21082911016406 0
-1.21040577193855 0
-1.20998284596959 0
-1.20956033145503 0
-1.20913822759506 0
-1.20871653359219 0
-1.20829524865127 0
-1.20787437197945 0
-1.20745390278619 0
-1.20703384028324 0
-1.20661418368462 0
-1.20619493220666 0
-1.20577608506792 0
-1.20535764148925 0
-1.20493960069372 0
-1.20452196190668 0
-1.20410472435568 0
-1.2036878872705 0
-1.20327144988315 0
-1.20285541142783 0
-1.20243977114096 0
-1.20202452826111 0
-1.20160968202908 0
-1.20119523168782 0
-1.20078117648245 0
-1.20036751566023 0
-1.19995424847059 0
-1.1995413741651 0
-1.19912889199746 0
-1.19871680122347 0
-1.19830510110109 0
-1.19789379089036 0
-1.19748286985342 0
-1.19707233725451 0
-1.19666219235995 0
-1.19625243443816 0
-1.19584306275958 0
-1.19543407659676 0
-1.19502547522427 0
-1.19461725791875 0
-1.19420942395886 0
-1.1938019726253 0
-1.19339490320079 0
-1.19298821497006 0
-1.19258190721985 0
-1.19217597923891 0
-1.19177043031797 0
-1.19136525974975 0
-1.19096046682895 0
-1.19055605085223 0
-1.19015201111823 0
-1.18974834692754 0
-1.18934505758268 0
-1.18894214238813 0
-1.18853960065031 0
-1.18813743167754 0
-1.1877356347801 0
-1.18733420927014 0
-1.18693315446174 0
-1.18653246967088 0
-1.18613215421541 0
-1.18573220741509 0
-1.18533262859155 0
-1.18493341706829 0
-1.18453457217066 0
-1.18413609322588 0
-1.18373797956303 0
-1.18334023051301 0
-1.18294284540857 0
-1.1825458235843 0
-1.18214916437659 0
-1.18175286712367 0
-1.18135693116556 0
-1.18096135584409 0
-1.1805661405029 0
-1.1801712844874 0
-1.17977678714479 0
-1.17938264782406 0
-1.17898886587596 0
-1.17859544065301 0
-1.17820237150947 0
-1.17780965780137 0
-1.17741729888649 0
-1.17702529412433 0
-1.17663364287614 0
-1.17624234450488 0
-1.17585139837524 0
-1.17546080385364 0
-1.17507056030818 0
-1.17468066710867 0
-1.17429112362662 0
-1.17390192923524 0
-1.17351308330941 0
-1.17312458522568 0
-1.17273643436228 0
-1.17234863009913 0
-1.17196117181776 0
-1.1715740589014 0
-1.1711872907349 0
-1.17080086670476 0
-1.17041478619913 0
-1.17002904860776 0
-1.16964365332205 0
-1.16925859973501 0
-1.16887388724126 0
-1.16848951523704 0
-1.16810548312018 0
-1.1677217902901 0
-1.16733843614784 0
-1.16695542009598 0
-1.16657274153871 0
-1.1661903998818 0
-1.16580839453256 0
-1.16542672489988 0
-1.16504539039421 0
-1.16466439042754 0
-1.16428372441342 0
-1.16390339176693 0
-1.16352339190469 0
-1.16314372424485 0
-1.16276438820707 0
-1.16238538321255 0
-1.16200670868401 0
-1.16162836404565 0
-1.16125034872319 0
-1.16087266214385 0
-1.16049530373634 0
-1.16011827293087 0
-1.1597415691591 0
-1.15936519185419 0
-1.15898914045079 0
-1.15861341438499 0
-1.15823801309434 0
-1.15786293601786 0
-1.15748818259604 0
-1.15711375227077 0
-1.15673964448543 0
-1.15636585868481 0
-1.15599239431513 0
-1.15561925082406 0
-1.15524642766067 0
-1.15487392427547 0
-1.15450174012035 0
-1.15412987464864 0
-1.15375832731505 0
-1.15338709757571 0
-1.15301618488813 0
-1.15264558871121 0
-1.15227530850522 0
-1.15190534373185 0
-1.15153569385412 0
-1.15116635833645 0
-1.15079733664461 0
-1.15042862824573 0
-1.1500602326083 0
-1.14969214920217 0
-1.14932437749853 0
-1.1489569169699 0
-1.14858976709016 0
-1.14822292733451 0
-1.14785639717947 0
-1.14749017610291 0
-1.147124263584 0
-1.14675865910323 0
-1.14639336214241 0
-1.14602837218463 0
-1.14566368871431 0
-1.14529931121715 0
-1.14493523918017 0
-1.14457147209164 0
-1.14420800944115 0
-1.14384485071954 0
-1.14348199541895 0
-1.14311944303279 0
-1.14275719305573 0
-1.14239524498369 0
-1.14203359831388 0
-1.14167225254473 0
-1.14131120717596 0
-1.14095046170851 0
-1.14059001564457 0
-1.14022986848756 0
-1.13987001974215 0
-1.13951046891423 0
-1.13915121551092 0
-1.13879225904056 0
-1.1384335990127 0
-1.13807523493812 0
-1.1377171663288 0
-1.13735939269794 0
-1.13700191355992 0
-1.13664472843033 0
-1.13628783682595 0
-1.13593123826477 0
-1.13557493226593 0
-1.13521891834978 0
-1.13486319603785 0
-1.13450776485282 0
-1.13415262431857 0
-1.13379777396013 0
-1.1334432133037 0
-1.13308894187663 0
-1.13273495920744 0
-1.13238126482579 0
-1.13202785826249 0
-1.1316747390495 0
-1.13132190671992 0
-1.13096936080799 0
-1.13061710084906 0
-1.13026512637965 0
-1.12991343693737 0
-1.12956203206097 0
-1.12921091129032 0
-1.1288600741664 0
-1.12850952023129 0
-1.1281592490282 0
-1.12780926010143 0
-1.12745955299639 0
-1.12711012725958 0
-1.1267609824386 0
-1.12641211808212 0
-1.12606353373994 0
-1.12571522896289 0
-1.12536720330292 0
-1.12501945631304 0
-1.12467198754733 0
-1.12432479656096 0
-1.12397788291013 0
-1.12363124615214 0
-1.12328488584532 0
-1.12293880154908 0
-1.12259299282386 0
-1.12224745923117 0
-1.12190220033354 0
-1.12155721569458 0
-1.12121250487891 0
-1.12086806745218 0
-1.1205239029811 0
-1.1201800110334 0
-1.11983639117781 0
-1.11949304298413 0
-1.11914996602313 0
-1.11880715986664 0
-1.11846462408747 0
-1.11812235825946 0
-1.11778036195744 0
-1.11743863475727 0
-1.11709717623578 0
-1.11675598597082 0
-1.11641506354122 0
-1.11607440852681 0
-1.11573402050841 0
-1.11539389906781 0
-1.11505404378779 0
-1.11471445425212 0
-1.11437513004553 0
-1.11403607075373 0
-1.11369727596339 0
-1.11335874526217 0
-1.11302047823866 0
-1.11268247448245 0
-1.11234473358405 0
-1.11200725513494 0
-1.11167003872756 0
-1.11133308395528 0
-1.11099639041244 0
-1.1106599576943 0
-1.11032378539708 0
-1.10998787311792 0
-1.10965222045489 0
-1.10931682700702 0
-1.10898169237423 0
-1.1086468161574 0
-1.10831219795832 0
-1.10797783737968 0
-1.10764373402512 0
-1.10730988749917 0
-1.10697629740729 0
-1.10664296335583 0
-1.10630988495205 0
-1.10597706180413 0
-1.10564449352113 0
-1.10531217971301 0
-1.10498011999064 0
-1.10464831396575 0
-1.10431676125101 0
-1.10398546145992 0
-1.10365441420691 0
-1.10332361910726 0
-1.10299307577714 0
-1.10266278383361 0
-1.10233274289457 0
-1.10200295257881 0
-1.10167341250601 0
-1.10134412229667 0
-1.10101508157218 0
-1.10068628995478 0
-1.10035774706759 0
-1.10002945253455 0
-1.09970140598047 0
-1.09937360703101 0
-1.09904605531269 0
-1.09871875045283 0
-1.09839169207965 0
-1.09806487982217 0
-1.09773831331025 0
-1.0974119921746 0
-1.09708591604676 0
-1.09676008455909 0
-1.09643449734477 0
-1.09610915403783 0
-1.09578405427309 0
-1.09545919768622 0
-1.09513458391369 0
-1.09481021259279 0
-1.0944860833616 0
-1.09416219585906 0
-1.09383854972486 0
-1.09351514459954 0
-1.09319198012441 0
-1.09286905594161 0
-1.09254637169404 0
-1.09222392702544 0
-1.0919017215803 0
-1.09157975500394 0
-1.09125802694243 0
-1.09093653704266 0
-1.09061528495228 0
-1.09029427031974 0
-1.08997349279424 0
-1.0896529520258 0
-1.08933264766517 0
-1.0890125793639 0
-1.0886927467743 0
-1.08837314954945 0
-1.0880537873432 0
-1.08773465981015 0
-1.08741576660568 0
-1.08709710738591 0
-1.08677868180772 0
-1.08646048952875 0
-1.0861425302074 0
-1.08582480350279 0
-1.08550730907483 0
-1.08519004658414 0
-1.0848730156921 0
-1.08455621606082 0
-1.08423964735317 0
-1.08392330923273 0
-1.08360720136382 0
-1.08329132341152 0
-1.08297567504161 0
-1.08266025592061 0
-1.08234506571576 0
-1.08203010409502 0
-1.0817153707271 0
-1.0814008652814 0
-1.08108658742805 0
-1.08077253683789 0
-1.08045871318247 0
-1.08014511613407 0
-1.07983174536567 0
-1.07951860055094 0
-1.07920568136428 0
-1.07889298748078 0
-1.07858051857623 0
-1.07826827432714 0
-1.07795625441069 0
-1.07764445850477 0
-1.07733288628796 0
-1.07702153743953 0
-1.07671041163944 0
-1.07639950856834 0
-1.07608882790757 0
-1.07577836933913 0
-1.07546813254573 0
-1.07515811721074 0
-1.07484832301822 0
-1.07453874965291 0
-1.07422939680019 0
-1.07392026414617 0
-1.07361135137757 0
-1.07330265818181 0
-1.07299418424697 0
-1.0726859292618 0
-1.07237789291571 0
-1.07207007489875 0
-1.07176247490166 0
-1.07145509261583 0
-1.07114792773328 0
-1.0708409799467 0
-1.07053424894944 0
-1.0702277344355 0
-1.06992143609949 0
-1.06961535363672 0
-1.06930948674311 0
-1.06900383511523 0
-1.06869839845028 0
-1.06839317644612 0
-1.06808816880123 0
-1.06778337521473 0
-1.06747879538638 0
-1.06717442901655 0
-1.06687027580626 0
-1.06656633545716 0
-1.0662626076715 0
-1.06595909215218 0
-1.06565578860272 0
-1.06535269672725 0
-1.06504981623052 0
-1.0647471468179 0
-1.06444468819539 0
-1.06414244006957 0
-1.06384040214767 0
-1.0635385741375 0
-1.0632369557475 0
-1.06293554668671 0
-1.06263434666477 0
-1.06233335539192 0
-1.06203257257903 0
-1.06173199793753 0
-1.06143163117948 0
-1.06113147201753 0
-1.06083152016491 0
-1.06053177533546 0
-1.06023223724361 0
-1.05993290560437 0
-1.05963378013336 0
-1.05933486054676 0
-1.05903614656135 0
-1.05873763789451 0
-1.05843933426417 0
-1.05814123538886 0
-1.05784334098769 0
-1.05754565078034 0
-1.05724816448706 0
-1.05695088182871 0
-1.05665380252667 0
-1.05635692630293 0
-1.05606025288004 0
-1.05576378198112 0
-1.05546751332984 0
-1.05517144665045 0
-1.05487558166777 0
-1.05457991810717 0
-1.05428445569459 0
-1.05398919415651 0
-1.05369413321998 0
-1.05339927261262 0
-1.05310461206259 0
-1.05281015129859 0
-1.0525158900499 0
-1.05222182804632 0
-1.05192796501823 0
-1.05163430069653 0
-1.05134083481268 0
-1.05104756709869 0
-1.05075449728708 0
-1.05046162511095 0
-1.05016895030392 0
-1.04987647260015 0
-1.04958419173434 0
-1.04929210744172 0
-1.04900021945806 0
-1.04870852751967 0
-1.04841703136336 0
-1.04812573072651 0
-1.047834625347 0
-1.04754371496325 0
-1.04725299931419 0
-1.04696247813929 0
-1.04667215117854 0
-1.04638201817245 0
-1.04609207886204 0
-1.04580233298886 0
-1.04551278029498 0
-1.04522342052297 0
-1.04493425341592 0
-1.04464527871745 0
-1.04435649617166 0
-1.04406790552319 0
-1.04377950651717 0
-1.04349129889924 0
-1.04320328241556 0
-1.04291545681278 0
-1.04262782183805 0
-1.04234037723905 0
-1.04205312276391 0
-1.04176605816132 0
-1.04147918318041 0
-1.04119249757086 0
-1.04090600108281 0
-1.04061969346689 0
-1.04033357447426 0
-1.04004764385654 0
-1.03976190136584 0
-1.03947634675478 0
-1.03919097977645 0
-1.03890580018443 0
-1.03862080773279 0
-1.03833600217608 0
-1.03805138326933 0
-1.03776695076806 0
-1.03748270442827 0
-1.03719864400642 0
-1.03691476925946 0
-1.03663107994484 0
-1.03634757582043 0
-1.03606425664464 0
-1.03578112217629 0
-1.03549817217471 0
-1.0352154063997 0
-1.03493282461151 0
-1.03465042657086 0
-1.03436821203896 0
-1.03408618077746 0
-1.03380433254848 0
-1.0335226671146 0
-1.03324118423888 0
-1.03295988368483 0
-1.0326787652164 0
-1.03239782859802 0
-1.03211707359458 0
-1.03183649997141 0
-1.03155610749431 0
-1.03127589592951 0
-1.03099586504372 0
-1.03071601460409 0
-1.0304363443782 0
-1.03015685413412 0
-1.02987754364033 0
-1.02959841266578 0
-1.02931946097984 0
-1.02904068835236 0
-1.0287620945536 0
-1.02848367935428 0
-1.02820544252555 0
-1.02792738383902 0
-1.0276495030667 0
-1.02737179998108 0
-1.02709427435506 0
-1.02681692596198 0
-1.02653975457563 0
-1.02626275997019 0
-1.02598594192033 0
-1.02570930020111 0
-1.02543283458803 0
-1.02515654485701 0
-1.02488043078443 0
-1.02460449214705 0
-1.0243287287221 0
-1.02405314028719 0
-1.02377772662039 0
-1.02350248750017 0
-1.02322742270543 0
-1.02295253201549 0
-1.02267781521009 0
-1.02240327206938 0
-1.02212890237393 0
-1.02185470590474 0
-1.02158068244319 0
-1.02130683177111 0
-1.02103315367072 0
-1.02075964792466 0
-1.02048631431599 0
-1.02021315262816 0
-1.01994016264503 0
-1.01966734415089 0
-1.01939469693041 0
-1.01912222076867 0
-1.01884991545118 0
-1.01857778076382 0
-1.01830581649289 0
-1.01803402242508 0
-1.01776239834749 0
-1.01749094404762 0
-1.01721965931337 0
-1.01694854393302 0
-1.01667759769526 0
-1.01640682038918 0
-1.01613621180425 0
-1.01586577173034 0
-1.01559549995773 0
-1.01532539627705 0
-1.01505546047937 0
-1.0147856923561 0
-1.01451609169908 0
-1.01424665830051 0
-1.01397739195299 0
-1.01370829244951 0
-1.01343935958342 0
-1.01317059314849 0
-1.01290199293883 0
-1.01263355874898 0
-1.01236529037382 0
-1.01209718760862 0
-1.01182925024905 0
-1.01156147809114 0
-1.01129387093128 0
-1.01102642856628 0
-1.01075915079329 0
-1.01049203740985 0
-1.01022508821386 0
-1.0099583030036 0
-1.00969168157773 0
-1.00942522373527 0
-1.00915892927561 0
-1.00889279799852 0
-1.00862682970411 0
-1.0083610241929 0
-1.00809538126574 0
-1.00782990072386 0
-1.00756458236884 0
-1.00729942600266 0
-1.00703443142761 0
-1.00676959844639 0
-1.00650492686203 0
-1.00624041647794 0
-1.00597606709786 0
-1.00571187852593 0
-1.0054478505666 0
-1.00518398302473 0
-1.00492027570548 0
-1.0046567284144 0
-1.00439334095739 0
-1.0041301131407 0
-1.00386704477091 0
-1.003604135655 0
-1.00334138560024 0
-1.00307879441431 0
-1.00281636190519 0
-1.00255408788124 0
-1.00229197215114 0
-1.00203001452395 0
-1.00176821480903 0
-1.00150657281614 0
-1.00124508835534 0
-1.00098376123704 0
-1.00072259127201 0
-1.00046157827135 0
-1.00020072204649 0
-0.99994002240922 0
-0.999679479171658 0
-0.999419092146259 0
-0.999158861145818 0
-0.998898785983465 0
-0.998638866472666 0
-0.998379102427222 0
-0.998119493661267 0
-0.997860039989268 0
-0.997600741226027 0
-0.997341597186673 0
-0.997082607686671 0
-0.996823772541811 0
-0.996565091568215 0
-0.996306564582332 0
-0.996048191400941 0
-0.995789971841145 0
-0.995531905720375 0
-0.995273992856386 0
-0.995016233067257 0
-0.994758626171393 0
-0.99450117198752 0
-0.994243870334687 0
-0.993986721032264 0
-0.993729723899943 0
-0.993472878757733 0
-0.993216185425966 0
-0.992959643725288 0
-0.992703253476667 0
-0.992447014501385 0
-0.992190926621042 0
-0.991934989657551 0
-0.991679203433142 0
-0.991423567770358 0
-0.991168082492055 0
-0.990912747421402 0
-0.99065756238188 0
-0.990402527197278 0
-0.9901476416917 0
-0.989892905689557 0
-0.989638319015567 0
-0.98938388149476 0
-0.989129592952471 0
-0.988875453214341 0
-0.988621462106318 0
-0.988367619454657 0
-0.988113925085913 0
-0.987860378826949 0
-0.987606980504928 0
-0.987353729947319 0
-0.987100626981888 0
-0.986847671436706 0
-0.986594863140142 0
-0.986342201920865 0
-0.986089687607843 0
-0.985837320030343 0
-0.985585099017928 0
-0.985333024400458 0
-0.98508109600809 0
-0.984829313671277 0
-0.984577677220763 0
-0.984326186487591 0
-0.984074841303095 0
-0.9838236414989 0
-0.983572586906926 0
-0.983321677359382 0
-0.983070912688769 0
-0.982820292727879 0
-0.98256981730979 0
-0.982319486267872 0
-0.98206929943578 0
-0.981819256647459 0
-0.98156935773714 0
-0.981319602539339 0
-0.981069990888857 0
-0.980820522620782 0
-0.980571197570483 0
-0.980322015573616 0
-0.980072976466116 0
-0.979824080084202 0
-0.979575326264374 0
-0.979326714843413 0
-0.979078245658382 0
-0.978829918546619 0
-0.978581733345744 0
-0.978333689893656 0
-0.978085788028529 0
-0.977838027588816 0
-0.977590408413246 0
-0.977342930340821 0
-0.977095593210823 0
-0.976848396862804 0
-0.976601341136593 0
-0.976354425872289 0
-0.976107650910267 0
-0.975861016091172 0
-0.97561452125592 0
-0.975368166245699 0
-0.975121950901966 0
-0.974875875066448 0
-0.974629938581142 0
-0.97438414128831 0
-0.974138483030486 0
-0.973892963650468 0
-0.97364758299132 0
-0.973402340896376 0
-0.97315723720923 0
-0.972912271773744 0
-0.972667444434043 0
-0.972422755034516 0
-0.972178203419815 0
-0.971933789434852 0
-0.971689512924805 0
-0.971445373735108 0
-0.97120137171146 0
-0.970957506699817 0
-0.970713778546396 0
-0.970470187097672 0
-0.970226732200379 0
-0.969983413701506 0
-0.969740231448303 0
-0.969497185288274 0
-0.969254275069178 0
-0.969011500639033 0
-0.968768861846107 0
-0.968526358538926 0
-0.968283990566268 0
-0.968041757777164 0
-0.967799660020897 0
-0.967557697147004 0
-0.967315869005271 0
-0.967074175445735 0
-0.966832616318686 0
-0.966591191474659 0
-0.966349900764443 0
-0.966108744039073 0
-0.965867721149831 0
-0.965626831948248 0
-0.965386076286103 0
-0.965145454015419 0
-0.964904964988467 0
-0.964664609057761 0
-0.964424386076061 0
-0.964184295896371 0
-0.96394433837194 0
-0.963704513356258 0
-0.963464820703058 0
-0.963225260266317 0
-0.96298583190025 0
-0.962746535459317 0
-0.962507370798215 0
-0.962268337771883 0
-0.962029436235498 0
-0.961790666044478 0
-0.961552027054477 0
-0.961313519121388 0
-0.96107514210134 0
-0.960836895850702 0
-0.960598780226076 0
-0.960360795084301 0
-0.960122940282451 0
-0.959885215677834 0
-0.959647621127994 0
-0.959410156490707 0
-0.959172821623983 0
-0.958935616386065 0
-0.958698540635427 0
-0.958461594230775 0
-0.958224777031047 0
-0.957988088895411 0
-0.957751529683264 0
-0.957515099254236 0
-0.957278797468182 0
-0.957042624185188 0
-0.956806579265569 0
-0.956570662569864 0
-0.956334873958844 0
-0.956099213293502 0
-0.95586368043506 0
-0.955628275244966 0
-0.95539299758489 0
-0.955157847316731 0
-0.954922824302609 0
-0.954687928404869 0
-0.954453159486079 0
-0.95421851740903 0
-0.953984002036734 0
-0.953749613232427 0
-0.953515350859565 0
-0.953281214781825 0
-0.953047204863103 0
-0.952813320967518 0
-0.952579562959407 0
-0.952345930703323 0
-0.952112424064043 0
-0.951879042906557 0
-0.951645787096076 0
-0.951412656498026 0
-0.95117965097805 0
-0.950946770402008 0
-0.950714014635975 0
-0.950481383546241 0
-0.950248876999312 0
-0.950016494861906 0
-0.949784237000958 0
-0.949552103283612 0
-0.94932009357723 0
-0.949088207749382 0
-0.948856445667853 0
-0.948624807200638 0
-0.948393292215945 0
-0.94816190058219 0
-0.947930632168 0
-0.947699486842214 0
-0.947468464473876 0
-0.947237564932244 0
-0.947006788086781 0
-0.946776133807159 0
-0.946545601963256 0
-0.946315192425161 0
-0.946084905063165 0
-0.945854739747768 0
-0.945624696349675 0
-0.945394774739798 0
-0.94516497478925 0
-0.944935296369353 0
-0.94470573935163 0
-0.944476303607809 0
-0.944246989009821 0
-0.944017795429798 0
-0.943788722740077 0
-0.943559770813196 0
-0.943330939521895 0
-0.943102228739112 0
-0.94287363833799 0
-0.942645168191869 0
-0.942416818174291 0
-0.942188588158995 0
-0.941960478019921 0
-0.941732487631208 0
-0.94150461686719 0
-0.941276865602401 0
-0.941049233711572 0
-0.940821721069632 0
-0.940594327551704 0
-0.940367053033108 0
-0.940139897389361 0
-0.939912860496174 0
-0.939685942229453 0
-0.939459142465297 0
-0.939232461080002 0
-0.939005897950056 0
-0.938779452952139 0
-0.938553125963126 0
-0.938326916860084 0
-0.938100825520269 0
-0.937874851821134 0
-0.937648995640318 0
-0.937423256855654 0
-0.937197635345164 0
-0.93697213098706 0
-0.936746743659746 0
-0.936521473241811 0
-0.936296319612036 0
-0.93607128264939 0
-0.935846362233029 0
-0.935621558242296 0
-0.935396870556725 0
-0.935172299056032 0
-0.934947843620124 0
-0.934723504129091 0
-0.934499280463209 0
-0.93427517250294 0
-0.934051180128932 0
-0.933827303222017 0
-0.933603541663209 0
-0.933379895333709 0
-0.9331563641149 0
-0.932932947888347 0
-0.932709646535799 0
-0.932486459939188 0
-0.932263387980627 0
-0.93204043054241 0
-0.931817587507012 0
-0.931594858757092 0
-0.931372244175484 0
-0.931149743645207 0
-0.930927357049458 0
-0.930705084271612 0
-0.930482925195225 0
-0.93026087970403 0
-0.93003894768194 0
-0.929817129013044 0
-0.92959542358161 0
-0.929373831272082 0
-0.929152351969082 0
-0.928930985557407 0
-0.928709731922031 0
-0.928488590948104 0
-0.92826756252095 0
-0.928046646526069 0
-0.927825842849137 0
-0.927605151376001 0
-0.927384571992685 0
-0.927164104585385 0
-0.92694374904047 0
-0.926723505244483 0
-0.926503373084139 0
-0.926283352446324 0
-0.926063443218099 0
-0.925843645286693 0
-0.925623958539508 0
-0.925404382864116 0
-0.92518491814826 0
-0.924965564279853 0
-0.924746321146978 0
-0.924527188637886 0
-0.924308166641 0
-0.924089255044908 0
-0.923870453738369 0
-0.923651762610309 0
-0.923433181549823 0
-0.923214710446171 0
-0.922996349188782 0
-0.922778097667251 0
-0.92255995577134 0
-0.922341923390976 0
-0.922124000416253 0
-0.921906186737428 0
-0.921688482244927 0
-0.921470886829336 0
-0.921253400381408 0
-0.921036022792061 0
-0.920818753952375 0
};
\addlegendentry{Ours w/ TTT}
\addplot [semithick, red]
table {%
-4.64112821723097 -inf
-4.08161405503319 -0.488861802644424
-3.84500907346876 -0.338346804812433
-3.69270726109185 -0.250301175284593
-3.58017046307866 -0.216827780469286
-3.49087524809721 -0.174667337619268
-3.41684573582902 -0.162255545756752
-3.35361653420117 -0.162255545756752
-3.29843381204164 -0.162255545756752
-3.24947887481629 -0.150514997831991
-3.20548749415393 -0.150514997831991
-3.16554516922171 -0.128782150941445
-3.12896895283769 -0.128782150941445
-3.09523532653668 -0.118680457897302
-3.0639341401233 -0.118680457897302
-3.03473807064304 -0.118680457897302
-3.00738172013532 -0.0997861774526021
-2.98164691749365 -0.0997861774526021
-2.95735213795141 -0.0909217939723862
-2.93434472908776 -0.0909217939723862
-2.91249509485201 -0.0909217939723862
-2.8916922740864 -0.0909217939723862
-2.87184053060966 -0.0909217939723862
-2.85285668925671 -0.0909217939723862
-2.83466803023229 -0.0909217939723862
-2.81721060699545 -0.0909217939723862
-2.80042788938881 -0.0909217939723862
-2.78426965934896 -0.0909217939723862
-2.76869110479578 -0.0824051243229961
-2.75365207049635 -0.0742099162289114
-2.73911643436046 -0.0742099162289114
-2.72505158477991 -0.0742099162289114
-2.71142797998314 -0.0742099162289114
-2.69821877443013 -0.0513311709485739
-2.68539950036878 -0.0442109513912687
-2.67294779505899 -0.0442109513912687
-2.66084316602425 -0.0442109513912687
-2.6490667881411 -0.0442109513912687
-2.63760132752149 -0.0442109513912687
-2.62643078805165 -0.0442109513912687
-2.6155403771774 -0.0442109513912687
-2.60491638811013 -0.0442109513912687
-2.59454609610011 -0.0442109513912687
-2.58441766680807 -0.0442109513912687
-2.57452007512031 -0.0373168091484521
-2.56484303301072 -0.0306348283694613
-2.55537692526619 -0.0306348283694613
-2.54611275206889 -0.0306348283694613
-2.53704207757578 -0.0306348283694613
-2.52815698375906 -0.0306348283694613
-2.51945002887465 -0.0306348283694613
-2.51091421001276 -0.0306348283694613
-2.50254292925828 -0.0241523397872775
-2.4943299630515 -0.0241523397872775
-2.48626943439247 -0.0241523397872775
-2.47835578757832 -0.0241523397872775
-2.47058376520121 -0.0241523397872775
-2.46294838716867 -0.0241523397872775
-2.45544493153654 -0.0178577761332673
-2.44806891696971 -0.0117405479247615
-2.44081608666764 -0.0117405479247615
-2.43368239361021 -0.0117405479247615
-2.42666398699588 -0.0117405479247615
-2.4197571997584 -0.0117405479247615
-2.41295853706065 -0.0117405479247615
-2.40626466567538 -0.0117405479247615
-2.39967240417196 -0.0117405479247615
-2.39317871383686 -0.0117405479247615
-2.38678069026299 -0.0117405479247615
-2.38047555554961 -0.0117405479247615
-2.37426065106043 -0.0117405479247615
-2.36813343069262 -0.0117405479247615
-2.36209145461404 -0.0117405479247615
-2.35613238343017 -0.0117405479247615
-2.35025397274589 -0.0117405479247615
-2.34445406809036 -0.0117405479247615
-2.33873060017638 -0.0117405479247615
-2.33308158046807 -0.0117405479247615
-2.32750509703317 -0.0117405479247615
-2.3219993106582 -0.0117405479247615
-2.31656245120687 -0.0117405479247615
-2.3111928142036 -0.0117405479247615
-2.3058887576257 -0.0117405479247615
-2.30064869888907 -0.0117405479247615
-2.29547111201357 -0.0117405479247615
-2.29035452495543 -0.0117405479247615
-2.28529751709493 -0.0117405479247615
-2.28029871686871 -0.0117405479247615
-2.27535679953681 -0.0117405479247615
-2.27047048507523 -0.0117405479247615
-2.2656385361859 -0.0117405479247615
-2.260859756416 -0.0117405479247615
-2.25613298837971 -0.0117405479247615
-2.25145711207565 -0.0117405479247615
-2.24683104329398 -0.0117405479247615
-2.24225373210737 -0.0117405479247615
-2.23772416144078 -0.0117405479247615
-2.23324134571498 -0.0117405479247615
-2.22880432955934 -0.0117405479247615
-2.2244121865898 -0.0117405479247615
-2.22006401824798 -0.0117405479247615
-2.21575895269777 -0.0117405479247615
-2.21149614377618 -0.0117405479247615
-2.20727476999512 -0.0117405479247615
-2.20309403359121 -0.0117405479247615
-2.19895315962095 -0.0117405479247615
-2.19485139509856 -0.0117405479247615
-2.19078800817422 -0.0117405479247615
-2.18676228735035 -0.0117405479247615
-2.18277354073385 -0.0117405479247615
-2.17882109532248 -0.0117405479247615
-2.17490429632332 -0.0117405479247615
-2.1710225065017 -0.0117405479247615
-2.16717510555903 -0.0117405479247615
-2.1633614895379 -0.0117405479247615
-2.15958107025305 -0.0117405479247615
-2.15583327474696 -0.0117405479247615
-2.15211754476872 -0.00579093627490757
-2.14843333627489 -0.00579093627490757
-2.14478011895155 -0.00579093627490757
-2.1411573757561 -0.00579093627490757
-2.13756460247817 -0.00579093627490757
-2.13400130731837 -0.00579093627490757
-2.13046701048436 -0.00579093627490757
-2.12696124380311 -0.00579093627490757
-2.12348355034873 -0.00579093627490757
-2.12003348408503 -0.00579093627490757
-2.11661060952227 -0.00579093627490757
-2.11321450138721 -0.00579093627490757
-2.10984474430605 -0.00579093627490757
-2.10650093249954 -0.00579093627490757
-2.10318266948972 -0.00579093627490757
-2.09988956781783 -0.00579093627490757
-2.0966212487728 -0.00579093627490757
-2.09337734212988 -0.00579093627490757
-2.09015748589896 -0.00579093627490757
-2.08696132608216 -0.00579093627490757
-2.08378851644029 -0.00579093627490757
-2.08063871826771 -0.00579093627490757
-2.07751160017542 -0.00579093627490757
-2.07440683788177 -0.00579093627490757
-2.0713241140107 -0.00579093627490757
-2.06826311789699 -0.00579093627490757
-2.06522354539845 -0.00579093627490757
-2.06220509871455 -0.00579093627490757
-2.0592074862113 -0.00579093627490757
-2.05623042225219 -0.00579093627490757
-2.05327362703486 -0.00579093627490757
-2.05033682643329 -0.00579093627490757
-2.04741975184526 -0.00579093627490757
-2.04452214004496 -0.00579093627490757
-2.04164373304045 -0.00579093627490757
-2.0387842779358 -0.00579093627490757
-2.03594352679779 -0.00579093627490757
-2.03312123652684 -0.00579093627490757
-2.03031716873224 -0.00579093627490757
-2.0275310896113 0
-2.02476276983232 0
-2.02201198442138 0
-2.01927851265257 0
-2.01656213794177 0
-2.01386264774359 0
-2.01117983345164 0
-2.00851349030178 0
-2.00586341727832 0
-2.00322941702307 0
-2.0006112957472 0
-1.99800886314562 0
-1.99542193231402 0
-1.99285031966828 0
-1.99029384486634 0
-1.98775233073224 0
-1.98522560318252 0
-1.98271349115461 0
-1.98021582653734 0
-1.97773244410346 0
-1.97526318144402 0
-1.97280787890466 0
-1.97036637952366 0
-1.96793852897172 0
-1.96552417549342 0
-1.96312316985033 0
-1.9607353652656 0
-1.95836061737018 0
-1.9559987841504 0
-1.95364972589703 0
-1.95131330515568 0
-1.94898938667854 0
-1.94667783737739 0
-1.9443785262779 0
-1.94209132447505 0
-1.93981610508981 0
-1.93755274322686 0
-1.9353011159335 0
-1.93306110215954 0
-1.93083258271825 0
-1.92861544024833 0
-1.9264095591768 0
-1.92421482568283 0
-1.92203112766257 0
-1.91985835469471 0
-1.91769639800704 0
-1.91554515044372 0
-1.91340450643346 0
-1.91127436195839 0
-1.90915461452378 0
-1.90704516312838 0
-1.90494590823561 0
-1.90285675174533 0
-1.90077759696639 0
-1.89870834858968 0
-1.89664891266202 0
-1.89459919656049 0
-1.89255910896747 0
-1.89052855984621 0
-1.88850746041699 0
-1.88649572313385 0
-1.8844932616618 0
-1.8824999908546 0
-1.88051582673307 0
-1.8785406864638 0
-1.87657448833845 0
-1.87461715175343 0
-1.8726685971901 0
-1.87072874619538 0
-1.8687975213628 0
-1.86687484631393 0
-1.86496064568032 0
-1.86305484508571 0
-1.86115737112872 0
-1.85926815136589 0
-1.85738711429508 0
-1.85551418933921 0
-1.8536493068304 0
-1.85179239799442 0
-1.84994339493543 0
-1.84810223062115 0
-1.84626883886822 0
-1.84444315432795 0
-1.84262511247234 0
-1.84081464958041 0
-1.83901170272476 0
-1.8372162097585 0
-1.83542810930235 0
-1.83364734073206 0
-1.83187384416609 0
-1.83010756045353 0
-1.82834843116225 0
-1.82659639856729 0
-1.82485140563953 0
-1.82311339603451 0
-1.82138231408155 0
-1.81965810477302 0
-1.81794071375388 0
-1.81623008731136 0
-1.81452617236494 0
-1.81282891645639 0
-1.81113826774016 0
-1.8094541749738 0
-1.8077765875087 0
-1.80610545528093 0
-1.80444072880226 0
-1.8027823591514 0
-1.80113029796532 0
-1.79948449743087 0
-1.79784491027637 0
-1.79621148976357 0
-1.79458418967958 0
-1.79296296432906 0
-1.79134776852651 0
-1.78973855758871 0
-1.78813528732731 0
-1.78653791404157 0
-1.78494639451115 0
-1.78336068598916 0
-1.78178074619524 0
-1.7802065333088 0
-1.77863800596238 0
-1.77707512323511 0
-1.77551784464634 0
-1.77396613014931 0
-1.77241994012501 0
-1.77087923537607 0
-1.76934397712082 0
-1.76781412698744 0
-1.76628964700818 0
-1.76477049961374 0
-1.76325664762767 0
-1.76174805426095 0
-1.76024468310663 0
-1.7587464981345 0
-1.75725346368599 0
-1.75576554446901 0
-1.75428270555299 0
-1.75280491236391 0
-1.75133213067953 0
-1.74986432662458 0
-1.7484014666661 0
-1.74694351760885 0
-1.74549044659079 0
-1.74404222107864 0
-1.74259880886349 0
-1.74116017805651 0
-1.73972629708473 0
-1.73829713468689 0
-1.73687265990932 0
-1.73545284210197 0
-1.73403765091437 0
-1.73262705629184 0
-1.73122102847155 0
-1.72981953797887 0
-1.72842255562356 0
-1.72703005249617 0
-1.72564199996445 0
-1.72425836966982 0
-1.72287913352386 0
-1.72150426370495 0
-1.72013373265483 0
-1.71876751307534 0
-1.71740557792513 0
-1.71604790041649 0
-1.7146944540121 0
-1.71334521242202 0
-1.71200014960057 0
-1.71065923974332 0
-1.70932245728411 0
-1.70798977689216 0
-1.70666117346915 0
-1.70533662214641 0
-1.70401609828214 0
-1.70269957745859 0
-1.70138703547944 0
-1.70007844836708 0
-1.69877379235998 0
-1.69747304391013 0
-1.69617617968047 0
-1.69488317654238 0
-1.6935940115732 0
-1.69230866205379 0
-1.69102710546617 0
-1.68974931949109 0
-1.68847528200573 0
-1.6872049710814 0
-1.68593836498128 0
-1.68467544215817 0
-1.68341618125232 0
-1.68216056108922 0
-1.6809085606775 0
-1.67966015920683 0
-1.6784153360458 0
-1.67717407073991 0
-1.67593634300956 0
-1.67470213274802 0
-1.67347142001951 0
-1.67224418505727 0
-1.67102040826162 0
-1.6698000701981 0
-1.66858315159562 0
-1.66736963334466 0
-1.66615949649542 0
-1.66495272225606 0
-1.66374929199097 0
-1.66254918721903 0
-1.66135238961191 0
-1.66015888099239 0
-1.65896864333267 0
-1.65778165875281 0
-1.65659790951905 0
-1.65541737804226 0
-1.65424004687634 0
-1.65306589871671 0
-1.65189491639875 0
-1.65072708289632 0
-1.64956238132026 0
-1.64840079491691 0
-1.64724230706672 0
-1.64608690128275 0
-1.64493456120932 0
-1.64378527062058 0
-1.64263901341918 0
-1.64149577363488 0
-1.64035553542322 0
-1.63921828306423 0
-1.63808400096111 0
-1.63695267363894 0
-1.63582428574343 0
-1.63469882203965 0
-1.63357626741081 0
-1.63245660685704 0
-1.6313398254942 0
-1.63022590855266 0
-1.62911484137614 0
-1.6280066094206 0
-1.626901198253 0
-1.62579859355028 0
-1.62469878109817 0
-1.62360174679012 0
-1.62250747662621 0
-1.62141595671209 0
-1.62032717325789 0
-1.61924111257722 0
-1.6181577610861 0
-1.61707710530194 0
-1.61599913184257 0
-1.61492382742521 0
-1.61385117886549 0
-1.61278117307652 0
-1.61171379706788 0
-1.61064903794469 0
-1.60958688290671 0
-1.60852731924735 0
-1.60747033435282 0
-1.6064159157012 0
-1.60536405086156 0
-1.60431472749307 0
-1.60326793334414 0
-1.60222365625154 0
-1.60118188413959 0
-1.6001426050193 0
-1.59910580698755 0
-1.59807147822626 0
-1.59703960700157 0
-1.59601018166309 0
-1.59498319064306 0
-1.59395862245561 0
-1.59293646569595 0
-1.59191670903963 0
-1.59089934124181 0
-1.58988435113645 0
-1.58887172763565 0
-1.58786145972888 0
-1.58685353648226 0
-1.58584794703787 0
-1.58484468061305 0
-1.58384372649966 0
-1.58284507406348 0
-1.58184871274343 0
-1.58085463205099 0
-1.57986282156948 0
-1.57887327095343 0
-1.57788596992792 0
-1.57690090828795 0
-1.57591807589782 0
-1.57493746269046 0
-1.57395905866686 0
-1.57298285389542 0
-1.57200883851137 0
-1.57103700271618 0
-1.57006733677693 0
-1.56909983102576 0
-1.56813447585927 0
-1.56717126173796 0
-1.56621017918568 0
-1.56525121878904 0
-1.56429437119685 0
-1.56333962711962 0
-1.56238697732899 0
-1.56143641265718 0
-1.56048792399648 0
-1.55954150229874 0
-1.55859713857481 0
-1.55765482389407 0
-1.5567145493839 0
-1.55577630622919 0
-1.55484008567184 0
-1.55390587901025 0
-1.55297367759889 0
-1.55204347284773 0
-1.55111525622187 0
-1.550189019241 0
-1.54926475347893 0
-1.5483424505632 0
-1.54742210217453 0
-1.54650370004645 0
-1.54558723596481 0
-1.54467270176736 0
-1.5437600893433 0
-1.54284939063286 0
-1.54194059762685 0
-1.54103370236628 0
-1.5401286969419 0
-1.5392255734938 0
-1.538324324211 0
-1.53742494133108 0
-1.5365274171397 0
-1.53563174397028 0
-1.53473791420357 0
-1.53384592026726 0
-1.53295575463561 0
-1.53206740982905 0
-1.53118087841383 0
-1.53029615300163 0
-1.52941322624918 0
-1.52853209085791 0
-1.5276527395736 0
-1.52677516518597 0
-1.5258993605284 0
-1.52502531847751 0
-1.52415303195287 0
-1.5232824939166 0
-1.52241369737308 0
-1.52154663536857 0
-1.52068130099092 0
-1.51981768736919 0
-1.51895578767336 0
-1.518095595114 0
-1.51723710294194 0
-1.51638030444795 0
-1.51552519296243 0
-1.5146717618551 0
-1.5138200045347 0
-1.51296991444867 0
-1.51212148508284 0
-1.51127470996117 0
-1.51042958264541 0
-1.50958609673481 0
-1.50874424586587 0
-1.50790402371201 0
-1.5070654239833 0
-1.50622844042618 0
-1.50539306682316 0
-1.50455929699259 0
-1.50372712478833 0
-1.50289654409951 0
-1.50206754885025 0
-1.50124013299941 0
-1.5004142905403 0
-1.49959001550044 0
-1.49876730194129 0
-1.49794614395799 0
-1.49712653567912 0
-1.49630847126643 0
-1.49549194491461 0
-1.49467695085103 0
-1.49386348333548 0
-1.49305153665998 0
-1.49224110514847 0
-1.49143218315663 0
-1.49062476507161 0
-1.48981884531182 0
-1.48901441832666 0
-1.48821147859634 0
-1.48741002063163 0
-1.48661003897362 0
-1.48581152819351 0
-1.48501448289241 0
-1.48421889770108 0
-1.48342476727973 0
-1.48263208631784 0
-1.48184084953389 0
-1.48105105167517 0
-1.48026268751759 0
-1.47947575186546 0
-1.47869023955127 0
-1.47790614543551 0
-1.47712346440645 0
-1.47634219137995 0
-1.47556232129925 0
-1.4747838491348 0
-1.47400676988404 0
-1.4732310785712 0
-1.47245677024716 0
-1.47168383998919 0
-1.47091228290081 0
-1.4701420941116 0
-1.46937326877698 0
-1.46860580207808 0
-1.46783968922152 0
-1.46707492543925 0
-1.46631150598835 0
-1.46554942615088 0
-1.46478868123369 0
-1.46402926656825 0
-1.46327117751047 0
-1.46251440944056 0
-1.46175895776281 0
-1.46100481790546 0
-1.46025198532054 0
-1.45950045548368 0
-1.45875022389394 0
-1.4580012860737 0
-1.45725363756843 0
-1.4565072739466 0
-1.45576219079946 0
-1.45501838374092 0
-1.4542758484074 0
-1.45353458045765 0
-1.45279457557261 0
-1.45205582945528 0
-1.45131833783053 0
-1.45058209644498 0
-1.44984710106685 0
-1.4491133474858 0
-1.44838083151279 0
-1.44764954897996 0
-1.44691949574046 0
-1.44619066766831 0
-1.44546306065828 0
-1.44473667062572 0
-1.44401149350646 0
-1.44328752525666 0
-1.44256476185264 0
-1.4418431992908 0
-1.44112283358747 0
-1.44040366077874 0
-1.43968567692038 0
-1.43896887808769 0
-1.43825326037537 0
-1.43753881989738 0
-1.43682555278684 0
-1.4361134551959 0
-1.43540252329558 0
-1.4346927532757 0
-1.43398414134471 0
-1.4332766837296 0
-1.43257037667577 0
-1.43186521644691 0
-1.43116119932486 0
-1.43045832160954 0
-1.4297565796188 0
-1.42905596968829 0
-1.42835648817138 0
-1.42765813143905 0
-1.42696089587973 0
-1.42626477789923 0
-1.4255697739206 0
-1.42487588038407 0
-1.42418309374686 0
-1.42349141048316 0
-1.42280082708395 0
-1.42211134005694 0
-1.42142294592644 0
-1.42073564123325 0
-1.42004942253459 0
-1.41936428640396 0
-1.41868022943105 0
-1.41799724822165 0
-1.41731533939753 0
-1.41663449959635 0
-1.41595472547156 0
-1.41527601369229 0
-1.41459836094328 0
-1.41392176392475 0
-1.41324621935232 0
-1.41257172395693 0
-1.4118982744847 0
-1.41122586769689 0
-1.41055450036975 0
-1.40988416929449 0
-1.40921487127714 0
-1.40854660313848 0
-1.40787936171392 0
-1.40721314385346 0
-1.40654794642158 0
-1.40588376629711 0
-1.40522060037322 0
-1.40455844555725 0
-1.40389729877071 0
-1.4032371569491 0
-1.40257801704191 0
-1.40191987601249 0
-1.40126273083796 0
-1.40060657850914 0
-1.39995141603051 0
-1.39929724042003 0
-1.39864404870914 0
-1.39799183794268 0
-1.39734060517874 0
-1.39669034748865 0
-1.39604106195686 0
-1.39539274568091 0
-1.39474539577127 0
-1.39409900935135 0
-1.39345358355737 0
-1.3928091155383 0
-1.39216560245579 0
-1.39152304148409 0
-1.39088142980995 0
-1.39024076463259 0
-1.38960104316362 0
-1.38896226262693 0
-1.38832442025865 0
-1.38768751330707 0
-1.38705153903257 0
-1.38641649470755 0
-1.38578237761634 0
-1.38514918505518 0
-1.3845169143321 0
-1.38388556276686 0
-1.38325512769091 0
-1.38262560644731 0
-1.38199699639063 0
-1.38136929488693 0
-1.38074249931367 0
-1.38011660705966 0
-1.37949161552496 0
-1.37886752212086 0
-1.37824432426977 0
-1.37762201940522 0
-1.37700060497171 0
-1.37638007842472 0
-1.37576043723063 0
-1.37514167886663 0
-1.37452380082069 0
-1.37390680059147 0
-1.37329067568829 0
-1.37267542363106 0
-1.3720610419502 0
-1.37144752818661 0
-1.37083487989159 0
-1.37022309462678 0
-1.36961216996414 0
-1.36900210348582 0
-1.36839289278418 0
-1.36778453546168 0
-1.36717702913085 0
-1.36657037141422 0
-1.36596455994426 0
-1.36535959236336 0
-1.36475546632372 0
-1.36415217948735 0
-1.36354972952596 0
-1.36294811412096 0
-1.36234733096339 0
-1.36174737775382 0
-1.36114825220237 0
-1.36054995202861 0
-1.35995247496154 0
-1.35935581873949 0
-1.35875998111013 0
-1.35816495983036 0
-1.35757075266631 0
-1.35697735739324 0
-1.35638477179555 0
-1.35579299366668 0
-1.35520202080906 0
-1.35461185103412 0
-1.35402248216217 0
-1.35343391202238 0
-1.35284613845275 0
-1.35225915930004 0
-1.35167297241973 0
-1.35108757567597 0
-1.35050296694154 0
-1.34991914409778 0
-1.34933610503459 0
-1.34875384765033 0
-1.34817236985184 0
-1.34759166955432 0
-1.34701174468133 0
-1.34643259316475 0
-1.3458542129447 0
-1.34527660196955 0
-1.34469975819582 0
-1.34412367958818 0
-1.34354836411936 0
-1.34297380977016 0
-1.34240001452939 0
-1.3418269763938 0
-1.34125469336808 0
-1.34068316346476 0
-1.34011238470426 0
-1.33954235511475 0
-1.33897307273218 0
-1.3384045356002 0
-1.33783674177014 0
-1.33726968930096 0
-1.33670337625921 0
-1.336137800719 0
-1.33557296076196 0
-1.33500885447718 0
-1.33444547996119 0
-1.33388283531793 0
-1.33332091865869 0
-1.33275972810208 0
-1.332199261774 0
-1.3316395178076 0
-1.33108049434322 0
-1.3305221895284 0
-1.32996460151779 0
-1.32940772847314 0
-1.32885156856329 0
-1.32829611996408 0
-1.32774138085834 0
-1.32718734943587 0
-1.32663402389338 0
-1.32608140243445 0
-1.32552948326955 0
-1.32497826461591 0
-1.32442774469758 0
-1.32387792174534 0
-1.32332879399669 0
-1.32278035969579 0
-1.32223261709346 0
-1.32168556444712 0
-1.32113920002077 0
-1.32059352208496 0
-1.32004852891674 0
-1.31950421879964 0
-1.31896059002364 0
-1.31841764088515 0
-1.31787536968692 0
-1.31733377473808 0
-1.31679285435408 0
-1.31625260685664 0
-1.31571303057375 0
-1.31517412383962 0
-1.31463588499464 0
-1.31409831238539 0
-1.31356140436455 0
-1.31302515929092 0
-1.31248957552939 0
-1.31195465145085 0
-1.31142038543224 0
-1.31088677585646 0
-1.31035382111237 0
-1.30982151959476 0
-1.30928986970431 0
-1.30875886984756 0
-1.3082285184369 0
-1.30769881389052 0
-1.3071697546324 0
-1.30664133909226 0
-1.30611356570556 0
-1.30558643291344 0
-1.30505993916273 0
-1.30453408290587 0
-1.30400886260096 0
-1.30348427671164 0
-1.30296032370715 0
-1.30243700206224 0
-1.30191431025717 0
-1.30139224677769 0
-1.30087081011499 0
-1.30034999876571 0
-1.29982981123186 0
-1.29931024602086 0
-1.29879130164547 0
-1.29827297662376 0
-1.29775526947911 0
-1.29723817874017 0
-1.29672170294086 0
-1.2962058406203 0
-1.29569059032281 0
-1.29517595059791 0
-1.29466192000024 0
-1.29414849708958 0
-1.29363568043082 0
-1.2931234685939 0
-1.29261186015386 0
-1.29210085369072 0
-1.29159044778954 0
-1.29108064104036 0
-1.29057143203815 0
-1.29006281938285 0
-1.28955480167931 0
-1.28904737753724 0
-1.28854054557126 0
-1.28803430440081 0
-1.28752865265015 0
-1.28702358894834 0
-1.28651911192924 0
-1.28601522023143 0
-1.28551191249826 0
-1.28500918737775 0
-1.28450704352266 0
-1.28400547959036 0
-1.28350449424293 0
-1.28300408614701 0
-1.2825042539739 0
-1.28200499639944 0
-1.28150631210406 0
-1.28100819977271 0
-1.28051065809487 0
-1.28001368576453 0
-1.27951728148014 0
-1.27902144394461 0
-1.27852617186529 0
-1.27803146395396 0
-1.27753731892678 0
-1.2770437355043 0
-1.27655071241141 0
-1.27605824837735 0
-1.27556634213569 0
-1.27507499242428 0
-1.27458419798525 0
-1.27409395756499 0
-1.27360426991415 0
-1.27311513378758 0
-1.27262654794433 0
-1.27213851114765 0
-1.27165102216494 0
-1.27116407976777 0
-1.2706776827318 0
-1.27019182983683 0
-1.26970651986673 0
-1.26922175160947 0
-1.26873752385704 0
-1.2682538354055 0
-1.26777068505489 0
-1.26728807160929 0
-1.26680599387673 0
-1.26632445066922 0
-1.26584344080273 0
-1.26536296309713 0
-1.26488301637622 0
-1.2644035994677 0
-1.26392471120315 0
-1.26344635041798 0
-1.26296851595149 0
-1.26249120664676 0
-1.26201442135073 0
-1.26153815891408 0
-1.26106241819132 0
-1.26058719804068 0
-1.26011249732415 0
-1.25963831490745 0
-1.25916464966 0
-1.25869150045494 0
-1.25821886616905 0
-1.25774674568281 0
-1.25727513788033 0
-1.25680404164935 0
-1.25633345588122 0
-1.25586337947092 0
-1.25539381131698 0
-1.25492475032152 0
-1.25445619539019 0
-1.25398814543222 0
-1.25352059936031 0
-1.25305355609071 0
-1.25258701454314 0
-1.25212097364082 0
-1.25165543231039 0
-1.251190389482 0
-1.25072584408917 0
-1.25026179506889 0
-1.24979824136151 0
-1.24933518191081 0
-1.24887261566391 0
-1.24841054157133 0
-1.24794895858689 0
-1.24748786566777 0
-1.24702726177447 0
-1.24656714587078 0
-1.2461075169238 0
-1.24564837390387 0
-1.24518971578464 0
-1.24473154154297 0
-1.24427385015897 0
-1.24381664061597 0
-1.24335991190051 0
-1.24290366300232 0
-1.24244789291431 0
-1.24199260063256 0
-1.24153778515631 0
-1.24108344548792 0
-1.24062958063291 0
-1.24017618959988 0
-1.23972327140055 0
-1.23927082504974 0
-1.23881884956532 0
-1.23836734396824 0
-1.2379163072825 0
-1.23746573853513 0
-1.2370156367562 0
-1.23656600097876 0
-1.2361168302389 0
-1.23566812357568 0
-1.23521988003113 0
-1.23477209865025 0
-1.23432477848098 0
-1.23387791857422 0
-1.23343151798378 0
-1.2329855757664 0
-1.23254009098169 0
-1.2320950626922 0
-1.23165048996331 0
-1.2312063718633 0
-1.23076270746329 0
-1.23031949583725 0
-1.22987673606199 0
-1.22943442721711 0
-1.22899256838507 0
-1.22855115865107 0
-1.22811019710315 0
-1.22766968283208 0
-1.22722961493142 0
-1.22678999249749 0
-1.22635081462932 0
-1.2259120804287 0
-1.22547378900013 0
-1.2250359394508 0
-1.22459853089063 0
-1.22416156243221 0
-1.22372503319081 0
-1.22328894228435 0
-1.22285328883342 0
-1.22241807196126 0
-1.22198329079373 0
-1.22154894445931 0
-1.2211150320891 0
-1.22068155281681 0
-1.22024850577873 0
-1.21981589011372 0
-1.21938370496323 0
-1.21895194947128 0
-1.2185206227844 0
-1.21808972405171 0
-1.21765925242482 0
-1.21722920705787 0
-1.21679958710754 0
-1.21637039173296 0
-1.21594162009579 0
-1.21551327136016 0
-1.21508534469267 0
-1.21465783926237 0
-1.21423075424077 0
-1.21380408880183 0
-1.21337784212193 0
-1.21295201337988 0
-1.21252660175691 0
-1.21210160643663 0
-1.21167702660506 0
-1.21125286145061 0
-1.21082911016406 0
-1.21040577193855 0
-1.20998284596959 0
-1.20956033145503 0
-1.20913822759506 0
-1.20871653359219 0
-1.20829524865127 0
-1.20787437197945 0
-1.20745390278619 0
-1.20703384028324 0
-1.20661418368462 0
-1.20619493220666 0
-1.20577608506792 0
-1.20535764148925 0
-1.20493960069372 0
-1.20452196190668 0
-1.20410472435568 0
-1.2036878872705 0
-1.20327144988315 0
-1.20285541142783 0
-1.20243977114096 0
-1.20202452826111 0
-1.20160968202908 0
-1.20119523168782 0
-1.20078117648245 0
-1.20036751566023 0
-1.19995424847059 0
-1.1995413741651 0
-1.19912889199746 0
-1.19871680122347 0
-1.19830510110109 0
-1.19789379089036 0
-1.19748286985342 0
-1.19707233725451 0
-1.19666219235995 0
-1.19625243443816 0
-1.19584306275958 0
-1.19543407659676 0
-1.19502547522427 0
-1.19461725791875 0
-1.19420942395886 0
-1.1938019726253 0
-1.19339490320079 0
-1.19298821497006 0
-1.19258190721985 0
-1.19217597923891 0
-1.19177043031797 0
-1.19136525974975 0
-1.19096046682895 0
-1.19055605085223 0
-1.19015201111823 0
-1.18974834692754 0
-1.18934505758268 0
-1.18894214238813 0
-1.18853960065031 0
-1.18813743167754 0
-1.1877356347801 0
-1.18733420927014 0
-1.18693315446174 0
-1.18653246967088 0
-1.18613215421541 0
-1.18573220741509 0
-1.18533262859155 0
-1.18493341706829 0
-1.18453457217066 0
-1.18413609322588 0
-1.18373797956303 0
-1.18334023051301 0
-1.18294284540857 0
-1.1825458235843 0
-1.18214916437659 0
-1.18175286712367 0
-1.18135693116556 0
-1.18096135584409 0
-1.1805661405029 0
-1.1801712844874 0
-1.17977678714479 0
-1.17938264782406 0
-1.17898886587596 0
-1.17859544065301 0
-1.17820237150947 0
-1.17780965780137 0
-1.17741729888649 0
-1.17702529412433 0
-1.17663364287614 0
-1.17624234450488 0
-1.17585139837524 0
-1.17546080385364 0
-1.17507056030818 0
-1.17468066710867 0
-1.17429112362662 0
-1.17390192923524 0
-1.17351308330941 0
-1.17312458522568 0
-1.17273643436228 0
-1.17234863009913 0
-1.17196117181776 0
-1.1715740589014 0
-1.1711872907349 0
-1.17080086670476 0
-1.17041478619913 0
-1.17002904860776 0
-1.16964365332205 0
-1.16925859973501 0
-1.16887388724126 0
-1.16848951523704 0
-1.16810548312018 0
-1.1677217902901 0
-1.16733843614784 0
-1.16695542009598 0
-1.16657274153871 0
-1.1661903998818 0
-1.16580839453256 0
-1.16542672489988 0
-1.16504539039421 0
-1.16466439042754 0
-1.16428372441342 0
-1.16390339176693 0
-1.16352339190469 0
-1.16314372424485 0
-1.16276438820707 0
-1.16238538321255 0
-1.16200670868401 0
-1.16162836404565 0
-1.16125034872319 0
-1.16087266214385 0
-1.16049530373634 0
-1.16011827293087 0
-1.1597415691591 0
-1.15936519185419 0
-1.15898914045079 0
-1.15861341438499 0
-1.15823801309434 0
-1.15786293601786 0
-1.15748818259604 0
-1.15711375227077 0
-1.15673964448543 0
-1.15636585868481 0
-1.15599239431513 0
-1.15561925082406 0
-1.15524642766067 0
-1.15487392427547 0
-1.15450174012035 0
-1.15412987464864 0
-1.15375832731505 0
-1.15338709757571 0
-1.15301618488813 0
-1.15264558871121 0
-1.15227530850522 0
-1.15190534373185 0
-1.15153569385412 0
-1.15116635833645 0
-1.15079733664461 0
-1.15042862824573 0
-1.1500602326083 0
-1.14969214920217 0
-1.14932437749853 0
-1.1489569169699 0
-1.14858976709016 0
-1.14822292733451 0
-1.14785639717947 0
-1.14749017610291 0
-1.147124263584 0
-1.14675865910323 0
-1.14639336214241 0
-1.14602837218463 0
-1.14566368871431 0
-1.14529931121715 0
-1.14493523918017 0
-1.14457147209164 0
-1.14420800944115 0
-1.14384485071954 0
-1.14348199541895 0
-1.14311944303279 0
-1.14275719305573 0
-1.14239524498369 0
-1.14203359831388 0
-1.14167225254473 0
-1.14131120717596 0
-1.14095046170851 0
-1.14059001564457 0
-1.14022986848756 0
-1.13987001974215 0
-1.13951046891423 0
-1.13915121551092 0
-1.13879225904056 0
-1.1384335990127 0
-1.13807523493812 0
-1.1377171663288 0
-1.13735939269794 0
-1.13700191355992 0
-1.13664472843033 0
-1.13628783682595 0
-1.13593123826477 0
-1.13557493226593 0
-1.13521891834978 0
-1.13486319603785 0
-1.13450776485282 0
-1.13415262431857 0
-1.13379777396013 0
-1.1334432133037 0
-1.13308894187663 0
-1.13273495920744 0
-1.13238126482579 0
-1.13202785826249 0
-1.1316747390495 0
-1.13132190671992 0
-1.13096936080799 0
-1.13061710084906 0
-1.13026512637965 0
-1.12991343693737 0
-1.12956203206097 0
-1.12921091129032 0
-1.1288600741664 0
-1.12850952023129 0
-1.1281592490282 0
-1.12780926010143 0
-1.12745955299639 0
-1.12711012725958 0
-1.1267609824386 0
-1.12641211808212 0
-1.12606353373994 0
-1.12571522896289 0
-1.12536720330292 0
-1.12501945631304 0
-1.12467198754733 0
-1.12432479656096 0
-1.12397788291013 0
-1.12363124615214 0
-1.12328488584532 0
-1.12293880154908 0
-1.12259299282386 0
-1.12224745923117 0
-1.12190220033354 0
-1.12155721569458 0
-1.12121250487891 0
-1.12086806745218 0
-1.1205239029811 0
-1.1201800110334 0
-1.11983639117781 0
-1.11949304298413 0
-1.11914996602313 0
-1.11880715986664 0
-1.11846462408747 0
-1.11812235825946 0
-1.11778036195744 0
-1.11743863475727 0
-1.11709717623578 0
-1.11675598597082 0
-1.11641506354122 0
-1.11607440852681 0
-1.11573402050841 0
-1.11539389906781 0
-1.11505404378779 0
-1.11471445425212 0
-1.11437513004553 0
-1.11403607075373 0
-1.11369727596339 0
-1.11335874526217 0
-1.11302047823866 0
-1.11268247448245 0
-1.11234473358405 0
-1.11200725513494 0
-1.11167003872756 0
-1.11133308395528 0
-1.11099639041244 0
-1.1106599576943 0
-1.11032378539708 0
-1.10998787311792 0
-1.10965222045489 0
-1.10931682700702 0
-1.10898169237423 0
-1.1086468161574 0
-1.10831219795832 0
-1.10797783737968 0
-1.10764373402512 0
-1.10730988749917 0
-1.10697629740729 0
-1.10664296335583 0
-1.10630988495205 0
-1.10597706180413 0
-1.10564449352113 0
-1.10531217971301 0
-1.10498011999064 0
-1.10464831396575 0
-1.10431676125101 0
-1.10398546145992 0
-1.10365441420691 0
-1.10332361910726 0
-1.10299307577714 0
-1.10266278383361 0
-1.10233274289457 0
-1.10200295257881 0
-1.10167341250601 0
-1.10134412229667 0
-1.10101508157218 0
-1.10068628995478 0
-1.10035774706759 0
-1.10002945253455 0
-1.09970140598047 0
-1.09937360703101 0
-1.09904605531269 0
-1.09871875045283 0
-1.09839169207965 0
-1.09806487982217 0
-1.09773831331025 0
-1.0974119921746 0
-1.09708591604676 0
-1.09676008455909 0
-1.09643449734477 0
-1.09610915403783 0
-1.09578405427309 0
-1.09545919768622 0
-1.09513458391369 0
-1.09481021259279 0
-1.0944860833616 0
-1.09416219585906 0
-1.09383854972486 0
-1.09351514459954 0
-1.09319198012441 0
-1.09286905594161 0
-1.09254637169404 0
-1.09222392702544 0
-1.0919017215803 0
-1.09157975500394 0
-1.09125802694243 0
-1.09093653704266 0
-1.09061528495228 0
-1.09029427031974 0
-1.08997349279424 0
-1.0896529520258 0
-1.08933264766517 0
-1.0890125793639 0
-1.0886927467743 0
-1.08837314954945 0
-1.0880537873432 0
-1.08773465981015 0
-1.08741576660568 0
-1.08709710738591 0
-1.08677868180772 0
-1.08646048952875 0
-1.0861425302074 0
-1.08582480350279 0
-1.08550730907483 0
-1.08519004658414 0
-1.0848730156921 0
-1.08455621606082 0
-1.08423964735317 0
-1.08392330923273 0
-1.08360720136382 0
-1.08329132341152 0
-1.08297567504161 0
-1.08266025592061 0
-1.08234506571576 0
-1.08203010409502 0
-1.0817153707271 0
-1.0814008652814 0
-1.08108658742805 0
-1.08077253683789 0
-1.08045871318247 0
-1.08014511613407 0
-1.07983174536567 0
-1.07951860055094 0
-1.07920568136428 0
-1.07889298748078 0
-1.07858051857623 0
-1.07826827432714 0
-1.07795625441069 0
-1.07764445850477 0
-1.07733288628796 0
-1.07702153743953 0
-1.07671041163944 0
-1.07639950856834 0
-1.07608882790757 0
-1.07577836933913 0
-1.07546813254573 0
-1.07515811721074 0
-1.07484832301822 0
-1.07453874965291 0
-1.07422939680019 0
-1.07392026414617 0
-1.07361135137757 0
-1.07330265818181 0
-1.07299418424697 0
-1.0726859292618 0
-1.07237789291571 0
-1.07207007489875 0
-1.07176247490166 0
-1.07145509261583 0
-1.07114792773328 0
-1.0708409799467 0
-1.07053424894944 0
-1.0702277344355 0
-1.06992143609949 0
-1.06961535363672 0
-1.06930948674311 0
-1.06900383511523 0
-1.06869839845028 0
-1.06839317644612 0
-1.06808816880123 0
-1.06778337521473 0
-1.06747879538638 0
-1.06717442901655 0
-1.06687027580626 0
-1.06656633545716 0
-1.0662626076715 0
-1.06595909215218 0
-1.06565578860272 0
-1.06535269672725 0
-1.06504981623052 0
-1.0647471468179 0
-1.06444468819539 0
-1.06414244006957 0
-1.06384040214767 0
-1.0635385741375 0
-1.0632369557475 0
-1.06293554668671 0
-1.06263434666477 0
-1.06233335539192 0
-1.06203257257903 0
-1.06173199793753 0
-1.06143163117948 0
-1.06113147201753 0
-1.06083152016491 0
-1.06053177533546 0
-1.06023223724361 0
-1.05993290560437 0
-1.05963378013336 0
-1.05933486054676 0
-1.05903614656135 0
-1.05873763789451 0
-1.05843933426417 0
-1.05814123538886 0
-1.05784334098769 0
-1.05754565078034 0
-1.05724816448706 0
-1.05695088182871 0
-1.05665380252667 0
-1.05635692630293 0
-1.05606025288004 0
-1.05576378198112 0
-1.05546751332984 0
-1.05517144665045 0
-1.05487558166777 0
-1.05457991810717 0
-1.05428445569459 0
-1.05398919415651 0
-1.05369413321998 0
-1.05339927261262 0
-1.05310461206259 0
-1.05281015129859 0
-1.0525158900499 0
-1.05222182804632 0
-1.05192796501823 0
-1.05163430069653 0
-1.05134083481268 0
-1.05104756709869 0
-1.05075449728708 0
-1.05046162511095 0
-1.05016895030392 0
-1.04987647260015 0
-1.04958419173434 0
-1.04929210744172 0
-1.04900021945806 0
-1.04870852751967 0
-1.04841703136336 0
-1.04812573072651 0
-1.047834625347 0
-1.04754371496325 0
-1.04725299931419 0
-1.04696247813929 0
-1.04667215117854 0
-1.04638201817245 0
-1.04609207886204 0
-1.04580233298886 0
-1.04551278029498 0
-1.04522342052297 0
-1.04493425341592 0
-1.04464527871745 0
-1.04435649617166 0
-1.04406790552319 0
-1.04377950651717 0
-1.04349129889924 0
-1.04320328241556 0
-1.04291545681278 0
-1.04262782183805 0
-1.04234037723905 0
-1.04205312276391 0
-1.04176605816132 0
-1.04147918318041 0
-1.04119249757086 0
-1.04090600108281 0
-1.04061969346689 0
-1.04033357447426 0
-1.04004764385654 0
-1.03976190136584 0
-1.03947634675478 0
-1.03919097977645 0
-1.03890580018443 0
-1.03862080773279 0
-1.03833600217608 0
-1.03805138326933 0
-1.03776695076806 0
-1.03748270442827 0
-1.03719864400642 0
-1.03691476925946 0
-1.03663107994484 0
-1.03634757582043 0
-1.03606425664464 0
-1.03578112217629 0
-1.03549817217471 0
-1.0352154063997 0
-1.03493282461151 0
-1.03465042657086 0
-1.03436821203896 0
-1.03408618077746 0
-1.03380433254848 0
-1.0335226671146 0
-1.03324118423888 0
-1.03295988368483 0
-1.0326787652164 0
-1.03239782859802 0
-1.03211707359458 0
-1.03183649997141 0
-1.03155610749431 0
-1.03127589592951 0
-1.03099586504372 0
-1.03071601460409 0
-1.0304363443782 0
-1.03015685413412 0
-1.02987754364033 0
-1.02959841266578 0
-1.02931946097984 0
-1.02904068835236 0
-1.0287620945536 0
-1.02848367935428 0
-1.02820544252555 0
-1.02792738383902 0
-1.0276495030667 0
-1.02737179998108 0
-1.02709427435506 0
-1.02681692596198 0
-1.02653975457563 0
-1.02626275997019 0
-1.02598594192033 0
-1.02570930020111 0
-1.02543283458803 0
-1.02515654485701 0
-1.02488043078443 0
-1.02460449214705 0
-1.0243287287221 0
-1.02405314028719 0
-1.02377772662039 0
-1.02350248750017 0
-1.02322742270543 0
-1.02295253201549 0
-1.02267781521009 0
-1.02240327206938 0
-1.02212890237393 0
-1.02185470590474 0
-1.02158068244319 0
-1.02130683177111 0
-1.02103315367072 0
-1.02075964792466 0
-1.02048631431599 0
-1.02021315262816 0
-1.01994016264503 0
-1.01966734415089 0
-1.01939469693041 0
-1.01912222076867 0
-1.01884991545118 0
-1.01857778076382 0
-1.01830581649289 0
-1.01803402242508 0
-1.01776239834749 0
-1.01749094404762 0
-1.01721965931337 0
-1.01694854393302 0
-1.01667759769526 0
-1.01640682038918 0
-1.01613621180425 0
-1.01586577173034 0
-1.01559549995773 0
-1.01532539627705 0
-1.01505546047937 0
-1.0147856923561 0
-1.01451609169908 0
-1.01424665830051 0
-1.01397739195299 0
-1.01370829244951 0
-1.01343935958342 0
-1.01317059314849 0
-1.01290199293883 0
-1.01263355874898 0
-1.01236529037382 0
-1.01209718760862 0
-1.01182925024905 0
-1.01156147809114 0
-1.01129387093128 0
-1.01102642856628 0
-1.01075915079329 0
-1.01049203740985 0
-1.01022508821386 0
-1.0099583030036 0
-1.00969168157773 0
-1.00942522373527 0
-1.00915892927561 0
-1.00889279799852 0
-1.00862682970411 0
-1.0083610241929 0
-1.00809538126574 0
-1.00782990072386 0
-1.00756458236884 0
-1.00729942600266 0
-1.00703443142761 0
-1.00676959844639 0
-1.00650492686203 0
-1.00624041647794 0
-1.00597606709786 0
-1.00571187852593 0
-1.0054478505666 0
-1.00518398302473 0
-1.00492027570548 0
-1.0046567284144 0
-1.00439334095739 0
-1.0041301131407 0
-1.00386704477091 0
-1.003604135655 0
-1.00334138560024 0
-1.00307879441431 0
-1.00281636190519 0
-1.00255408788124 0
-1.00229197215114 0
-1.00203001452395 0
-1.00176821480903 0
-1.00150657281614 0
-1.00124508835534 0
-1.00098376123704 0
-1.00072259127201 0
-1.00046157827135 0
-1.00020072204649 0
-0.99994002240922 0
-0.999679479171658 0
-0.999419092146259 0
-0.999158861145818 0
-0.998898785983465 0
-0.998638866472666 0
-0.998379102427222 0
-0.998119493661267 0
-0.997860039989268 0
-0.997600741226027 0
-0.997341597186673 0
-0.997082607686671 0
-0.996823772541811 0
-0.996565091568215 0
-0.996306564582332 0
-0.996048191400941 0
-0.995789971841145 0
-0.995531905720375 0
-0.995273992856386 0
-0.995016233067257 0
-0.994758626171393 0
-0.99450117198752 0
-0.994243870334687 0
-0.993986721032264 0
-0.993729723899943 0
-0.993472878757733 0
-0.993216185425966 0
-0.992959643725288 0
-0.992703253476667 0
-0.992447014501385 0
-0.992190926621042 0
-0.991934989657551 0
-0.991679203433142 0
-0.991423567770358 0
-0.991168082492055 0
-0.990912747421402 0
-0.99065756238188 0
-0.990402527197278 0
-0.9901476416917 0
-0.989892905689557 0
-0.989638319015567 0
-0.98938388149476 0
-0.989129592952471 0
-0.988875453214341 0
-0.988621462106318 0
-0.988367619454657 0
-0.988113925085913 0
-0.987860378826949 0
-0.987606980504928 0
-0.987353729947319 0
-0.987100626981888 0
-0.986847671436706 0
-0.986594863140142 0
-0.986342201920865 0
-0.986089687607843 0
-0.985837320030343 0
-0.985585099017928 0
-0.985333024400458 0
-0.98508109600809 0
-0.984829313671277 0
-0.984577677220763 0
-0.984326186487591 0
-0.984074841303095 0
-0.9838236414989 0
-0.983572586906926 0
-0.983321677359382 0
-0.983070912688769 0
-0.982820292727879 0
-0.98256981730979 0
-0.982319486267872 0
-0.98206929943578 0
-0.981819256647459 0
-0.98156935773714 0
-0.981319602539339 0
-0.981069990888857 0
-0.980820522620782 0
-0.980571197570483 0
-0.980322015573616 0
-0.980072976466116 0
-0.979824080084202 0
-0.979575326264374 0
-0.979326714843413 0
-0.979078245658382 0
-0.978829918546619 0
-0.978581733345744 0
-0.978333689893656 0
-0.978085788028529 0
-0.977838027588816 0
-0.977590408413246 0
-0.977342930340821 0
-0.977095593210823 0
-0.976848396862804 0
-0.976601341136593 0
-0.976354425872289 0
-0.976107650910267 0
-0.975861016091172 0
-0.97561452125592 0
-0.975368166245699 0
-0.975121950901966 0
-0.974875875066448 0
-0.974629938581142 0
-0.97438414128831 0
-0.974138483030486 0
-0.973892963650468 0
-0.97364758299132 0
-0.973402340896376 0
-0.97315723720923 0
-0.972912271773744 0
-0.972667444434043 0
-0.972422755034516 0
-0.972178203419815 0
-0.971933789434852 0
-0.971689512924805 0
-0.971445373735108 0
-0.97120137171146 0
-0.970957506699817 0
-0.970713778546396 0
-0.970470187097672 0
-0.970226732200379 0
-0.969983413701506 0
-0.969740231448303 0
-0.969497185288274 0
-0.969254275069178 0
-0.969011500639033 0
-0.968768861846107 0
-0.968526358538926 0
-0.968283990566268 0
-0.968041757777164 0
-0.967799660020897 0
-0.967557697147004 0
-0.967315869005271 0
-0.967074175445735 0
-0.966832616318686 0
-0.966591191474659 0
-0.966349900764443 0
-0.966108744039073 0
-0.965867721149831 0
-0.965626831948248 0
-0.965386076286103 0
-0.965145454015419 0
-0.964904964988467 0
-0.964664609057761 0
-0.964424386076061 0
-0.964184295896371 0
-0.96394433837194 0
-0.963704513356258 0
-0.963464820703058 0
-0.963225260266317 0
-0.96298583190025 0
-0.962746535459317 0
-0.962507370798215 0
-0.962268337771883 0
-0.962029436235498 0
-0.961790666044478 0
-0.961552027054477 0
-0.961313519121388 0
-0.96107514210134 0
-0.960836895850702 0
-0.960598780226076 0
-0.960360795084301 0
-0.960122940282451 0
-0.959885215677834 0
-0.959647621127994 0
-0.959410156490707 0
-0.959172821623983 0
-0.958935616386065 0
-0.958698540635427 0
-0.958461594230775 0
-0.958224777031047 0
-0.957988088895411 0
-0.957751529683264 0
-0.957515099254236 0
-0.957278797468182 0
-0.957042624185188 0
-0.956806579265569 0
-0.956570662569864 0
-0.956334873958844 0
-0.956099213293502 0
-0.95586368043506 0
-0.955628275244966 0
-0.95539299758489 0
-0.955157847316731 0
-0.954922824302609 0
-0.954687928404869 0
-0.954453159486079 0
-0.95421851740903 0
-0.953984002036734 0
-0.953749613232427 0
-0.953515350859565 0
-0.953281214781825 0
-0.953047204863103 0
-0.952813320967518 0
-0.952579562959407 0
-0.952345930703323 0
-0.952112424064043 0
-0.951879042906557 0
-0.951645787096076 0
-0.951412656498026 0
-0.95117965097805 0
-0.950946770402008 0
-0.950714014635975 0
-0.950481383546241 0
-0.950248876999312 0
-0.950016494861906 0
-0.949784237000958 0
-0.949552103283612 0
-0.94932009357723 0
-0.949088207749382 0
-0.948856445667853 0
-0.948624807200638 0
-0.948393292215945 0
-0.94816190058219 0
-0.947930632168 0
-0.947699486842214 0
-0.947468464473876 0
-0.947237564932244 0
-0.947006788086781 0
-0.946776133807159 0
-0.946545601963256 0
-0.946315192425161 0
-0.946084905063165 0
-0.945854739747768 0
-0.945624696349675 0
-0.945394774739798 0
-0.94516497478925 0
-0.944935296369353 0
-0.94470573935163 0
-0.944476303607809 0
-0.944246989009821 0
-0.944017795429798 0
-0.943788722740077 0
-0.943559770813196 0
-0.943330939521895 0
-0.943102228739112 0
-0.94287363833799 0
-0.942645168191869 0
-0.942416818174291 0
-0.942188588158995 0
-0.941960478019921 0
-0.941732487631208 0
-0.94150461686719 0
-0.941276865602401 0
-0.941049233711572 0
-0.940821721069632 0
-0.940594327551704 0
-0.940367053033108 0
-0.940139897389361 0
-0.939912860496174 0
-0.939685942229453 0
-0.939459142465297 0
-0.939232461080002 0
-0.939005897950056 0
-0.938779452952139 0
-0.938553125963126 0
-0.938326916860084 0
-0.938100825520269 0
-0.937874851821134 0
-0.937648995640318 0
-0.937423256855654 0
-0.937197635345164 0
-0.93697213098706 0
-0.936746743659746 0
-0.936521473241811 0
-0.936296319612036 0
-0.93607128264939 0
-0.935846362233029 0
-0.935621558242296 0
-0.935396870556725 0
-0.935172299056032 0
-0.934947843620124 0
-0.934723504129091 0
-0.934499280463209 0
-0.93427517250294 0
-0.934051180128932 0
-0.933827303222017 0
-0.933603541663209 0
-0.933379895333709 0
-0.9331563641149 0
-0.932932947888347 0
-0.932709646535799 0
-0.932486459939188 0
-0.932263387980627 0
-0.93204043054241 0
-0.931817587507012 0
-0.931594858757092 0
-0.931372244175484 0
-0.931149743645207 0
-0.930927357049458 0
-0.930705084271612 0
-0.930482925195225 0
-0.93026087970403 0
-0.93003894768194 0
-0.929817129013044 0
-0.92959542358161 0
-0.929373831272082 0
-0.929152351969082 0
-0.928930985557407 0
-0.928709731922031 0
-0.928488590948104 0
-0.92826756252095 0
-0.928046646526069 0
-0.927825842849137 0
-0.927605151376001 0
-0.927384571992685 0
-0.927164104585385 0
-0.92694374904047 0
-0.926723505244483 0
-0.926503373084139 0
-0.926283352446324 0
-0.926063443218099 0
-0.925843645286693 0
-0.925623958539508 0
-0.925404382864116 0
-0.92518491814826 0
-0.924965564279853 0
-0.924746321146978 0
-0.924527188637886 0
-0.924308166641 0
-0.924089255044908 0
-0.923870453738369 0
-0.923651762610309 0
-0.923433181549823 0
-0.923214710446171 0
-0.922996349188782 0
-0.922778097667251 0
-0.92255995577134 0
-0.922341923390976 0
-0.922124000416253 0
-0.921906186737428 0
-0.921688482244927 0
-0.921470886829336 0
-0.921253400381408 0
-0.921036022792061 0
-0.920818753952375 0
};
\addlegendentry{DeepSDF}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={mugs},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={CD},
xmin=-4.23965382008723, xmax=-0.762778988898334,
xtick style={color=black},
xtick={-4,-3,-2,-1},
xticklabels={
  \(\displaystyle 10^{-4}\),
  \(\displaystyle 10^{-3}\),
  \(\displaystyle 10^{-2}\),
  \(\displaystyle 10^{-1}\)
},
y grid style={darkgray176},
ylabel={Number of shapes (\%)},
ymin=-0.849485002168009, ymax=0.0389075625191822,
ytick style={color=black},
ytick={-0.849485002168009,-0.755097779704897,-0.660710557241785,-0.566323334778673,-0.471936112315561,-0.377548889852448,-0.283161667389336,-0.188774444926224,-0.0943872224631122,0},
yticklabels={0.02,0.03,0.05,0.07,0.11,0.18,0.27,0.42,0.65,1.0}
]
\addplot [semithick, blue]
table {%
-4.64112821723097 -inf
-4.08161405503319 -0.778151250383644
-3.84500907346876 -0.0972873323748472
-3.69270726109185 -0.054572234712534
-3.58017046307866 -0.0395906230238124
-3.49087524809721 -0.0324704034665073
-3.41684573582902 -0.0255762612236907
-3.35361653420117 -0.0255762612236907
-3.29843381204164 -0.0255762612236907
-3.24947887481629 -0.0255762612236907
-3.20548749415393 -0.0255762612236907
-3.16554516922171 -0.0255762612236907
-3.12896895283769 -0.0255762612236907
-3.09523532653668 -0.0255762612236907
-3.0639341401233 -0.0255762612236907
-3.03473807064304 -0.0188942804446999
-3.00738172013532 -0.0188942804446999
-2.98164691749365 -0.0188942804446999
-2.95735213795141 -0.0188942804446999
-2.93434472908776 -0.0188942804446999
-2.91249509485201 -0.0188942804446999
-2.8916922740864 -0.0188942804446999
-2.87184053060966 -0.0188942804446999
-2.85285668925671 -0.0188942804446999
-2.83466803023229 -0.0188942804446999
-2.81721060699545 -0.0124117918625161
-2.80042788938881 -0.0124117918625161
-2.78426965934896 -0.0124117918625161
-2.76869110479578 -0.0124117918625161
-2.75365207049635 -0.0124117918625161
-2.73911643436046 -0.0124117918625161
-2.72505158477991 -0.00611722820850582
-2.71142797998314 -0.00611722820850582
-2.69821877443013 -0.00611722820850582
-2.68539950036878 -0.00611722820850582
-2.67294779505899 -0.00611722820850582
-2.66084316602425 -0.00611722820850582
-2.6490667881411 -0.00611722820850582
-2.63760132752149 -0.00611722820850582
-2.62643078805165 -0.00611722820850582
-2.6155403771774 -0.00611722820850582
-2.60491638811013 -0.00611722820850582
-2.59454609610011 -0.00611722820850582
-2.58441766680807 -0.00611722820850582
-2.57452007512031 -0.00611722820850582
-2.56484303301072 -0.00611722820850582
-2.55537692526619 -0.00611722820850582
-2.54611275206889 -0.00611722820850582
-2.53704207757578 0
-2.52815698375906 0
-2.51945002887465 0
-2.51091421001276 0
-2.50254292925828 0
-2.4943299630515 0
-2.48626943439247 0
-2.47835578757832 0
-2.47058376520121 0
-2.46294838716867 0
-2.45544493153654 0
-2.44806891696971 0
-2.44081608666764 0
-2.43368239361021 0
-2.42666398699588 0
-2.4197571997584 0
-2.41295853706065 0
-2.40626466567538 0
-2.39967240417196 0
-2.39317871383686 0
-2.38678069026299 0
-2.38047555554961 0
-2.37426065106043 0
-2.36813343069262 0
-2.36209145461404 0
-2.35613238343017 0
-2.35025397274589 0
-2.34445406809036 0
-2.33873060017638 0
-2.33308158046807 0
-2.32750509703317 0
-2.3219993106582 0
-2.31656245120687 0
-2.3111928142036 0
-2.3058887576257 0
-2.30064869888907 0
-2.29547111201357 0
-2.29035452495543 0
-2.28529751709493 0
-2.28029871686871 0
-2.27535679953681 0
-2.27047048507523 0
-2.2656385361859 0
-2.260859756416 0
-2.25613298837971 0
-2.25145711207565 0
-2.24683104329398 0
-2.24225373210737 0
-2.23772416144078 0
-2.23324134571498 0
-2.22880432955934 0
-2.2244121865898 0
-2.22006401824798 0
-2.21575895269777 0
-2.21149614377618 0
-2.20727476999512 0
-2.20309403359121 0
-2.19895315962095 0
-2.19485139509856 0
-2.19078800817422 0
-2.18676228735035 0
-2.18277354073385 0
-2.17882109532248 0
-2.17490429632332 0
-2.1710225065017 0
-2.16717510555903 0
-2.1633614895379 0
-2.15958107025305 0
-2.15583327474696 0
-2.15211754476872 0
-2.14843333627489 0
-2.14478011895155 0
-2.1411573757561 0
-2.13756460247817 0
-2.13400130731837 0
-2.13046701048436 0
-2.12696124380311 0
-2.12348355034873 0
-2.12003348408503 0
-2.11661060952227 0
-2.11321450138721 0
-2.10984474430605 0
-2.10650093249954 0
-2.10318266948972 0
-2.09988956781783 0
-2.0966212487728 0
-2.09337734212988 0
-2.09015748589896 0
-2.08696132608216 0
-2.08378851644029 0
-2.08063871826771 0
-2.07751160017542 0
-2.07440683788177 0
-2.0713241140107 0
-2.06826311789699 0
-2.06522354539845 0
-2.06220509871455 0
-2.0592074862113 0
-2.05623042225219 0
-2.05327362703486 0
-2.05033682643329 0
-2.04741975184526 0
-2.04452214004496 0
-2.04164373304045 0
-2.0387842779358 0
-2.03594352679779 0
-2.03312123652684 0
-2.03031716873224 0
-2.0275310896113 0
-2.02476276983232 0
-2.02201198442138 0
-2.01927851265257 0
-2.01656213794177 0
-2.01386264774359 0
-2.01117983345164 0
-2.00851349030178 0
-2.00586341727832 0
-2.00322941702307 0
-2.0006112957472 0
-1.99800886314562 0
-1.99542193231402 0
-1.99285031966828 0
-1.99029384486634 0
-1.98775233073224 0
-1.98522560318252 0
-1.98271349115461 0
-1.98021582653734 0
-1.97773244410346 0
-1.97526318144402 0
-1.97280787890466 0
-1.97036637952366 0
-1.96793852897172 0
-1.96552417549342 0
-1.96312316985033 0
-1.9607353652656 0
-1.95836061737018 0
-1.9559987841504 0
-1.95364972589703 0
-1.95131330515568 0
-1.94898938667854 0
-1.94667783737739 0
-1.9443785262779 0
-1.94209132447505 0
-1.93981610508981 0
-1.93755274322686 0
-1.9353011159335 0
-1.93306110215954 0
-1.93083258271825 0
-1.92861544024833 0
-1.9264095591768 0
-1.92421482568283 0
-1.92203112766257 0
-1.91985835469471 0
-1.91769639800704 0
-1.91554515044372 0
-1.91340450643346 0
-1.91127436195839 0
-1.90915461452378 0
-1.90704516312838 0
-1.90494590823561 0
-1.90285675174533 0
-1.90077759696639 0
-1.89870834858968 0
-1.89664891266202 0
-1.89459919656049 0
-1.89255910896747 0
-1.89052855984621 0
-1.88850746041699 0
-1.88649572313385 0
-1.8844932616618 0
-1.8824999908546 0
-1.88051582673307 0
-1.8785406864638 0
-1.87657448833845 0
-1.87461715175343 0
-1.8726685971901 0
-1.87072874619538 0
-1.8687975213628 0
-1.86687484631393 0
-1.86496064568032 0
-1.86305484508571 0
-1.86115737112872 0
-1.85926815136589 0
-1.85738711429508 0
-1.85551418933921 0
-1.8536493068304 0
-1.85179239799442 0
-1.84994339493543 0
-1.84810223062115 0
-1.84626883886822 0
-1.84444315432795 0
-1.84262511247234 0
-1.84081464958041 0
-1.83901170272476 0
-1.8372162097585 0
-1.83542810930235 0
-1.83364734073206 0
-1.83187384416609 0
-1.83010756045353 0
-1.82834843116225 0
-1.82659639856729 0
-1.82485140563953 0
-1.82311339603451 0
-1.82138231408155 0
-1.81965810477302 0
-1.81794071375388 0
-1.81623008731136 0
-1.81452617236494 0
-1.81282891645639 0
-1.81113826774016 0
-1.8094541749738 0
-1.8077765875087 0
-1.80610545528093 0
-1.80444072880226 0
-1.8027823591514 0
-1.80113029796532 0
-1.79948449743087 0
-1.79784491027637 0
-1.79621148976357 0
-1.79458418967958 0
-1.79296296432906 0
-1.79134776852651 0
-1.78973855758871 0
-1.78813528732731 0
-1.78653791404157 0
-1.78494639451115 0
-1.78336068598916 0
-1.78178074619524 0
-1.7802065333088 0
-1.77863800596238 0
-1.77707512323511 0
-1.77551784464634 0
-1.77396613014931 0
-1.77241994012501 0
-1.77087923537607 0
-1.76934397712082 0
-1.76781412698744 0
-1.76628964700818 0
-1.76477049961374 0
-1.76325664762767 0
-1.76174805426095 0
-1.76024468310663 0
-1.7587464981345 0
-1.75725346368599 0
-1.75576554446901 0
-1.75428270555299 0
-1.75280491236391 0
-1.75133213067953 0
-1.74986432662458 0
-1.7484014666661 0
-1.74694351760885 0
-1.74549044659079 0
-1.74404222107864 0
-1.74259880886349 0
-1.74116017805651 0
-1.73972629708473 0
-1.73829713468689 0
-1.73687265990932 0
-1.73545284210197 0
-1.73403765091437 0
-1.73262705629184 0
-1.73122102847155 0
-1.72981953797887 0
-1.72842255562356 0
-1.72703005249617 0
-1.72564199996445 0
-1.72425836966982 0
-1.72287913352386 0
-1.72150426370495 0
-1.72013373265483 0
-1.71876751307534 0
-1.71740557792513 0
-1.71604790041649 0
-1.7146944540121 0
-1.71334521242202 0
-1.71200014960057 0
-1.71065923974332 0
-1.70932245728411 0
-1.70798977689216 0
-1.70666117346915 0
-1.70533662214641 0
-1.70401609828214 0
-1.70269957745859 0
-1.70138703547944 0
-1.70007844836708 0
-1.69877379235998 0
-1.69747304391013 0
-1.69617617968047 0
-1.69488317654238 0
-1.6935940115732 0
-1.69230866205379 0
-1.69102710546617 0
-1.68974931949109 0
-1.68847528200573 0
-1.6872049710814 0
-1.68593836498128 0
-1.68467544215817 0
-1.68341618125232 0
-1.68216056108922 0
-1.6809085606775 0
-1.67966015920683 0
-1.6784153360458 0
-1.67717407073991 0
-1.67593634300956 0
-1.67470213274802 0
-1.67347142001951 0
-1.67224418505727 0
-1.67102040826162 0
-1.6698000701981 0
-1.66858315159562 0
-1.66736963334466 0
-1.66615949649542 0
-1.66495272225606 0
-1.66374929199097 0
-1.66254918721903 0
-1.66135238961191 0
-1.66015888099239 0
-1.65896864333267 0
-1.65778165875281 0
-1.65659790951905 0
-1.65541737804226 0
-1.65424004687634 0
-1.65306589871671 0
-1.65189491639875 0
-1.65072708289632 0
-1.64956238132026 0
-1.64840079491691 0
-1.64724230706672 0
-1.64608690128275 0
-1.64493456120932 0
-1.64378527062058 0
-1.64263901341918 0
-1.64149577363488 0
-1.64035553542322 0
-1.63921828306423 0
-1.63808400096111 0
-1.63695267363894 0
-1.63582428574343 0
-1.63469882203965 0
-1.63357626741081 0
-1.63245660685704 0
-1.6313398254942 0
-1.63022590855266 0
-1.62911484137614 0
-1.6280066094206 0
-1.626901198253 0
-1.62579859355028 0
-1.62469878109817 0
-1.62360174679012 0
-1.62250747662621 0
-1.62141595671209 0
-1.62032717325789 0
-1.61924111257722 0
-1.6181577610861 0
-1.61707710530194 0
-1.61599913184257 0
-1.61492382742521 0
-1.61385117886549 0
-1.61278117307652 0
-1.61171379706788 0
-1.61064903794469 0
-1.60958688290671 0
-1.60852731924735 0
-1.60747033435282 0
-1.6064159157012 0
-1.60536405086156 0
-1.60431472749307 0
-1.60326793334414 0
-1.60222365625154 0
-1.60118188413959 0
-1.6001426050193 0
-1.59910580698755 0
-1.59807147822626 0
-1.59703960700157 0
-1.59601018166309 0
-1.59498319064306 0
-1.59395862245561 0
-1.59293646569595 0
-1.59191670903963 0
-1.59089934124181 0
-1.58988435113645 0
-1.58887172763565 0
-1.58786145972888 0
-1.58685353648226 0
-1.58584794703787 0
-1.58484468061305 0
-1.58384372649966 0
-1.58284507406348 0
-1.58184871274343 0
-1.58085463205099 0
-1.57986282156948 0
-1.57887327095343 0
-1.57788596992792 0
-1.57690090828795 0
-1.57591807589782 0
-1.57493746269046 0
-1.57395905866686 0
-1.57298285389542 0
-1.57200883851137 0
-1.57103700271618 0
-1.57006733677693 0
-1.56909983102576 0
-1.56813447585927 0
-1.56717126173796 0
-1.56621017918568 0
-1.56525121878904 0
-1.56429437119685 0
-1.56333962711962 0
-1.56238697732899 0
-1.56143641265718 0
-1.56048792399648 0
-1.55954150229874 0
-1.55859713857481 0
-1.55765482389407 0
-1.5567145493839 0
-1.55577630622919 0
-1.55484008567184 0
-1.55390587901025 0
-1.55297367759889 0
-1.55204347284773 0
-1.55111525622187 0
-1.550189019241 0
-1.54926475347893 0
-1.5483424505632 0
-1.54742210217453 0
-1.54650370004645 0
-1.54558723596481 0
-1.54467270176736 0
-1.5437600893433 0
-1.54284939063286 0
-1.54194059762685 0
-1.54103370236628 0
-1.5401286969419 0
-1.5392255734938 0
-1.538324324211 0
-1.53742494133108 0
-1.5365274171397 0
-1.53563174397028 0
-1.53473791420357 0
-1.53384592026726 0
-1.53295575463561 0
-1.53206740982905 0
-1.53118087841383 0
-1.53029615300163 0
-1.52941322624918 0
-1.52853209085791 0
-1.5276527395736 0
-1.52677516518597 0
-1.5258993605284 0
-1.52502531847751 0
-1.52415303195287 0
-1.5232824939166 0
-1.52241369737308 0
-1.52154663536857 0
-1.52068130099092 0
-1.51981768736919 0
-1.51895578767336 0
-1.518095595114 0
-1.51723710294194 0
-1.51638030444795 0
-1.51552519296243 0
-1.5146717618551 0
-1.5138200045347 0
-1.51296991444867 0
-1.51212148508284 0
-1.51127470996117 0
-1.51042958264541 0
-1.50958609673481 0
-1.50874424586587 0
-1.50790402371201 0
-1.5070654239833 0
-1.50622844042618 0
-1.50539306682316 0
-1.50455929699259 0
-1.50372712478833 0
-1.50289654409951 0
-1.50206754885025 0
-1.50124013299941 0
-1.5004142905403 0
-1.49959001550044 0
-1.49876730194129 0
-1.49794614395799 0
-1.49712653567912 0
-1.49630847126643 0
-1.49549194491461 0
-1.49467695085103 0
-1.49386348333548 0
-1.49305153665998 0
-1.49224110514847 0
-1.49143218315663 0
-1.49062476507161 0
-1.48981884531182 0
-1.48901441832666 0
-1.48821147859634 0
-1.48741002063163 0
-1.48661003897362 0
-1.48581152819351 0
-1.48501448289241 0
-1.48421889770108 0
-1.48342476727973 0
-1.48263208631784 0
-1.48184084953389 0
-1.48105105167517 0
-1.48026268751759 0
-1.47947575186546 0
-1.47869023955127 0
-1.47790614543551 0
-1.47712346440645 0
-1.47634219137995 0
-1.47556232129925 0
-1.4747838491348 0
-1.47400676988404 0
-1.4732310785712 0
-1.47245677024716 0
-1.47168383998919 0
-1.47091228290081 0
-1.4701420941116 0
-1.46937326877698 0
-1.46860580207808 0
-1.46783968922152 0
-1.46707492543925 0
-1.46631150598835 0
-1.46554942615088 0
-1.46478868123369 0
-1.46402926656825 0
-1.46327117751047 0
-1.46251440944056 0
-1.46175895776281 0
-1.46100481790546 0
-1.46025198532054 0
-1.45950045548368 0
-1.45875022389394 0
-1.4580012860737 0
-1.45725363756843 0
-1.4565072739466 0
-1.45576219079946 0
-1.45501838374092 0
-1.4542758484074 0
-1.45353458045765 0
-1.45279457557261 0
-1.45205582945528 0
-1.45131833783053 0
-1.45058209644498 0
-1.44984710106685 0
-1.4491133474858 0
-1.44838083151279 0
-1.44764954897996 0
-1.44691949574046 0
-1.44619066766831 0
-1.44546306065828 0
-1.44473667062572 0
-1.44401149350646 0
-1.44328752525666 0
-1.44256476185264 0
-1.4418431992908 0
-1.44112283358747 0
-1.44040366077874 0
-1.43968567692038 0
-1.43896887808769 0
-1.43825326037537 0
-1.43753881989738 0
-1.43682555278684 0
-1.4361134551959 0
-1.43540252329558 0
-1.4346927532757 0
-1.43398414134471 0
-1.4332766837296 0
-1.43257037667577 0
-1.43186521644691 0
-1.43116119932486 0
-1.43045832160954 0
-1.4297565796188 0
-1.42905596968829 0
-1.42835648817138 0
-1.42765813143905 0
-1.42696089587973 0
-1.42626477789923 0
-1.4255697739206 0
-1.42487588038407 0
-1.42418309374686 0
-1.42349141048316 0
-1.42280082708395 0
-1.42211134005694 0
-1.42142294592644 0
-1.42073564123325 0
-1.42004942253459 0
-1.41936428640396 0
-1.41868022943105 0
-1.41799724822165 0
-1.41731533939753 0
-1.41663449959635 0
-1.41595472547156 0
-1.41527601369229 0
-1.41459836094328 0
-1.41392176392475 0
-1.41324621935232 0
-1.41257172395693 0
-1.4118982744847 0
-1.41122586769689 0
-1.41055450036975 0
-1.40988416929449 0
-1.40921487127714 0
-1.40854660313848 0
-1.40787936171392 0
-1.40721314385346 0
-1.40654794642158 0
-1.40588376629711 0
-1.40522060037322 0
-1.40455844555725 0
-1.40389729877071 0
-1.4032371569491 0
-1.40257801704191 0
-1.40191987601249 0
-1.40126273083796 0
-1.40060657850914 0
-1.39995141603051 0
-1.39929724042003 0
-1.39864404870914 0
-1.39799183794268 0
-1.39734060517874 0
-1.39669034748865 0
-1.39604106195686 0
-1.39539274568091 0
-1.39474539577127 0
-1.39409900935135 0
-1.39345358355737 0
-1.3928091155383 0
-1.39216560245579 0
-1.39152304148409 0
-1.39088142980995 0
-1.39024076463259 0
-1.38960104316362 0
-1.38896226262693 0
-1.38832442025865 0
-1.38768751330707 0
-1.38705153903257 0
-1.38641649470755 0
-1.38578237761634 0
-1.38514918505518 0
-1.3845169143321 0
-1.38388556276686 0
-1.38325512769091 0
-1.38262560644731 0
-1.38199699639063 0
-1.38136929488693 0
-1.38074249931367 0
-1.38011660705966 0
-1.37949161552496 0
-1.37886752212086 0
-1.37824432426977 0
-1.37762201940522 0
-1.37700060497171 0
-1.37638007842472 0
-1.37576043723063 0
-1.37514167886663 0
-1.37452380082069 0
-1.37390680059147 0
-1.37329067568829 0
-1.37267542363106 0
-1.3720610419502 0
-1.37144752818661 0
-1.37083487989159 0
-1.37022309462678 0
-1.36961216996414 0
-1.36900210348582 0
-1.36839289278418 0
-1.36778453546168 0
-1.36717702913085 0
-1.36657037141422 0
-1.36596455994426 0
-1.36535959236336 0
-1.36475546632372 0
-1.36415217948735 0
-1.36354972952596 0
-1.36294811412096 0
-1.36234733096339 0
-1.36174737775382 0
-1.36114825220237 0
-1.36054995202861 0
-1.35995247496154 0
-1.35935581873949 0
-1.35875998111013 0
-1.35816495983036 0
-1.35757075266631 0
-1.35697735739324 0
-1.35638477179555 0
-1.35579299366668 0
-1.35520202080906 0
-1.35461185103412 0
-1.35402248216217 0
-1.35343391202238 0
-1.35284613845275 0
-1.35225915930004 0
-1.35167297241973 0
-1.35108757567597 0
-1.35050296694154 0
-1.34991914409778 0
-1.34933610503459 0
-1.34875384765033 0
-1.34817236985184 0
-1.34759166955432 0
-1.34701174468133 0
-1.34643259316475 0
-1.3458542129447 0
-1.34527660196955 0
-1.34469975819582 0
-1.34412367958818 0
-1.34354836411936 0
-1.34297380977016 0
-1.34240001452939 0
-1.3418269763938 0
-1.34125469336808 0
-1.34068316346476 0
-1.34011238470426 0
-1.33954235511475 0
-1.33897307273218 0
-1.3384045356002 0
-1.33783674177014 0
-1.33726968930096 0
-1.33670337625921 0
-1.336137800719 0
-1.33557296076196 0
-1.33500885447718 0
-1.33444547996119 0
-1.33388283531793 0
-1.33332091865869 0
-1.33275972810208 0
-1.332199261774 0
-1.3316395178076 0
-1.33108049434322 0
-1.3305221895284 0
-1.32996460151779 0
-1.32940772847314 0
-1.32885156856329 0
-1.32829611996408 0
-1.32774138085834 0
-1.32718734943587 0
-1.32663402389338 0
-1.32608140243445 0
-1.32552948326955 0
-1.32497826461591 0
-1.32442774469758 0
-1.32387792174534 0
-1.32332879399669 0
-1.32278035969579 0
-1.32223261709346 0
-1.32168556444712 0
-1.32113920002077 0
-1.32059352208496 0
-1.32004852891674 0
-1.31950421879964 0
-1.31896059002364 0
-1.31841764088515 0
-1.31787536968692 0
-1.31733377473808 0
-1.31679285435408 0
-1.31625260685664 0
-1.31571303057375 0
-1.31517412383962 0
-1.31463588499464 0
-1.31409831238539 0
-1.31356140436455 0
-1.31302515929092 0
-1.31248957552939 0
-1.31195465145085 0
-1.31142038543224 0
-1.31088677585646 0
-1.31035382111237 0
-1.30982151959476 0
-1.30928986970431 0
-1.30875886984756 0
-1.3082285184369 0
-1.30769881389052 0
-1.3071697546324 0
-1.30664133909226 0
-1.30611356570556 0
-1.30558643291344 0
-1.30505993916273 0
-1.30453408290587 0
-1.30400886260096 0
-1.30348427671164 0
-1.30296032370715 0
-1.30243700206224 0
-1.30191431025717 0
-1.30139224677769 0
-1.30087081011499 0
-1.30034999876571 0
-1.29982981123186 0
-1.29931024602086 0
-1.29879130164547 0
-1.29827297662376 0
-1.29775526947911 0
-1.29723817874017 0
-1.29672170294086 0
-1.2962058406203 0
-1.29569059032281 0
-1.29517595059791 0
-1.29466192000024 0
-1.29414849708958 0
-1.29363568043082 0
-1.2931234685939 0
-1.29261186015386 0
-1.29210085369072 0
-1.29159044778954 0
-1.29108064104036 0
-1.29057143203815 0
-1.29006281938285 0
-1.28955480167931 0
-1.28904737753724 0
-1.28854054557126 0
-1.28803430440081 0
-1.28752865265015 0
-1.28702358894834 0
-1.28651911192924 0
-1.28601522023143 0
-1.28551191249826 0
-1.28500918737775 0
-1.28450704352266 0
-1.28400547959036 0
-1.28350449424293 0
-1.28300408614701 0
-1.2825042539739 0
-1.28200499639944 0
-1.28150631210406 0
-1.28100819977271 0
-1.28051065809487 0
-1.28001368576453 0
-1.27951728148014 0
-1.27902144394461 0
-1.27852617186529 0
-1.27803146395396 0
-1.27753731892678 0
-1.2770437355043 0
-1.27655071241141 0
-1.27605824837735 0
-1.27556634213569 0
-1.27507499242428 0
-1.27458419798525 0
-1.27409395756499 0
-1.27360426991415 0
-1.27311513378758 0
-1.27262654794433 0
-1.27213851114765 0
-1.27165102216494 0
-1.27116407976777 0
-1.2706776827318 0
-1.27019182983683 0
-1.26970651986673 0
-1.26922175160947 0
-1.26873752385704 0
-1.2682538354055 0
-1.26777068505489 0
-1.26728807160929 0
-1.26680599387673 0
-1.26632445066922 0
-1.26584344080273 0
-1.26536296309713 0
-1.26488301637622 0
-1.2644035994677 0
-1.26392471120315 0
-1.26344635041798 0
-1.26296851595149 0
-1.26249120664676 0
-1.26201442135073 0
-1.26153815891408 0
-1.26106241819132 0
-1.26058719804068 0
-1.26011249732415 0
-1.25963831490745 0
-1.25916464966 0
-1.25869150045494 0
-1.25821886616905 0
-1.25774674568281 0
-1.25727513788033 0
-1.25680404164935 0
-1.25633345588122 0
-1.25586337947092 0
-1.25539381131698 0
-1.25492475032152 0
-1.25445619539019 0
-1.25398814543222 0
-1.25352059936031 0
-1.25305355609071 0
-1.25258701454314 0
-1.25212097364082 0
-1.25165543231039 0
-1.251190389482 0
-1.25072584408917 0
-1.25026179506889 0
-1.24979824136151 0
-1.24933518191081 0
-1.24887261566391 0
-1.24841054157133 0
-1.24794895858689 0
-1.24748786566777 0
-1.24702726177447 0
-1.24656714587078 0
-1.2461075169238 0
-1.24564837390387 0
-1.24518971578464 0
-1.24473154154297 0
-1.24427385015897 0
-1.24381664061597 0
-1.24335991190051 0
-1.24290366300232 0
-1.24244789291431 0
-1.24199260063256 0
-1.24153778515631 0
-1.24108344548792 0
-1.24062958063291 0
-1.24017618959988 0
-1.23972327140055 0
-1.23927082504974 0
-1.23881884956532 0
-1.23836734396824 0
-1.2379163072825 0
-1.23746573853513 0
-1.2370156367562 0
-1.23656600097876 0
-1.2361168302389 0
-1.23566812357568 0
-1.23521988003113 0
-1.23477209865025 0
-1.23432477848098 0
-1.23387791857422 0
-1.23343151798378 0
-1.2329855757664 0
-1.23254009098169 0
-1.2320950626922 0
-1.23165048996331 0
-1.2312063718633 0
-1.23076270746329 0
-1.23031949583725 0
-1.22987673606199 0
-1.22943442721711 0
-1.22899256838507 0
-1.22855115865107 0
-1.22811019710315 0
-1.22766968283208 0
-1.22722961493142 0
-1.22678999249749 0
-1.22635081462932 0
-1.2259120804287 0
-1.22547378900013 0
-1.2250359394508 0
-1.22459853089063 0
-1.22416156243221 0
-1.22372503319081 0
-1.22328894228435 0
-1.22285328883342 0
-1.22241807196126 0
-1.22198329079373 0
-1.22154894445931 0
-1.2211150320891 0
-1.22068155281681 0
-1.22024850577873 0
-1.21981589011372 0
-1.21938370496323 0
-1.21895194947128 0
-1.2185206227844 0
-1.21808972405171 0
-1.21765925242482 0
-1.21722920705787 0
-1.21679958710754 0
-1.21637039173296 0
-1.21594162009579 0
-1.21551327136016 0
-1.21508534469267 0
-1.21465783926237 0
-1.21423075424077 0
-1.21380408880183 0
-1.21337784212193 0
-1.21295201337988 0
-1.21252660175691 0
-1.21210160643663 0
-1.21167702660506 0
-1.21125286145061 0
-1.21082911016406 0
-1.21040577193855 0
-1.20998284596959 0
-1.20956033145503 0
-1.20913822759506 0
-1.20871653359219 0
-1.20829524865127 0
-1.20787437197945 0
-1.20745390278619 0
-1.20703384028324 0
-1.20661418368462 0
-1.20619493220666 0
-1.20577608506792 0
-1.20535764148925 0
-1.20493960069372 0
-1.20452196190668 0
-1.20410472435568 0
-1.2036878872705 0
-1.20327144988315 0
-1.20285541142783 0
-1.20243977114096 0
-1.20202452826111 0
-1.20160968202908 0
-1.20119523168782 0
-1.20078117648245 0
-1.20036751566023 0
-1.19995424847059 0
-1.1995413741651 0
-1.19912889199746 0
-1.19871680122347 0
-1.19830510110109 0
-1.19789379089036 0
-1.19748286985342 0
-1.19707233725451 0
-1.19666219235995 0
-1.19625243443816 0
-1.19584306275958 0
-1.19543407659676 0
-1.19502547522427 0
-1.19461725791875 0
-1.19420942395886 0
-1.1938019726253 0
-1.19339490320079 0
-1.19298821497006 0
-1.19258190721985 0
-1.19217597923891 0
-1.19177043031797 0
-1.19136525974975 0
-1.19096046682895 0
-1.19055605085223 0
-1.19015201111823 0
-1.18974834692754 0
-1.18934505758268 0
-1.18894214238813 0
-1.18853960065031 0
-1.18813743167754 0
-1.1877356347801 0
-1.18733420927014 0
-1.18693315446174 0
-1.18653246967088 0
-1.18613215421541 0
-1.18573220741509 0
-1.18533262859155 0
-1.18493341706829 0
-1.18453457217066 0
-1.18413609322588 0
-1.18373797956303 0
-1.18334023051301 0
-1.18294284540857 0
-1.1825458235843 0
-1.18214916437659 0
-1.18175286712367 0
-1.18135693116556 0
-1.18096135584409 0
-1.1805661405029 0
-1.1801712844874 0
-1.17977678714479 0
-1.17938264782406 0
-1.17898886587596 0
-1.17859544065301 0
-1.17820237150947 0
-1.17780965780137 0
-1.17741729888649 0
-1.17702529412433 0
-1.17663364287614 0
-1.17624234450488 0
-1.17585139837524 0
-1.17546080385364 0
-1.17507056030818 0
-1.17468066710867 0
-1.17429112362662 0
-1.17390192923524 0
-1.17351308330941 0
-1.17312458522568 0
-1.17273643436228 0
-1.17234863009913 0
-1.17196117181776 0
-1.1715740589014 0
-1.1711872907349 0
-1.17080086670476 0
-1.17041478619913 0
-1.17002904860776 0
-1.16964365332205 0
-1.16925859973501 0
-1.16887388724126 0
-1.16848951523704 0
-1.16810548312018 0
-1.1677217902901 0
-1.16733843614784 0
-1.16695542009598 0
-1.16657274153871 0
-1.1661903998818 0
-1.16580839453256 0
-1.16542672489988 0
-1.16504539039421 0
-1.16466439042754 0
-1.16428372441342 0
-1.16390339176693 0
-1.16352339190469 0
-1.16314372424485 0
-1.16276438820707 0
-1.16238538321255 0
-1.16200670868401 0
-1.16162836404565 0
-1.16125034872319 0
-1.16087266214385 0
-1.16049530373634 0
-1.16011827293087 0
-1.1597415691591 0
-1.15936519185419 0
-1.15898914045079 0
-1.15861341438499 0
-1.15823801309434 0
-1.15786293601786 0
-1.15748818259604 0
-1.15711375227077 0
-1.15673964448543 0
-1.15636585868481 0
-1.15599239431513 0
-1.15561925082406 0
-1.15524642766067 0
-1.15487392427547 0
-1.15450174012035 0
-1.15412987464864 0
-1.15375832731505 0
-1.15338709757571 0
-1.15301618488813 0
-1.15264558871121 0
-1.15227530850522 0
-1.15190534373185 0
-1.15153569385412 0
-1.15116635833645 0
-1.15079733664461 0
-1.15042862824573 0
-1.1500602326083 0
-1.14969214920217 0
-1.14932437749853 0
-1.1489569169699 0
-1.14858976709016 0
-1.14822292733451 0
-1.14785639717947 0
-1.14749017610291 0
-1.147124263584 0
-1.14675865910323 0
-1.14639336214241 0
-1.14602837218463 0
-1.14566368871431 0
-1.14529931121715 0
-1.14493523918017 0
-1.14457147209164 0
-1.14420800944115 0
-1.14384485071954 0
-1.14348199541895 0
-1.14311944303279 0
-1.14275719305573 0
-1.14239524498369 0
-1.14203359831388 0
-1.14167225254473 0
-1.14131120717596 0
-1.14095046170851 0
-1.14059001564457 0
-1.14022986848756 0
-1.13987001974215 0
-1.13951046891423 0
-1.13915121551092 0
-1.13879225904056 0
-1.1384335990127 0
-1.13807523493812 0
-1.1377171663288 0
-1.13735939269794 0
-1.13700191355992 0
-1.13664472843033 0
-1.13628783682595 0
-1.13593123826477 0
-1.13557493226593 0
-1.13521891834978 0
-1.13486319603785 0
-1.13450776485282 0
-1.13415262431857 0
-1.13379777396013 0
-1.1334432133037 0
-1.13308894187663 0
-1.13273495920744 0
-1.13238126482579 0
-1.13202785826249 0
-1.1316747390495 0
-1.13132190671992 0
-1.13096936080799 0
-1.13061710084906 0
-1.13026512637965 0
-1.12991343693737 0
-1.12956203206097 0
-1.12921091129032 0
-1.1288600741664 0
-1.12850952023129 0
-1.1281592490282 0
-1.12780926010143 0
-1.12745955299639 0
-1.12711012725958 0
-1.1267609824386 0
-1.12641211808212 0
-1.12606353373994 0
-1.12571522896289 0
-1.12536720330292 0
-1.12501945631304 0
-1.12467198754733 0
-1.12432479656096 0
-1.12397788291013 0
-1.12363124615214 0
-1.12328488584532 0
-1.12293880154908 0
-1.12259299282386 0
-1.12224745923117 0
-1.12190220033354 0
-1.12155721569458 0
-1.12121250487891 0
-1.12086806745218 0
-1.1205239029811 0
-1.1201800110334 0
-1.11983639117781 0
-1.11949304298413 0
-1.11914996602313 0
-1.11880715986664 0
-1.11846462408747 0
-1.11812235825946 0
-1.11778036195744 0
-1.11743863475727 0
-1.11709717623578 0
-1.11675598597082 0
-1.11641506354122 0
-1.11607440852681 0
-1.11573402050841 0
-1.11539389906781 0
-1.11505404378779 0
-1.11471445425212 0
-1.11437513004553 0
-1.11403607075373 0
-1.11369727596339 0
-1.11335874526217 0
-1.11302047823866 0
-1.11268247448245 0
-1.11234473358405 0
-1.11200725513494 0
-1.11167003872756 0
-1.11133308395528 0
-1.11099639041244 0
-1.1106599576943 0
-1.11032378539708 0
-1.10998787311792 0
-1.10965222045489 0
-1.10931682700702 0
-1.10898169237423 0
-1.1086468161574 0
-1.10831219795832 0
-1.10797783737968 0
-1.10764373402512 0
-1.10730988749917 0
-1.10697629740729 0
-1.10664296335583 0
-1.10630988495205 0
-1.10597706180413 0
-1.10564449352113 0
-1.10531217971301 0
-1.10498011999064 0
-1.10464831396575 0
-1.10431676125101 0
-1.10398546145992 0
-1.10365441420691 0
-1.10332361910726 0
-1.10299307577714 0
-1.10266278383361 0
-1.10233274289457 0
-1.10200295257881 0
-1.10167341250601 0
-1.10134412229667 0
-1.10101508157218 0
-1.10068628995478 0
-1.10035774706759 0
-1.10002945253455 0
-1.09970140598047 0
-1.09937360703101 0
-1.09904605531269 0
-1.09871875045283 0
-1.09839169207965 0
-1.09806487982217 0
-1.09773831331025 0
-1.0974119921746 0
-1.09708591604676 0
-1.09676008455909 0
-1.09643449734477 0
-1.09610915403783 0
-1.09578405427309 0
-1.09545919768622 0
-1.09513458391369 0
-1.09481021259279 0
-1.0944860833616 0
-1.09416219585906 0
-1.09383854972486 0
-1.09351514459954 0
-1.09319198012441 0
-1.09286905594161 0
-1.09254637169404 0
-1.09222392702544 0
-1.0919017215803 0
-1.09157975500394 0
-1.09125802694243 0
-1.09093653704266 0
-1.09061528495228 0
-1.09029427031974 0
-1.08997349279424 0
-1.0896529520258 0
-1.08933264766517 0
-1.0890125793639 0
-1.0886927467743 0
-1.08837314954945 0
-1.0880537873432 0
-1.08773465981015 0
-1.08741576660568 0
-1.08709710738591 0
-1.08677868180772 0
-1.08646048952875 0
-1.0861425302074 0
-1.08582480350279 0
-1.08550730907483 0
-1.08519004658414 0
-1.0848730156921 0
-1.08455621606082 0
-1.08423964735317 0
-1.08392330923273 0
-1.08360720136382 0
-1.08329132341152 0
-1.08297567504161 0
-1.08266025592061 0
-1.08234506571576 0
-1.08203010409502 0
-1.0817153707271 0
-1.0814008652814 0
-1.08108658742805 0
-1.08077253683789 0
-1.08045871318247 0
-1.08014511613407 0
-1.07983174536567 0
-1.07951860055094 0
-1.07920568136428 0
-1.07889298748078 0
-1.07858051857623 0
-1.07826827432714 0
-1.07795625441069 0
-1.07764445850477 0
-1.07733288628796 0
-1.07702153743953 0
-1.07671041163944 0
-1.07639950856834 0
-1.07608882790757 0
-1.07577836933913 0
-1.07546813254573 0
-1.07515811721074 0
-1.07484832301822 0
-1.07453874965291 0
-1.07422939680019 0
-1.07392026414617 0
-1.07361135137757 0
-1.07330265818181 0
-1.07299418424697 0
-1.0726859292618 0
-1.07237789291571 0
-1.07207007489875 0
-1.07176247490166 0
-1.07145509261583 0
-1.07114792773328 0
-1.0708409799467 0
-1.07053424894944 0
-1.0702277344355 0
-1.06992143609949 0
-1.06961535363672 0
-1.06930948674311 0
-1.06900383511523 0
-1.06869839845028 0
-1.06839317644612 0
-1.06808816880123 0
-1.06778337521473 0
-1.06747879538638 0
-1.06717442901655 0
-1.06687027580626 0
-1.06656633545716 0
-1.0662626076715 0
-1.06595909215218 0
-1.06565578860272 0
-1.06535269672725 0
-1.06504981623052 0
-1.0647471468179 0
-1.06444468819539 0
-1.06414244006957 0
-1.06384040214767 0
-1.0635385741375 0
-1.0632369557475 0
-1.06293554668671 0
-1.06263434666477 0
-1.06233335539192 0
-1.06203257257903 0
-1.06173199793753 0
-1.06143163117948 0
-1.06113147201753 0
-1.06083152016491 0
-1.06053177533546 0
-1.06023223724361 0
-1.05993290560437 0
-1.05963378013336 0
-1.05933486054676 0
-1.05903614656135 0
-1.05873763789451 0
-1.05843933426417 0
-1.05814123538886 0
-1.05784334098769 0
-1.05754565078034 0
-1.05724816448706 0
-1.05695088182871 0
-1.05665380252667 0
-1.05635692630293 0
-1.05606025288004 0
-1.05576378198112 0
-1.05546751332984 0
-1.05517144665045 0
-1.05487558166777 0
-1.05457991810717 0
-1.05428445569459 0
-1.05398919415651 0
-1.05369413321998 0
-1.05339927261262 0
-1.05310461206259 0
-1.05281015129859 0
-1.0525158900499 0
-1.05222182804632 0
-1.05192796501823 0
-1.05163430069653 0
-1.05134083481268 0
-1.05104756709869 0
-1.05075449728708 0
-1.05046162511095 0
-1.05016895030392 0
-1.04987647260015 0
-1.04958419173434 0
-1.04929210744172 0
-1.04900021945806 0
-1.04870852751967 0
-1.04841703136336 0
-1.04812573072651 0
-1.047834625347 0
-1.04754371496325 0
-1.04725299931419 0
-1.04696247813929 0
-1.04667215117854 0
-1.04638201817245 0
-1.04609207886204 0
-1.04580233298886 0
-1.04551278029498 0
-1.04522342052297 0
-1.04493425341592 0
-1.04464527871745 0
-1.04435649617166 0
-1.04406790552319 0
-1.04377950651717 0
-1.04349129889924 0
-1.04320328241556 0
-1.04291545681278 0
-1.04262782183805 0
-1.04234037723905 0
-1.04205312276391 0
-1.04176605816132 0
-1.04147918318041 0
-1.04119249757086 0
-1.04090600108281 0
-1.04061969346689 0
-1.04033357447426 0
-1.04004764385654 0
-1.03976190136584 0
-1.03947634675478 0
-1.03919097977645 0
-1.03890580018443 0
-1.03862080773279 0
-1.03833600217608 0
-1.03805138326933 0
-1.03776695076806 0
-1.03748270442827 0
-1.03719864400642 0
-1.03691476925946 0
-1.03663107994484 0
-1.03634757582043 0
-1.03606425664464 0
-1.03578112217629 0
-1.03549817217471 0
-1.0352154063997 0
-1.03493282461151 0
-1.03465042657086 0
-1.03436821203896 0
-1.03408618077746 0
-1.03380433254848 0
-1.0335226671146 0
-1.03324118423888 0
-1.03295988368483 0
-1.0326787652164 0
-1.03239782859802 0
-1.03211707359458 0
-1.03183649997141 0
-1.03155610749431 0
-1.03127589592951 0
-1.03099586504372 0
-1.03071601460409 0
-1.0304363443782 0
-1.03015685413412 0
-1.02987754364033 0
-1.02959841266578 0
-1.02931946097984 0
-1.02904068835236 0
-1.0287620945536 0
-1.02848367935428 0
-1.02820544252555 0
-1.02792738383902 0
-1.0276495030667 0
-1.02737179998108 0
-1.02709427435506 0
-1.02681692596198 0
-1.02653975457563 0
-1.02626275997019 0
-1.02598594192033 0
-1.02570930020111 0
-1.02543283458803 0
-1.02515654485701 0
-1.02488043078443 0
-1.02460449214705 0
-1.0243287287221 0
-1.02405314028719 0
-1.02377772662039 0
-1.02350248750017 0
-1.02322742270543 0
-1.02295253201549 0
-1.02267781521009 0
-1.02240327206938 0
-1.02212890237393 0
-1.02185470590474 0
-1.02158068244319 0
-1.02130683177111 0
-1.02103315367072 0
-1.02075964792466 0
-1.02048631431599 0
-1.02021315262816 0
-1.01994016264503 0
-1.01966734415089 0
-1.01939469693041 0
-1.01912222076867 0
-1.01884991545118 0
-1.01857778076382 0
-1.01830581649289 0
-1.01803402242508 0
-1.01776239834749 0
-1.01749094404762 0
-1.01721965931337 0
-1.01694854393302 0
-1.01667759769526 0
-1.01640682038918 0
-1.01613621180425 0
-1.01586577173034 0
-1.01559549995773 0
-1.01532539627705 0
-1.01505546047937 0
-1.0147856923561 0
-1.01451609169908 0
-1.01424665830051 0
-1.01397739195299 0
-1.01370829244951 0
-1.01343935958342 0
-1.01317059314849 0
-1.01290199293883 0
-1.01263355874898 0
-1.01236529037382 0
-1.01209718760862 0
-1.01182925024905 0
-1.01156147809114 0
-1.01129387093128 0
-1.01102642856628 0
-1.01075915079329 0
-1.01049203740985 0
-1.01022508821386 0
-1.0099583030036 0
-1.00969168157773 0
-1.00942522373527 0
-1.00915892927561 0
-1.00889279799852 0
-1.00862682970411 0
-1.0083610241929 0
-1.00809538126574 0
-1.00782990072386 0
-1.00756458236884 0
-1.00729942600266 0
-1.00703443142761 0
-1.00676959844639 0
-1.00650492686203 0
-1.00624041647794 0
-1.00597606709786 0
-1.00571187852593 0
-1.0054478505666 0
-1.00518398302473 0
-1.00492027570548 0
-1.0046567284144 0
-1.00439334095739 0
-1.0041301131407 0
-1.00386704477091 0
-1.003604135655 0
-1.00334138560024 0
-1.00307879441431 0
-1.00281636190519 0
-1.00255408788124 0
-1.00229197215114 0
-1.00203001452395 0
-1.00176821480903 0
-1.00150657281614 0
-1.00124508835534 0
-1.00098376123704 0
-1.00072259127201 0
-1.00046157827135 0
-1.00020072204649 0
-0.99994002240922 0
-0.999679479171658 0
-0.999419092146259 0
-0.999158861145818 0
-0.998898785983465 0
-0.998638866472666 0
-0.998379102427222 0
-0.998119493661267 0
-0.997860039989268 0
-0.997600741226027 0
-0.997341597186673 0
-0.997082607686671 0
-0.996823772541811 0
-0.996565091568215 0
-0.996306564582332 0
-0.996048191400941 0
-0.995789971841145 0
-0.995531905720375 0
-0.995273992856386 0
-0.995016233067257 0
-0.994758626171393 0
-0.99450117198752 0
-0.994243870334687 0
-0.993986721032264 0
-0.993729723899943 0
-0.993472878757733 0
-0.993216185425966 0
-0.992959643725288 0
-0.992703253476667 0
-0.992447014501385 0
-0.992190926621042 0
-0.991934989657551 0
-0.991679203433142 0
-0.991423567770358 0
-0.991168082492055 0
-0.990912747421402 0
-0.99065756238188 0
-0.990402527197278 0
-0.9901476416917 0
-0.989892905689557 0
-0.989638319015567 0
-0.98938388149476 0
-0.989129592952471 0
-0.988875453214341 0
-0.988621462106318 0
-0.988367619454657 0
-0.988113925085913 0
-0.987860378826949 0
-0.987606980504928 0
-0.987353729947319 0
-0.987100626981888 0
-0.986847671436706 0
-0.986594863140142 0
-0.986342201920865 0
-0.986089687607843 0
-0.985837320030343 0
-0.985585099017928 0
-0.985333024400458 0
-0.98508109600809 0
-0.984829313671277 0
-0.984577677220763 0
-0.984326186487591 0
-0.984074841303095 0
-0.9838236414989 0
-0.983572586906926 0
-0.983321677359382 0
-0.983070912688769 0
-0.982820292727879 0
-0.98256981730979 0
-0.982319486267872 0
-0.98206929943578 0
-0.981819256647459 0
-0.98156935773714 0
-0.981319602539339 0
-0.981069990888857 0
-0.980820522620782 0
-0.980571197570483 0
-0.980322015573616 0
-0.980072976466116 0
-0.979824080084202 0
-0.979575326264374 0
-0.979326714843413 0
-0.979078245658382 0
-0.978829918546619 0
-0.978581733345744 0
-0.978333689893656 0
-0.978085788028529 0
-0.977838027588816 0
-0.977590408413246 0
-0.977342930340821 0
-0.977095593210823 0
-0.976848396862804 0
-0.976601341136593 0
-0.976354425872289 0
-0.976107650910267 0
-0.975861016091172 0
-0.97561452125592 0
-0.975368166245699 0
-0.975121950901966 0
-0.974875875066448 0
-0.974629938581142 0
-0.97438414128831 0
-0.974138483030486 0
-0.973892963650468 0
-0.97364758299132 0
-0.973402340896376 0
-0.97315723720923 0
-0.972912271773744 0
-0.972667444434043 0
-0.972422755034516 0
-0.972178203419815 0
-0.971933789434852 0
-0.971689512924805 0
-0.971445373735108 0
-0.97120137171146 0
-0.970957506699817 0
-0.970713778546396 0
-0.970470187097672 0
-0.970226732200379 0
-0.969983413701506 0
-0.969740231448303 0
-0.969497185288274 0
-0.969254275069178 0
-0.969011500639033 0
-0.968768861846107 0
-0.968526358538926 0
-0.968283990566268 0
-0.968041757777164 0
-0.967799660020897 0
-0.967557697147004 0
-0.967315869005271 0
-0.967074175445735 0
-0.966832616318686 0
-0.966591191474659 0
-0.966349900764443 0
-0.966108744039073 0
-0.965867721149831 0
-0.965626831948248 0
-0.965386076286103 0
-0.965145454015419 0
-0.964904964988467 0
-0.964664609057761 0
-0.964424386076061 0
-0.964184295896371 0
-0.96394433837194 0
-0.963704513356258 0
-0.963464820703058 0
-0.963225260266317 0
-0.96298583190025 0
-0.962746535459317 0
-0.962507370798215 0
-0.962268337771883 0
-0.962029436235498 0
-0.961790666044478 0
-0.961552027054477 0
-0.961313519121388 0
-0.96107514210134 0
-0.960836895850702 0
-0.960598780226076 0
-0.960360795084301 0
-0.960122940282451 0
-0.959885215677834 0
-0.959647621127994 0
-0.959410156490707 0
-0.959172821623983 0
-0.958935616386065 0
-0.958698540635427 0
-0.958461594230775 0
-0.958224777031047 0
-0.957988088895411 0
-0.957751529683264 0
-0.957515099254236 0
-0.957278797468182 0
-0.957042624185188 0
-0.956806579265569 0
-0.956570662569864 0
-0.956334873958844 0
-0.956099213293502 0
-0.95586368043506 0
-0.955628275244966 0
-0.95539299758489 0
-0.955157847316731 0
-0.954922824302609 0
-0.954687928404869 0
-0.954453159486079 0
-0.95421851740903 0
-0.953984002036734 0
-0.953749613232427 0
-0.953515350859565 0
-0.953281214781825 0
-0.953047204863103 0
-0.952813320967518 0
-0.952579562959407 0
-0.952345930703323 0
-0.952112424064043 0
-0.951879042906557 0
-0.951645787096076 0
-0.951412656498026 0
-0.95117965097805 0
-0.950946770402008 0
-0.950714014635975 0
-0.950481383546241 0
-0.950248876999312 0
-0.950016494861906 0
-0.949784237000958 0
-0.949552103283612 0
-0.94932009357723 0
-0.949088207749382 0
-0.948856445667853 0
-0.948624807200638 0
-0.948393292215945 0
-0.94816190058219 0
-0.947930632168 0
-0.947699486842214 0
-0.947468464473876 0
-0.947237564932244 0
-0.947006788086781 0
-0.946776133807159 0
-0.946545601963256 0
-0.946315192425161 0
-0.946084905063165 0
-0.945854739747768 0
-0.945624696349675 0
-0.945394774739798 0
-0.94516497478925 0
-0.944935296369353 0
-0.94470573935163 0
-0.944476303607809 0
-0.944246989009821 0
-0.944017795429798 0
-0.943788722740077 0
-0.943559770813196 0
-0.943330939521895 0
-0.943102228739112 0
-0.94287363833799 0
-0.942645168191869 0
-0.942416818174291 0
-0.942188588158995 0
-0.941960478019921 0
-0.941732487631208 0
-0.94150461686719 0
-0.941276865602401 0
-0.941049233711572 0
-0.940821721069632 0
-0.940594327551704 0
-0.940367053033108 0
-0.940139897389361 0
-0.939912860496174 0
-0.939685942229453 0
-0.939459142465297 0
-0.939232461080002 0
-0.939005897950056 0
-0.938779452952139 0
-0.938553125963126 0
-0.938326916860084 0
-0.938100825520269 0
-0.937874851821134 0
-0.937648995640318 0
-0.937423256855654 0
-0.937197635345164 0
-0.93697213098706 0
-0.936746743659746 0
-0.936521473241811 0
-0.936296319612036 0
-0.93607128264939 0
-0.935846362233029 0
-0.935621558242296 0
-0.935396870556725 0
-0.935172299056032 0
-0.934947843620124 0
-0.934723504129091 0
-0.934499280463209 0
-0.93427517250294 0
-0.934051180128932 0
-0.933827303222017 0
-0.933603541663209 0
-0.933379895333709 0
-0.9331563641149 0
-0.932932947888347 0
-0.932709646535799 0
-0.932486459939188 0
-0.932263387980627 0
-0.93204043054241 0
-0.931817587507012 0
-0.931594858757092 0
-0.931372244175484 0
-0.931149743645207 0
-0.930927357049458 0
-0.930705084271612 0
-0.930482925195225 0
-0.93026087970403 0
-0.93003894768194 0
-0.929817129013044 0
-0.92959542358161 0
-0.929373831272082 0
-0.929152351969082 0
-0.928930985557407 0
-0.928709731922031 0
-0.928488590948104 0
-0.92826756252095 0
-0.928046646526069 0
-0.927825842849137 0
-0.927605151376001 0
-0.927384571992685 0
-0.927164104585385 0
-0.92694374904047 0
-0.926723505244483 0
-0.926503373084139 0
-0.926283352446324 0
-0.926063443218099 0
-0.925843645286693 0
-0.925623958539508 0
-0.925404382864116 0
-0.92518491814826 0
-0.924965564279853 0
-0.924746321146978 0
-0.924527188637886 0
-0.924308166641 0
-0.924089255044908 0
-0.923870453738369 0
-0.923651762610309 0
-0.923433181549823 0
-0.923214710446171 0
-0.922996349188782 0
-0.922778097667251 0
-0.92255995577134 0
-0.922341923390976 0
-0.922124000416253 0
-0.921906186737428 0
-0.921688482244927 0
-0.921470886829336 0
-0.921253400381408 0
-0.921036022792061 0
-0.920818753952375 0
};
\addlegendentry{Ours w/ TTT}
\addplot [semithick, red]
table {%
-4.64112821723097 -inf
-4.08161405503319 -0.221179574230225
-3.84500907346876 -0.0880456295278406
-3.69270726109185 -0.054572234712534
-3.58017046307866 -0.054572234712534
-3.49087524809721 -0.0395906230238124
-3.41684573582902 -0.0395906230238124
-3.35361653420117 -0.0324704034665073
-3.29843381204164 -0.0324704034665073
-3.24947887481629 -0.0324704034665073
-3.20548749415393 -0.0324704034665073
-3.16554516922171 -0.0324704034665073
-3.12896895283769 -0.0255762612236907
-3.09523532653668 -0.0255762612236907
-3.0639341401233 -0.0188942804446999
-3.03473807064304 -0.0188942804446999
-3.00738172013532 -0.0188942804446999
-2.98164691749365 -0.0188942804446999
-2.95735213795141 -0.0188942804446999
-2.93434472908776 -0.0188942804446999
-2.91249509485201 -0.0188942804446999
-2.8916922740864 -0.0188942804446999
-2.87184053060966 -0.0188942804446999
-2.85285668925671 -0.0188942804446999
-2.83466803023229 -0.0188942804446999
-2.81721060699545 -0.0188942804446999
-2.80042788938881 -0.0188942804446999
-2.78426965934896 -0.0188942804446999
-2.76869110479578 -0.0188942804446999
-2.75365207049635 -0.0188942804446999
-2.73911643436046 -0.0188942804446999
-2.72505158477991 -0.0188942804446999
-2.71142797998314 -0.0188942804446999
-2.69821877443013 -0.0188942804446999
-2.68539950036878 -0.0188942804446999
-2.67294779505899 -0.0188942804446999
-2.66084316602425 -0.0188942804446999
-2.6490667881411 -0.0188942804446999
-2.63760132752149 -0.0188942804446999
-2.62643078805165 -0.0188942804446999
-2.6155403771774 -0.0124117918625161
-2.60491638811013 -0.0124117918625161
-2.59454609610011 -0.0124117918625161
-2.58441766680807 -0.0124117918625161
-2.57452007512031 -0.0124117918625161
-2.56484303301072 -0.0124117918625161
-2.55537692526619 -0.0124117918625161
-2.54611275206889 -0.0124117918625161
-2.53704207757578 -0.0124117918625161
-2.52815698375906 -0.0124117918625161
-2.51945002887465 -0.0124117918625161
-2.51091421001276 -0.0124117918625161
-2.50254292925828 -0.0124117918625161
-2.4943299630515 -0.0124117918625161
-2.48626943439247 -0.0124117918625161
-2.47835578757832 -0.0124117918625161
-2.47058376520121 -0.0124117918625161
-2.46294838716867 -0.0124117918625161
-2.45544493153654 -0.0124117918625161
-2.44806891696971 -0.0124117918625161
-2.44081608666764 -0.0124117918625161
-2.43368239361021 -0.0124117918625161
-2.42666398699588 -0.0124117918625161
-2.4197571997584 -0.0124117918625161
-2.41295853706065 -0.0124117918625161
-2.40626466567538 -0.0124117918625161
-2.39967240417196 -0.0124117918625161
-2.39317871383686 -0.0124117918625161
-2.38678069026299 -0.0124117918625161
-2.38047555554961 -0.00611722820850582
-2.37426065106043 -0.00611722820850582
-2.36813343069262 0
-2.36209145461404 0
-2.35613238343017 0
-2.35025397274589 0
-2.34445406809036 0
-2.33873060017638 0
-2.33308158046807 0
-2.32750509703317 0
-2.3219993106582 0
-2.31656245120687 0
-2.3111928142036 0
-2.3058887576257 0
-2.30064869888907 0
-2.29547111201357 0
-2.29035452495543 0
-2.28529751709493 0
-2.28029871686871 0
-2.27535679953681 0
-2.27047048507523 0
-2.2656385361859 0
-2.260859756416 0
-2.25613298837971 0
-2.25145711207565 0
-2.24683104329398 0
-2.24225373210737 0
-2.23772416144078 0
-2.23324134571498 0
-2.22880432955934 0
-2.2244121865898 0
-2.22006401824798 0
-2.21575895269777 0
-2.21149614377618 0
-2.20727476999512 0
-2.20309403359121 0
-2.19895315962095 0
-2.19485139509856 0
-2.19078800817422 0
-2.18676228735035 0
-2.18277354073385 0
-2.17882109532248 0
-2.17490429632332 0
-2.1710225065017 0
-2.16717510555903 0
-2.1633614895379 0
-2.15958107025305 0
-2.15583327474696 0
-2.15211754476872 0
-2.14843333627489 0
-2.14478011895155 0
-2.1411573757561 0
-2.13756460247817 0
-2.13400130731837 0
-2.13046701048436 0
-2.12696124380311 0
-2.12348355034873 0
-2.12003348408503 0
-2.11661060952227 0
-2.11321450138721 0
-2.10984474430605 0
-2.10650093249954 0
-2.10318266948972 0
-2.09988956781783 0
-2.0966212487728 0
-2.09337734212988 0
-2.09015748589896 0
-2.08696132608216 0
-2.08378851644029 0
-2.08063871826771 0
-2.07751160017542 0
-2.07440683788177 0
-2.0713241140107 0
-2.06826311789699 0
-2.06522354539845 0
-2.06220509871455 0
-2.0592074862113 0
-2.05623042225219 0
-2.05327362703486 0
-2.05033682643329 0
-2.04741975184526 0
-2.04452214004496 0
-2.04164373304045 0
-2.0387842779358 0
-2.03594352679779 0
-2.03312123652684 0
-2.03031716873224 0
-2.0275310896113 0
-2.02476276983232 0
-2.02201198442138 0
-2.01927851265257 0
-2.01656213794177 0
-2.01386264774359 0
-2.01117983345164 0
-2.00851349030178 0
-2.00586341727832 0
-2.00322941702307 0
-2.0006112957472 0
-1.99800886314562 0
-1.99542193231402 0
-1.99285031966828 0
-1.99029384486634 0
-1.98775233073224 0
-1.98522560318252 0
-1.98271349115461 0
-1.98021582653734 0
-1.97773244410346 0
-1.97526318144402 0
-1.97280787890466 0
-1.97036637952366 0
-1.96793852897172 0
-1.96552417549342 0
-1.96312316985033 0
-1.9607353652656 0
-1.95836061737018 0
-1.9559987841504 0
-1.95364972589703 0
-1.95131330515568 0
-1.94898938667854 0
-1.94667783737739 0
-1.9443785262779 0
-1.94209132447505 0
-1.93981610508981 0
-1.93755274322686 0
-1.9353011159335 0
-1.93306110215954 0
-1.93083258271825 0
-1.92861544024833 0
-1.9264095591768 0
-1.92421482568283 0
-1.92203112766257 0
-1.91985835469471 0
-1.91769639800704 0
-1.91554515044372 0
-1.91340450643346 0
-1.91127436195839 0
-1.90915461452378 0
-1.90704516312838 0
-1.90494590823561 0
-1.90285675174533 0
-1.90077759696639 0
-1.89870834858968 0
-1.89664891266202 0
-1.89459919656049 0
-1.89255910896747 0
-1.89052855984621 0
-1.88850746041699 0
-1.88649572313385 0
-1.8844932616618 0
-1.8824999908546 0
-1.88051582673307 0
-1.8785406864638 0
-1.87657448833845 0
-1.87461715175343 0
-1.8726685971901 0
-1.87072874619538 0
-1.8687975213628 0
-1.86687484631393 0
-1.86496064568032 0
-1.86305484508571 0
-1.86115737112872 0
-1.85926815136589 0
-1.85738711429508 0
-1.85551418933921 0
-1.8536493068304 0
-1.85179239799442 0
-1.84994339493543 0
-1.84810223062115 0
-1.84626883886822 0
-1.84444315432795 0
-1.84262511247234 0
-1.84081464958041 0
-1.83901170272476 0
-1.8372162097585 0
-1.83542810930235 0
-1.83364734073206 0
-1.83187384416609 0
-1.83010756045353 0
-1.82834843116225 0
-1.82659639856729 0
-1.82485140563953 0
-1.82311339603451 0
-1.82138231408155 0
-1.81965810477302 0
-1.81794071375388 0
-1.81623008731136 0
-1.81452617236494 0
-1.81282891645639 0
-1.81113826774016 0
-1.8094541749738 0
-1.8077765875087 0
-1.80610545528093 0
-1.80444072880226 0
-1.8027823591514 0
-1.80113029796532 0
-1.79948449743087 0
-1.79784491027637 0
-1.79621148976357 0
-1.79458418967958 0
-1.79296296432906 0
-1.79134776852651 0
-1.78973855758871 0
-1.78813528732731 0
-1.78653791404157 0
-1.78494639451115 0
-1.78336068598916 0
-1.78178074619524 0
-1.7802065333088 0
-1.77863800596238 0
-1.77707512323511 0
-1.77551784464634 0
-1.77396613014931 0
-1.77241994012501 0
-1.77087923537607 0
-1.76934397712082 0
-1.76781412698744 0
-1.76628964700818 0
-1.76477049961374 0
-1.76325664762767 0
-1.76174805426095 0
-1.76024468310663 0
-1.7587464981345 0
-1.75725346368599 0
-1.75576554446901 0
-1.75428270555299 0
-1.75280491236391 0
-1.75133213067953 0
-1.74986432662458 0
-1.7484014666661 0
-1.74694351760885 0
-1.74549044659079 0
-1.74404222107864 0
-1.74259880886349 0
-1.74116017805651 0
-1.73972629708473 0
-1.73829713468689 0
-1.73687265990932 0
-1.73545284210197 0
-1.73403765091437 0
-1.73262705629184 0
-1.73122102847155 0
-1.72981953797887 0
-1.72842255562356 0
-1.72703005249617 0
-1.72564199996445 0
-1.72425836966982 0
-1.72287913352386 0
-1.72150426370495 0
-1.72013373265483 0
-1.71876751307534 0
-1.71740557792513 0
-1.71604790041649 0
-1.7146944540121 0
-1.71334521242202 0
-1.71200014960057 0
-1.71065923974332 0
-1.70932245728411 0
-1.70798977689216 0
-1.70666117346915 0
-1.70533662214641 0
-1.70401609828214 0
-1.70269957745859 0
-1.70138703547944 0
-1.70007844836708 0
-1.69877379235998 0
-1.69747304391013 0
-1.69617617968047 0
-1.69488317654238 0
-1.6935940115732 0
-1.69230866205379 0
-1.69102710546617 0
-1.68974931949109 0
-1.68847528200573 0
-1.6872049710814 0
-1.68593836498128 0
-1.68467544215817 0
-1.68341618125232 0
-1.68216056108922 0
-1.6809085606775 0
-1.67966015920683 0
-1.6784153360458 0
-1.67717407073991 0
-1.67593634300956 0
-1.67470213274802 0
-1.67347142001951 0
-1.67224418505727 0
-1.67102040826162 0
-1.6698000701981 0
-1.66858315159562 0
-1.66736963334466 0
-1.66615949649542 0
-1.66495272225606 0
-1.66374929199097 0
-1.66254918721903 0
-1.66135238961191 0
-1.66015888099239 0
-1.65896864333267 0
-1.65778165875281 0
-1.65659790951905 0
-1.65541737804226 0
-1.65424004687634 0
-1.65306589871671 0
-1.65189491639875 0
-1.65072708289632 0
-1.64956238132026 0
-1.64840079491691 0
-1.64724230706672 0
-1.64608690128275 0
-1.64493456120932 0
-1.64378527062058 0
-1.64263901341918 0
-1.64149577363488 0
-1.64035553542322 0
-1.63921828306423 0
-1.63808400096111 0
-1.63695267363894 0
-1.63582428574343 0
-1.63469882203965 0
-1.63357626741081 0
-1.63245660685704 0
-1.6313398254942 0
-1.63022590855266 0
-1.62911484137614 0
-1.6280066094206 0
-1.626901198253 0
-1.62579859355028 0
-1.62469878109817 0
-1.62360174679012 0
-1.62250747662621 0
-1.62141595671209 0
-1.62032717325789 0
-1.61924111257722 0
-1.6181577610861 0
-1.61707710530194 0
-1.61599913184257 0
-1.61492382742521 0
-1.61385117886549 0
-1.61278117307652 0
-1.61171379706788 0
-1.61064903794469 0
-1.60958688290671 0
-1.60852731924735 0
-1.60747033435282 0
-1.6064159157012 0
-1.60536405086156 0
-1.60431472749307 0
-1.60326793334414 0
-1.60222365625154 0
-1.60118188413959 0
-1.6001426050193 0
-1.59910580698755 0
-1.59807147822626 0
-1.59703960700157 0
-1.59601018166309 0
-1.59498319064306 0
-1.59395862245561 0
-1.59293646569595 0
-1.59191670903963 0
-1.59089934124181 0
-1.58988435113645 0
-1.58887172763565 0
-1.58786145972888 0
-1.58685353648226 0
-1.58584794703787 0
-1.58484468061305 0
-1.58384372649966 0
-1.58284507406348 0
-1.58184871274343 0
-1.58085463205099 0
-1.57986282156948 0
-1.57887327095343 0
-1.57788596992792 0
-1.57690090828795 0
-1.57591807589782 0
-1.57493746269046 0
-1.57395905866686 0
-1.57298285389542 0
-1.57200883851137 0
-1.57103700271618 0
-1.57006733677693 0
-1.56909983102576 0
-1.56813447585927 0
-1.56717126173796 0
-1.56621017918568 0
-1.56525121878904 0
-1.56429437119685 0
-1.56333962711962 0
-1.56238697732899 0
-1.56143641265718 0
-1.56048792399648 0
-1.55954150229874 0
-1.55859713857481 0
-1.55765482389407 0
-1.5567145493839 0
-1.55577630622919 0
-1.55484008567184 0
-1.55390587901025 0
-1.55297367759889 0
-1.55204347284773 0
-1.55111525622187 0
-1.550189019241 0
-1.54926475347893 0
-1.5483424505632 0
-1.54742210217453 0
-1.54650370004645 0
-1.54558723596481 0
-1.54467270176736 0
-1.5437600893433 0
-1.54284939063286 0
-1.54194059762685 0
-1.54103370236628 0
-1.5401286969419 0
-1.5392255734938 0
-1.538324324211 0
-1.53742494133108 0
-1.5365274171397 0
-1.53563174397028 0
-1.53473791420357 0
-1.53384592026726 0
-1.53295575463561 0
-1.53206740982905 0
-1.53118087841383 0
-1.53029615300163 0
-1.52941322624918 0
-1.52853209085791 0
-1.5276527395736 0
-1.52677516518597 0
-1.5258993605284 0
-1.52502531847751 0
-1.52415303195287 0
-1.5232824939166 0
-1.52241369737308 0
-1.52154663536857 0
-1.52068130099092 0
-1.51981768736919 0
-1.51895578767336 0
-1.518095595114 0
-1.51723710294194 0
-1.51638030444795 0
-1.51552519296243 0
-1.5146717618551 0
-1.5138200045347 0
-1.51296991444867 0
-1.51212148508284 0
-1.51127470996117 0
-1.51042958264541 0
-1.50958609673481 0
-1.50874424586587 0
-1.50790402371201 0
-1.5070654239833 0
-1.50622844042618 0
-1.50539306682316 0
-1.50455929699259 0
-1.50372712478833 0
-1.50289654409951 0
-1.50206754885025 0
-1.50124013299941 0
-1.5004142905403 0
-1.49959001550044 0
-1.49876730194129 0
-1.49794614395799 0
-1.49712653567912 0
-1.49630847126643 0
-1.49549194491461 0
-1.49467695085103 0
-1.49386348333548 0
-1.49305153665998 0
-1.49224110514847 0
-1.49143218315663 0
-1.49062476507161 0
-1.48981884531182 0
-1.48901441832666 0
-1.48821147859634 0
-1.48741002063163 0
-1.48661003897362 0
-1.48581152819351 0
-1.48501448289241 0
-1.48421889770108 0
-1.48342476727973 0
-1.48263208631784 0
-1.48184084953389 0
-1.48105105167517 0
-1.48026268751759 0
-1.47947575186546 0
-1.47869023955127 0
-1.47790614543551 0
-1.47712346440645 0
-1.47634219137995 0
-1.47556232129925 0
-1.4747838491348 0
-1.47400676988404 0
-1.4732310785712 0
-1.47245677024716 0
-1.47168383998919 0
-1.47091228290081 0
-1.4701420941116 0
-1.46937326877698 0
-1.46860580207808 0
-1.46783968922152 0
-1.46707492543925 0
-1.46631150598835 0
-1.46554942615088 0
-1.46478868123369 0
-1.46402926656825 0
-1.46327117751047 0
-1.46251440944056 0
-1.46175895776281 0
-1.46100481790546 0
-1.46025198532054 0
-1.45950045548368 0
-1.45875022389394 0
-1.4580012860737 0
-1.45725363756843 0
-1.4565072739466 0
-1.45576219079946 0
-1.45501838374092 0
-1.4542758484074 0
-1.45353458045765 0
-1.45279457557261 0
-1.45205582945528 0
-1.45131833783053 0
-1.45058209644498 0
-1.44984710106685 0
-1.4491133474858 0
-1.44838083151279 0
-1.44764954897996 0
-1.44691949574046 0
-1.44619066766831 0
-1.44546306065828 0
-1.44473667062572 0
-1.44401149350646 0
-1.44328752525666 0
-1.44256476185264 0
-1.4418431992908 0
-1.44112283358747 0
-1.44040366077874 0
-1.43968567692038 0
-1.43896887808769 0
-1.43825326037537 0
-1.43753881989738 0
-1.43682555278684 0
-1.4361134551959 0
-1.43540252329558 0
-1.4346927532757 0
-1.43398414134471 0
-1.4332766837296 0
-1.43257037667577 0
-1.43186521644691 0
-1.43116119932486 0
-1.43045832160954 0
-1.4297565796188 0
-1.42905596968829 0
-1.42835648817138 0
-1.42765813143905 0
-1.42696089587973 0
-1.42626477789923 0
-1.4255697739206 0
-1.42487588038407 0
-1.42418309374686 0
-1.42349141048316 0
-1.42280082708395 0
-1.42211134005694 0
-1.42142294592644 0
-1.42073564123325 0
-1.42004942253459 0
-1.41936428640396 0
-1.41868022943105 0
-1.41799724822165 0
-1.41731533939753 0
-1.41663449959635 0
-1.41595472547156 0
-1.41527601369229 0
-1.41459836094328 0
-1.41392176392475 0
-1.41324621935232 0
-1.41257172395693 0
-1.4118982744847 0
-1.41122586769689 0
-1.41055450036975 0
-1.40988416929449 0
-1.40921487127714 0
-1.40854660313848 0
-1.40787936171392 0
-1.40721314385346 0
-1.40654794642158 0
-1.40588376629711 0
-1.40522060037322 0
-1.40455844555725 0
-1.40389729877071 0
-1.4032371569491 0
-1.40257801704191 0
-1.40191987601249 0
-1.40126273083796 0
-1.40060657850914 0
-1.39995141603051 0
-1.39929724042003 0
-1.39864404870914 0
-1.39799183794268 0
-1.39734060517874 0
-1.39669034748865 0
-1.39604106195686 0
-1.39539274568091 0
-1.39474539577127 0
-1.39409900935135 0
-1.39345358355737 0
-1.3928091155383 0
-1.39216560245579 0
-1.39152304148409 0
-1.39088142980995 0
-1.39024076463259 0
-1.38960104316362 0
-1.38896226262693 0
-1.38832442025865 0
-1.38768751330707 0
-1.38705153903257 0
-1.38641649470755 0
-1.38578237761634 0
-1.38514918505518 0
-1.3845169143321 0
-1.38388556276686 0
-1.38325512769091 0
-1.38262560644731 0
-1.38199699639063 0
-1.38136929488693 0
-1.38074249931367 0
-1.38011660705966 0
-1.37949161552496 0
-1.37886752212086 0
-1.37824432426977 0
-1.37762201940522 0
-1.37700060497171 0
-1.37638007842472 0
-1.37576043723063 0
-1.37514167886663 0
-1.37452380082069 0
-1.37390680059147 0
-1.37329067568829 0
-1.37267542363106 0
-1.3720610419502 0
-1.37144752818661 0
-1.37083487989159 0
-1.37022309462678 0
-1.36961216996414 0
-1.36900210348582 0
-1.36839289278418 0
-1.36778453546168 0
-1.36717702913085 0
-1.36657037141422 0
-1.36596455994426 0
-1.36535959236336 0
-1.36475546632372 0
-1.36415217948735 0
-1.36354972952596 0
-1.36294811412096 0
-1.36234733096339 0
-1.36174737775382 0
-1.36114825220237 0
-1.36054995202861 0
-1.35995247496154 0
-1.35935581873949 0
-1.35875998111013 0
-1.35816495983036 0
-1.35757075266631 0
-1.35697735739324 0
-1.35638477179555 0
-1.35579299366668 0
-1.35520202080906 0
-1.35461185103412 0
-1.35402248216217 0
-1.35343391202238 0
-1.35284613845275 0
-1.35225915930004 0
-1.35167297241973 0
-1.35108757567597 0
-1.35050296694154 0
-1.34991914409778 0
-1.34933610503459 0
-1.34875384765033 0
-1.34817236985184 0
-1.34759166955432 0
-1.34701174468133 0
-1.34643259316475 0
-1.3458542129447 0
-1.34527660196955 0
-1.34469975819582 0
-1.34412367958818 0
-1.34354836411936 0
-1.34297380977016 0
-1.34240001452939 0
-1.3418269763938 0
-1.34125469336808 0
-1.34068316346476 0
-1.34011238470426 0
-1.33954235511475 0
-1.33897307273218 0
-1.3384045356002 0
-1.33783674177014 0
-1.33726968930096 0
-1.33670337625921 0
-1.336137800719 0
-1.33557296076196 0
-1.33500885447718 0
-1.33444547996119 0
-1.33388283531793 0
-1.33332091865869 0
-1.33275972810208 0
-1.332199261774 0
-1.3316395178076 0
-1.33108049434322 0
-1.3305221895284 0
-1.32996460151779 0
-1.32940772847314 0
-1.32885156856329 0
-1.32829611996408 0
-1.32774138085834 0
-1.32718734943587 0
-1.32663402389338 0
-1.32608140243445 0
-1.32552948326955 0
-1.32497826461591 0
-1.32442774469758 0
-1.32387792174534 0
-1.32332879399669 0
-1.32278035969579 0
-1.32223261709346 0
-1.32168556444712 0
-1.32113920002077 0
-1.32059352208496 0
-1.32004852891674 0
-1.31950421879964 0
-1.31896059002364 0
-1.31841764088515 0
-1.31787536968692 0
-1.31733377473808 0
-1.31679285435408 0
-1.31625260685664 0
-1.31571303057375 0
-1.31517412383962 0
-1.31463588499464 0
-1.31409831238539 0
-1.31356140436455 0
-1.31302515929092 0
-1.31248957552939 0
-1.31195465145085 0
-1.31142038543224 0
-1.31088677585646 0
-1.31035382111237 0
-1.30982151959476 0
-1.30928986970431 0
-1.30875886984756 0
-1.3082285184369 0
-1.30769881389052 0
-1.3071697546324 0
-1.30664133909226 0
-1.30611356570556 0
-1.30558643291344 0
-1.30505993916273 0
-1.30453408290587 0
-1.30400886260096 0
-1.30348427671164 0
-1.30296032370715 0
-1.30243700206224 0
-1.30191431025717 0
-1.30139224677769 0
-1.30087081011499 0
-1.30034999876571 0
-1.29982981123186 0
-1.29931024602086 0
-1.29879130164547 0
-1.29827297662376 0
-1.29775526947911 0
-1.29723817874017 0
-1.29672170294086 0
-1.2962058406203 0
-1.29569059032281 0
-1.29517595059791 0
-1.29466192000024 0
-1.29414849708958 0
-1.29363568043082 0
-1.2931234685939 0
-1.29261186015386 0
-1.29210085369072 0
-1.29159044778954 0
-1.29108064104036 0
-1.29057143203815 0
-1.29006281938285 0
-1.28955480167931 0
-1.28904737753724 0
-1.28854054557126 0
-1.28803430440081 0
-1.28752865265015 0
-1.28702358894834 0
-1.28651911192924 0
-1.28601522023143 0
-1.28551191249826 0
-1.28500918737775 0
-1.28450704352266 0
-1.28400547959036 0
-1.28350449424293 0
-1.28300408614701 0
-1.2825042539739 0
-1.28200499639944 0
-1.28150631210406 0
-1.28100819977271 0
-1.28051065809487 0
-1.28001368576453 0
-1.27951728148014 0
-1.27902144394461 0
-1.27852617186529 0
-1.27803146395396 0
-1.27753731892678 0
-1.2770437355043 0
-1.27655071241141 0
-1.27605824837735 0
-1.27556634213569 0
-1.27507499242428 0
-1.27458419798525 0
-1.27409395756499 0
-1.27360426991415 0
-1.27311513378758 0
-1.27262654794433 0
-1.27213851114765 0
-1.27165102216494 0
-1.27116407976777 0
-1.2706776827318 0
-1.27019182983683 0
-1.26970651986673 0
-1.26922175160947 0
-1.26873752385704 0
-1.2682538354055 0
-1.26777068505489 0
-1.26728807160929 0
-1.26680599387673 0
-1.26632445066922 0
-1.26584344080273 0
-1.26536296309713 0
-1.26488301637622 0
-1.2644035994677 0
-1.26392471120315 0
-1.26344635041798 0
-1.26296851595149 0
-1.26249120664676 0
-1.26201442135073 0
-1.26153815891408 0
-1.26106241819132 0
-1.26058719804068 0
-1.26011249732415 0
-1.25963831490745 0
-1.25916464966 0
-1.25869150045494 0
-1.25821886616905 0
-1.25774674568281 0
-1.25727513788033 0
-1.25680404164935 0
-1.25633345588122 0
-1.25586337947092 0
-1.25539381131698 0
-1.25492475032152 0
-1.25445619539019 0
-1.25398814543222 0
-1.25352059936031 0
-1.25305355609071 0
-1.25258701454314 0
-1.25212097364082 0
-1.25165543231039 0
-1.251190389482 0
-1.25072584408917 0
-1.25026179506889 0
-1.24979824136151 0
-1.24933518191081 0
-1.24887261566391 0
-1.24841054157133 0
-1.24794895858689 0
-1.24748786566777 0
-1.24702726177447 0
-1.24656714587078 0
-1.2461075169238 0
-1.24564837390387 0
-1.24518971578464 0
-1.24473154154297 0
-1.24427385015897 0
-1.24381664061597 0
-1.24335991190051 0
-1.24290366300232 0
-1.24244789291431 0
-1.24199260063256 0
-1.24153778515631 0
-1.24108344548792 0
-1.24062958063291 0
-1.24017618959988 0
-1.23972327140055 0
-1.23927082504974 0
-1.23881884956532 0
-1.23836734396824 0
-1.2379163072825 0
-1.23746573853513 0
-1.2370156367562 0
-1.23656600097876 0
-1.2361168302389 0
-1.23566812357568 0
-1.23521988003113 0
-1.23477209865025 0
-1.23432477848098 0
-1.23387791857422 0
-1.23343151798378 0
-1.2329855757664 0
-1.23254009098169 0
-1.2320950626922 0
-1.23165048996331 0
-1.2312063718633 0
-1.23076270746329 0
-1.23031949583725 0
-1.22987673606199 0
-1.22943442721711 0
-1.22899256838507 0
-1.22855115865107 0
-1.22811019710315 0
-1.22766968283208 0
-1.22722961493142 0
-1.22678999249749 0
-1.22635081462932 0
-1.2259120804287 0
-1.22547378900013 0
-1.2250359394508 0
-1.22459853089063 0
-1.22416156243221 0
-1.22372503319081 0
-1.22328894228435 0
-1.22285328883342 0
-1.22241807196126 0
-1.22198329079373 0
-1.22154894445931 0
-1.2211150320891 0
-1.22068155281681 0
-1.22024850577873 0
-1.21981589011372 0
-1.21938370496323 0
-1.21895194947128 0
-1.2185206227844 0
-1.21808972405171 0
-1.21765925242482 0
-1.21722920705787 0
-1.21679958710754 0
-1.21637039173296 0
-1.21594162009579 0
-1.21551327136016 0
-1.21508534469267 0
-1.21465783926237 0
-1.21423075424077 0
-1.21380408880183 0
-1.21337784212193 0
-1.21295201337988 0
-1.21252660175691 0
-1.21210160643663 0
-1.21167702660506 0
-1.21125286145061 0
-1.21082911016406 0
-1.21040577193855 0
-1.20998284596959 0
-1.20956033145503 0
-1.20913822759506 0
-1.20871653359219 0
-1.20829524865127 0
-1.20787437197945 0
-1.20745390278619 0
-1.20703384028324 0
-1.20661418368462 0
-1.20619493220666 0
-1.20577608506792 0
-1.20535764148925 0
-1.20493960069372 0
-1.20452196190668 0
-1.20410472435568 0
-1.2036878872705 0
-1.20327144988315 0
-1.20285541142783 0
-1.20243977114096 0
-1.20202452826111 0
-1.20160968202908 0
-1.20119523168782 0
-1.20078117648245 0
-1.20036751566023 0
-1.19995424847059 0
-1.1995413741651 0
-1.19912889199746 0
-1.19871680122347 0
-1.19830510110109 0
-1.19789379089036 0
-1.19748286985342 0
-1.19707233725451 0
-1.19666219235995 0
-1.19625243443816 0
-1.19584306275958 0
-1.19543407659676 0
-1.19502547522427 0
-1.19461725791875 0
-1.19420942395886 0
-1.1938019726253 0
-1.19339490320079 0
-1.19298821497006 0
-1.19258190721985 0
-1.19217597923891 0
-1.19177043031797 0
-1.19136525974975 0
-1.19096046682895 0
-1.19055605085223 0
-1.19015201111823 0
-1.18974834692754 0
-1.18934505758268 0
-1.18894214238813 0
-1.18853960065031 0
-1.18813743167754 0
-1.1877356347801 0
-1.18733420927014 0
-1.18693315446174 0
-1.18653246967088 0
-1.18613215421541 0
-1.18573220741509 0
-1.18533262859155 0
-1.18493341706829 0
-1.18453457217066 0
-1.18413609322588 0
-1.18373797956303 0
-1.18334023051301 0
-1.18294284540857 0
-1.1825458235843 0
-1.18214916437659 0
-1.18175286712367 0
-1.18135693116556 0
-1.18096135584409 0
-1.1805661405029 0
-1.1801712844874 0
-1.17977678714479 0
-1.17938264782406 0
-1.17898886587596 0
-1.17859544065301 0
-1.17820237150947 0
-1.17780965780137 0
-1.17741729888649 0
-1.17702529412433 0
-1.17663364287614 0
-1.17624234450488 0
-1.17585139837524 0
-1.17546080385364 0
-1.17507056030818 0
-1.17468066710867 0
-1.17429112362662 0
-1.17390192923524 0
-1.17351308330941 0
-1.17312458522568 0
-1.17273643436228 0
-1.17234863009913 0
-1.17196117181776 0
-1.1715740589014 0
-1.1711872907349 0
-1.17080086670476 0
-1.17041478619913 0
-1.17002904860776 0
-1.16964365332205 0
-1.16925859973501 0
-1.16887388724126 0
-1.16848951523704 0
-1.16810548312018 0
-1.1677217902901 0
-1.16733843614784 0
-1.16695542009598 0
-1.16657274153871 0
-1.1661903998818 0
-1.16580839453256 0
-1.16542672489988 0
-1.16504539039421 0
-1.16466439042754 0
-1.16428372441342 0
-1.16390339176693 0
-1.16352339190469 0
-1.16314372424485 0
-1.16276438820707 0
-1.16238538321255 0
-1.16200670868401 0
-1.16162836404565 0
-1.16125034872319 0
-1.16087266214385 0
-1.16049530373634 0
-1.16011827293087 0
-1.1597415691591 0
-1.15936519185419 0
-1.15898914045079 0
-1.15861341438499 0
-1.15823801309434 0
-1.15786293601786 0
-1.15748818259604 0
-1.15711375227077 0
-1.15673964448543 0
-1.15636585868481 0
-1.15599239431513 0
-1.15561925082406 0
-1.15524642766067 0
-1.15487392427547 0
-1.15450174012035 0
-1.15412987464864 0
-1.15375832731505 0
-1.15338709757571 0
-1.15301618488813 0
-1.15264558871121 0
-1.15227530850522 0
-1.15190534373185 0
-1.15153569385412 0
-1.15116635833645 0
-1.15079733664461 0
-1.15042862824573 0
-1.1500602326083 0
-1.14969214920217 0
-1.14932437749853 0
-1.1489569169699 0
-1.14858976709016 0
-1.14822292733451 0
-1.14785639717947 0
-1.14749017610291 0
-1.147124263584 0
-1.14675865910323 0
-1.14639336214241 0
-1.14602837218463 0
-1.14566368871431 0
-1.14529931121715 0
-1.14493523918017 0
-1.14457147209164 0
-1.14420800944115 0
-1.14384485071954 0
-1.14348199541895 0
-1.14311944303279 0
-1.14275719305573 0
-1.14239524498369 0
-1.14203359831388 0
-1.14167225254473 0
-1.14131120717596 0
-1.14095046170851 0
-1.14059001564457 0
-1.14022986848756 0
-1.13987001974215 0
-1.13951046891423 0
-1.13915121551092 0
-1.13879225904056 0
-1.1384335990127 0
-1.13807523493812 0
-1.1377171663288 0
-1.13735939269794 0
-1.13700191355992 0
-1.13664472843033 0
-1.13628783682595 0
-1.13593123826477 0
-1.13557493226593 0
-1.13521891834978 0
-1.13486319603785 0
-1.13450776485282 0
-1.13415262431857 0
-1.13379777396013 0
-1.1334432133037 0
-1.13308894187663 0
-1.13273495920744 0
-1.13238126482579 0
-1.13202785826249 0
-1.1316747390495 0
-1.13132190671992 0
-1.13096936080799 0
-1.13061710084906 0
-1.13026512637965 0
-1.12991343693737 0
-1.12956203206097 0
-1.12921091129032 0
-1.1288600741664 0
-1.12850952023129 0
-1.1281592490282 0
-1.12780926010143 0
-1.12745955299639 0
-1.12711012725958 0
-1.1267609824386 0
-1.12641211808212 0
-1.12606353373994 0
-1.12571522896289 0
-1.12536720330292 0
-1.12501945631304 0
-1.12467198754733 0
-1.12432479656096 0
-1.12397788291013 0
-1.12363124615214 0
-1.12328488584532 0
-1.12293880154908 0
-1.12259299282386 0
-1.12224745923117 0
-1.12190220033354 0
-1.12155721569458 0
-1.12121250487891 0
-1.12086806745218 0
-1.1205239029811 0
-1.1201800110334 0
-1.11983639117781 0
-1.11949304298413 0
-1.11914996602313 0
-1.11880715986664 0
-1.11846462408747 0
-1.11812235825946 0
-1.11778036195744 0
-1.11743863475727 0
-1.11709717623578 0
-1.11675598597082 0
-1.11641506354122 0
-1.11607440852681 0
-1.11573402050841 0
-1.11539389906781 0
-1.11505404378779 0
-1.11471445425212 0
-1.11437513004553 0
-1.11403607075373 0
-1.11369727596339 0
-1.11335874526217 0
-1.11302047823866 0
-1.11268247448245 0
-1.11234473358405 0
-1.11200725513494 0
-1.11167003872756 0
-1.11133308395528 0
-1.11099639041244 0
-1.1106599576943 0
-1.11032378539708 0
-1.10998787311792 0
-1.10965222045489 0
-1.10931682700702 0
-1.10898169237423 0
-1.1086468161574 0
-1.10831219795832 0
-1.10797783737968 0
-1.10764373402512 0
-1.10730988749917 0
-1.10697629740729 0
-1.10664296335583 0
-1.10630988495205 0
-1.10597706180413 0
-1.10564449352113 0
-1.10531217971301 0
-1.10498011999064 0
-1.10464831396575 0
-1.10431676125101 0
-1.10398546145992 0
-1.10365441420691 0
-1.10332361910726 0
-1.10299307577714 0
-1.10266278383361 0
-1.10233274289457 0
-1.10200295257881 0
-1.10167341250601 0
-1.10134412229667 0
-1.10101508157218 0
-1.10068628995478 0
-1.10035774706759 0
-1.10002945253455 0
-1.09970140598047 0
-1.09937360703101 0
-1.09904605531269 0
-1.09871875045283 0
-1.09839169207965 0
-1.09806487982217 0
-1.09773831331025 0
-1.0974119921746 0
-1.09708591604676 0
-1.09676008455909 0
-1.09643449734477 0
-1.09610915403783 0
-1.09578405427309 0
-1.09545919768622 0
-1.09513458391369 0
-1.09481021259279 0
-1.0944860833616 0
-1.09416219585906 0
-1.09383854972486 0
-1.09351514459954 0
-1.09319198012441 0
-1.09286905594161 0
-1.09254637169404 0
-1.09222392702544 0
-1.0919017215803 0
-1.09157975500394 0
-1.09125802694243 0
-1.09093653704266 0
-1.09061528495228 0
-1.09029427031974 0
-1.08997349279424 0
-1.0896529520258 0
-1.08933264766517 0
-1.0890125793639 0
-1.0886927467743 0
-1.08837314954945 0
-1.0880537873432 0
-1.08773465981015 0
-1.08741576660568 0
-1.08709710738591 0
-1.08677868180772 0
-1.08646048952875 0
-1.0861425302074 0
-1.08582480350279 0
-1.08550730907483 0
-1.08519004658414 0
-1.0848730156921 0
-1.08455621606082 0
-1.08423964735317 0
-1.08392330923273 0
-1.08360720136382 0
-1.08329132341152 0
-1.08297567504161 0
-1.08266025592061 0
-1.08234506571576 0
-1.08203010409502 0
-1.0817153707271 0
-1.0814008652814 0
-1.08108658742805 0
-1.08077253683789 0
-1.08045871318247 0
-1.08014511613407 0
-1.07983174536567 0
-1.07951860055094 0
-1.07920568136428 0
-1.07889298748078 0
-1.07858051857623 0
-1.07826827432714 0
-1.07795625441069 0
-1.07764445850477 0
-1.07733288628796 0
-1.07702153743953 0
-1.07671041163944 0
-1.07639950856834 0
-1.07608882790757 0
-1.07577836933913 0
-1.07546813254573 0
-1.07515811721074 0
-1.07484832301822 0
-1.07453874965291 0
-1.07422939680019 0
-1.07392026414617 0
-1.07361135137757 0
-1.07330265818181 0
-1.07299418424697 0
-1.0726859292618 0
-1.07237789291571 0
-1.07207007489875 0
-1.07176247490166 0
-1.07145509261583 0
-1.07114792773328 0
-1.0708409799467 0
-1.07053424894944 0
-1.0702277344355 0
-1.06992143609949 0
-1.06961535363672 0
-1.06930948674311 0
-1.06900383511523 0
-1.06869839845028 0
-1.06839317644612 0
-1.06808816880123 0
-1.06778337521473 0
-1.06747879538638 0
-1.06717442901655 0
-1.06687027580626 0
-1.06656633545716 0
-1.0662626076715 0
-1.06595909215218 0
-1.06565578860272 0
-1.06535269672725 0
-1.06504981623052 0
-1.0647471468179 0
-1.06444468819539 0
-1.06414244006957 0
-1.06384040214767 0
-1.0635385741375 0
-1.0632369557475 0
-1.06293554668671 0
-1.06263434666477 0
-1.06233335539192 0
-1.06203257257903 0
-1.06173199793753 0
-1.06143163117948 0
-1.06113147201753 0
-1.06083152016491 0
-1.06053177533546 0
-1.06023223724361 0
-1.05993290560437 0
-1.05963378013336 0
-1.05933486054676 0
-1.05903614656135 0
-1.05873763789451 0
-1.05843933426417 0
-1.05814123538886 0
-1.05784334098769 0
-1.05754565078034 0
-1.05724816448706 0
-1.05695088182871 0
-1.05665380252667 0
-1.05635692630293 0
-1.05606025288004 0
-1.05576378198112 0
-1.05546751332984 0
-1.05517144665045 0
-1.05487558166777 0
-1.05457991810717 0
-1.05428445569459 0
-1.05398919415651 0
-1.05369413321998 0
-1.05339927261262 0
-1.05310461206259 0
-1.05281015129859 0
-1.0525158900499 0
-1.05222182804632 0
-1.05192796501823 0
-1.05163430069653 0
-1.05134083481268 0
-1.05104756709869 0
-1.05075449728708 0
-1.05046162511095 0
-1.05016895030392 0
-1.04987647260015 0
-1.04958419173434 0
-1.04929210744172 0
-1.04900021945806 0
-1.04870852751967 0
-1.04841703136336 0
-1.04812573072651 0
-1.047834625347 0
-1.04754371496325 0
-1.04725299931419 0
-1.04696247813929 0
-1.04667215117854 0
-1.04638201817245 0
-1.04609207886204 0
-1.04580233298886 0
-1.04551278029498 0
-1.04522342052297 0
-1.04493425341592 0
-1.04464527871745 0
-1.04435649617166 0
-1.04406790552319 0
-1.04377950651717 0
-1.04349129889924 0
-1.04320328241556 0
-1.04291545681278 0
-1.04262782183805 0
-1.04234037723905 0
-1.04205312276391 0
-1.04176605816132 0
-1.04147918318041 0
-1.04119249757086 0
-1.04090600108281 0
-1.04061969346689 0
-1.04033357447426 0
-1.04004764385654 0
-1.03976190136584 0
-1.03947634675478 0
-1.03919097977645 0
-1.03890580018443 0
-1.03862080773279 0
-1.03833600217608 0
-1.03805138326933 0
-1.03776695076806 0
-1.03748270442827 0
-1.03719864400642 0
-1.03691476925946 0
-1.03663107994484 0
-1.03634757582043 0
-1.03606425664464 0
-1.03578112217629 0
-1.03549817217471 0
-1.0352154063997 0
-1.03493282461151 0
-1.03465042657086 0
-1.03436821203896 0
-1.03408618077746 0
-1.03380433254848 0
-1.0335226671146 0
-1.03324118423888 0
-1.03295988368483 0
-1.0326787652164 0
-1.03239782859802 0
-1.03211707359458 0
-1.03183649997141 0
-1.03155610749431 0
-1.03127589592951 0
-1.03099586504372 0
-1.03071601460409 0
-1.0304363443782 0
-1.03015685413412 0
-1.02987754364033 0
-1.02959841266578 0
-1.02931946097984 0
-1.02904068835236 0
-1.0287620945536 0
-1.02848367935428 0
-1.02820544252555 0
-1.02792738383902 0
-1.0276495030667 0
-1.02737179998108 0
-1.02709427435506 0
-1.02681692596198 0
-1.02653975457563 0
-1.02626275997019 0
-1.02598594192033 0
-1.02570930020111 0
-1.02543283458803 0
-1.02515654485701 0
-1.02488043078443 0
-1.02460449214705 0
-1.0243287287221 0
-1.02405314028719 0
-1.02377772662039 0
-1.02350248750017 0
-1.02322742270543 0
-1.02295253201549 0
-1.02267781521009 0
-1.02240327206938 0
-1.02212890237393 0
-1.02185470590474 0
-1.02158068244319 0
-1.02130683177111 0
-1.02103315367072 0
-1.02075964792466 0
-1.02048631431599 0
-1.02021315262816 0
-1.01994016264503 0
-1.01966734415089 0
-1.01939469693041 0
-1.01912222076867 0
-1.01884991545118 0
-1.01857778076382 0
-1.01830581649289 0
-1.01803402242508 0
-1.01776239834749 0
-1.01749094404762 0
-1.01721965931337 0
-1.01694854393302 0
-1.01667759769526 0
-1.01640682038918 0
-1.01613621180425 0
-1.01586577173034 0
-1.01559549995773 0
-1.01532539627705 0
-1.01505546047937 0
-1.0147856923561 0
-1.01451609169908 0
-1.01424665830051 0
-1.01397739195299 0
-1.01370829244951 0
-1.01343935958342 0
-1.01317059314849 0
-1.01290199293883 0
-1.01263355874898 0
-1.01236529037382 0
-1.01209718760862 0
-1.01182925024905 0
-1.01156147809114 0
-1.01129387093128 0
-1.01102642856628 0
-1.01075915079329 0
-1.01049203740985 0
-1.01022508821386 0
-1.0099583030036 0
-1.00969168157773 0
-1.00942522373527 0
-1.00915892927561 0
-1.00889279799852 0
-1.00862682970411 0
-1.0083610241929 0
-1.00809538126574 0
-1.00782990072386 0
-1.00756458236884 0
-1.00729942600266 0
-1.00703443142761 0
-1.00676959844639 0
-1.00650492686203 0
-1.00624041647794 0
-1.00597606709786 0
-1.00571187852593 0
-1.0054478505666 0
-1.00518398302473 0
-1.00492027570548 0
-1.0046567284144 0
-1.00439334095739 0
-1.0041301131407 0
-1.00386704477091 0
-1.003604135655 0
-1.00334138560024 0
-1.00307879441431 0
-1.00281636190519 0
-1.00255408788124 0
-1.00229197215114 0
-1.00203001452395 0
-1.00176821480903 0
-1.00150657281614 0
-1.00124508835534 0
-1.00098376123704 0
-1.00072259127201 0
-1.00046157827135 0
-1.00020072204649 0
-0.99994002240922 0
-0.999679479171658 0
-0.999419092146259 0
-0.999158861145818 0
-0.998898785983465 0
-0.998638866472666 0
-0.998379102427222 0
-0.998119493661267 0
-0.997860039989268 0
-0.997600741226027 0
-0.997341597186673 0
-0.997082607686671 0
-0.996823772541811 0
-0.996565091568215 0
-0.996306564582332 0
-0.996048191400941 0
-0.995789971841145 0
-0.995531905720375 0
-0.995273992856386 0
-0.995016233067257 0
-0.994758626171393 0
-0.99450117198752 0
-0.994243870334687 0
-0.993986721032264 0
-0.993729723899943 0
-0.993472878757733 0
-0.993216185425966 0
-0.992959643725288 0
-0.992703253476667 0
-0.992447014501385 0
-0.992190926621042 0
-0.991934989657551 0
-0.991679203433142 0
-0.991423567770358 0
-0.991168082492055 0
-0.990912747421402 0
-0.99065756238188 0
-0.990402527197278 0
-0.9901476416917 0
-0.989892905689557 0
-0.989638319015567 0
-0.98938388149476 0
-0.989129592952471 0
-0.988875453214341 0
-0.988621462106318 0
-0.988367619454657 0
-0.988113925085913 0
-0.987860378826949 0
-0.987606980504928 0
-0.987353729947319 0
-0.987100626981888 0
-0.986847671436706 0
-0.986594863140142 0
-0.986342201920865 0
-0.986089687607843 0
-0.985837320030343 0
-0.985585099017928 0
-0.985333024400458 0
-0.98508109600809 0
-0.984829313671277 0
-0.984577677220763 0
-0.984326186487591 0
-0.984074841303095 0
-0.9838236414989 0
-0.983572586906926 0
-0.983321677359382 0
-0.983070912688769 0
-0.982820292727879 0
-0.98256981730979 0
-0.982319486267872 0
-0.98206929943578 0
-0.981819256647459 0
-0.98156935773714 0
-0.981319602539339 0
-0.981069990888857 0
-0.980820522620782 0
-0.980571197570483 0
-0.980322015573616 0
-0.980072976466116 0
-0.979824080084202 0
-0.979575326264374 0
-0.979326714843413 0
-0.979078245658382 0
-0.978829918546619 0
-0.978581733345744 0
-0.978333689893656 0
-0.978085788028529 0
-0.977838027588816 0
-0.977590408413246 0
-0.977342930340821 0
-0.977095593210823 0
-0.976848396862804 0
-0.976601341136593 0
-0.976354425872289 0
-0.976107650910267 0
-0.975861016091172 0
-0.97561452125592 0
-0.975368166245699 0
-0.975121950901966 0
-0.974875875066448 0
-0.974629938581142 0
-0.97438414128831 0
-0.974138483030486 0
-0.973892963650468 0
-0.97364758299132 0
-0.973402340896376 0
-0.97315723720923 0
-0.972912271773744 0
-0.972667444434043 0
-0.972422755034516 0
-0.972178203419815 0
-0.971933789434852 0
-0.971689512924805 0
-0.971445373735108 0
-0.97120137171146 0
-0.970957506699817 0
-0.970713778546396 0
-0.970470187097672 0
-0.970226732200379 0
-0.969983413701506 0
-0.969740231448303 0
-0.969497185288274 0
-0.969254275069178 0
-0.969011500639033 0
-0.968768861846107 0
-0.968526358538926 0
-0.968283990566268 0
-0.968041757777164 0
-0.967799660020897 0
-0.967557697147004 0
-0.967315869005271 0
-0.967074175445735 0
-0.966832616318686 0
-0.966591191474659 0
-0.966349900764443 0
-0.966108744039073 0
-0.965867721149831 0
-0.965626831948248 0
-0.965386076286103 0
-0.965145454015419 0
-0.964904964988467 0
-0.964664609057761 0
-0.964424386076061 0
-0.964184295896371 0
-0.96394433837194 0
-0.963704513356258 0
-0.963464820703058 0
-0.963225260266317 0
-0.96298583190025 0
-0.962746535459317 0
-0.962507370798215 0
-0.962268337771883 0
-0.962029436235498 0
-0.961790666044478 0
-0.961552027054477 0
-0.961313519121388 0
-0.96107514210134 0
-0.960836895850702 0
-0.960598780226076 0
-0.960360795084301 0
-0.960122940282451 0
-0.959885215677834 0
-0.959647621127994 0
-0.959410156490707 0
-0.959172821623983 0
-0.958935616386065 0
-0.958698540635427 0
-0.958461594230775 0
-0.958224777031047 0
-0.957988088895411 0
-0.957751529683264 0
-0.957515099254236 0
-0.957278797468182 0
-0.957042624185188 0
-0.956806579265569 0
-0.956570662569864 0
-0.956334873958844 0
-0.956099213293502 0
-0.95586368043506 0
-0.955628275244966 0
-0.95539299758489 0
-0.955157847316731 0
-0.954922824302609 0
-0.954687928404869 0
-0.954453159486079 0
-0.95421851740903 0
-0.953984002036734 0
-0.953749613232427 0
-0.953515350859565 0
-0.953281214781825 0
-0.953047204863103 0
-0.952813320967518 0
-0.952579562959407 0
-0.952345930703323 0
-0.952112424064043 0
-0.951879042906557 0
-0.951645787096076 0
-0.951412656498026 0
-0.95117965097805 0
-0.950946770402008 0
-0.950714014635975 0
-0.950481383546241 0
-0.950248876999312 0
-0.950016494861906 0
-0.949784237000958 0
-0.949552103283612 0
-0.94932009357723 0
-0.949088207749382 0
-0.948856445667853 0
-0.948624807200638 0
-0.948393292215945 0
-0.94816190058219 0
-0.947930632168 0
-0.947699486842214 0
-0.947468464473876 0
-0.947237564932244 0
-0.947006788086781 0
-0.946776133807159 0
-0.946545601963256 0
-0.946315192425161 0
-0.946084905063165 0
-0.945854739747768 0
-0.945624696349675 0
-0.945394774739798 0
-0.94516497478925 0
-0.944935296369353 0
-0.94470573935163 0
-0.944476303607809 0
-0.944246989009821 0
-0.944017795429798 0
-0.943788722740077 0
-0.943559770813196 0
-0.943330939521895 0
-0.943102228739112 0
-0.94287363833799 0
-0.942645168191869 0
-0.942416818174291 0
-0.942188588158995 0
-0.941960478019921 0
-0.941732487631208 0
-0.94150461686719 0
-0.941276865602401 0
-0.941049233711572 0
-0.940821721069632 0
-0.940594327551704 0
-0.940367053033108 0
-0.940139897389361 0
-0.939912860496174 0
-0.939685942229453 0
-0.939459142465297 0
-0.939232461080002 0
-0.939005897950056 0
-0.938779452952139 0
-0.938553125963126 0
-0.938326916860084 0
-0.938100825520269 0
-0.937874851821134 0
-0.937648995640318 0
-0.937423256855654 0
-0.937197635345164 0
-0.93697213098706 0
-0.936746743659746 0
-0.936521473241811 0
-0.936296319612036 0
-0.93607128264939 0
-0.935846362233029 0
-0.935621558242296 0
-0.935396870556725 0
-0.935172299056032 0
-0.934947843620124 0
-0.934723504129091 0
-0.934499280463209 0
-0.93427517250294 0
-0.934051180128932 0
-0.933827303222017 0
-0.933603541663209 0
-0.933379895333709 0
-0.9331563641149 0
-0.932932947888347 0
-0.932709646535799 0
-0.932486459939188 0
-0.932263387980627 0
-0.93204043054241 0
-0.931817587507012 0
-0.931594858757092 0
-0.931372244175484 0
-0.931149743645207 0
-0.930927357049458 0
-0.930705084271612 0
-0.930482925195225 0
-0.93026087970403 0
-0.93003894768194 0
-0.929817129013044 0
-0.92959542358161 0
-0.929373831272082 0
-0.929152351969082 0
-0.928930985557407 0
-0.928709731922031 0
-0.928488590948104 0
-0.92826756252095 0
-0.928046646526069 0
-0.927825842849137 0
-0.927605151376001 0
-0.927384571992685 0
-0.927164104585385 0
-0.92694374904047 0
-0.926723505244483 0
-0.926503373084139 0
-0.926283352446324 0
-0.926063443218099 0
-0.925843645286693 0
-0.925623958539508 0
-0.925404382864116 0
-0.92518491814826 0
-0.924965564279853 0
-0.924746321146978 0
-0.924527188637886 0
-0.924308166641 0
-0.924089255044908 0
-0.923870453738369 0
-0.923651762610309 0
-0.923433181549823 0
-0.923214710446171 0
-0.922996349188782 0
-0.922778097667251 0
-0.92255995577134 0
-0.922341923390976 0
-0.922124000416253 0
-0.921906186737428 0
-0.921688482244927 0
-0.921470886829336 0
-0.921253400381408 0
-0.921036022792061 0
-0.920818753952375 0
};
\addlegendentry{DeepSDF}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={sofas},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={CD},
xmin=-4.23965382008723, xmax=-0.762778988898334,
xtick style={color=black},
xtick={-4,-3,-2,-1},
xticklabels={
  \(\displaystyle 10^{-4}\),
  \(\displaystyle 10^{-3}\),
  \(\displaystyle 10^{-2}\),
  \(\displaystyle 10^{-1}\)
},
y grid style={darkgray176},
ylabel={Number of shapes (\%)},
ymin=-0.849485002168009, ymax=0.0172302541761716,
ytick style={color=black},
ytick={-0.849485002168009,-0.755097779704897,-0.660710557241785,-0.566323334778673,-0.471936112315561,-0.377548889852448,-0.283161667389336,-0.188774444926224,-0.0943872224631122,0},
yticklabels={0.02,0.03,0.05,0.07,0.11,0.18,0.27,0.42,0.65,1.0}
]
\addplot [semithick, blue]
table {%
-4.64112821723097 -inf
-4.08161405503319 -0.248662320403975
-3.84500907346876 -0.194090085691441
-3.69270726109185 -0.131620717387291
-3.58017046307866 -0.122756333907075
-3.49087524809721 -0.0831657108832625
-3.41684573582902 -0.0559868797219661
-3.35361653420117 -0.0559868797219661
-3.29843381204164 -0.0376254762095962
-3.24947887481629 -0.0318345399346886
-3.20548749415393 -0.0318345399346886
-3.16554516922171 -0.0318345399346886
-3.12896895283769 -0.0261940347298441
-3.09523532653668 -0.0206963425791125
-3.0639341401233 -0.0206963425791125
-3.03473807064304 -0.0206963425791125
-3.00738172013532 -0.0206963425791125
-2.98164691749365 -0.0206963425791125
-2.95735213795141 -0.0206963425791125
-2.93434472908776 -0.0206963425791125
-2.91249509485201 -0.015334409883226
-2.8916922740864 -0.015334409883226
-2.87184053060966 -0.015334409883226
-2.85285668925671 -0.015334409883226
-2.83466803023229 -0.015334409883226
-2.81721060699545 -0.015334409883226
-2.80042788938881 -0.015334409883226
-2.78426965934896 -0.015334409883226
-2.76869110479578 -0.015334409883226
-2.75365207049635 -0.015334409883226
-2.73911643436046 -0.015334409883226
-2.72505158477991 -0.015334409883226
-2.71142797998314 -0.015334409883226
-2.69821877443013 -0.015334409883226
-2.68539950036878 -0.015334409883226
-2.67294779505899 -0.015334409883226
-2.66084316602425 -0.015334409883226
-2.6490667881411 -0.015334409883226
-2.63760132752149 -0.015334409883226
-2.62643078805165 -0.015334409883226
-2.6155403771774 -0.015334409883226
-2.60491638811013 -0.015334409883226
-2.59454609610011 -0.015334409883226
-2.58441766680807 -0.015334409883226
-2.57452007512031 -0.015334409883226
-2.56484303301072 -0.015334409883226
-2.55537692526619 -0.015334409883226
-2.54611275206889 -0.015334409883226
-2.53704207757578 -0.015334409883226
-2.52815698375906 -0.015334409883226
-2.51945002887465 -0.015334409883226
-2.51091421001276 -0.015334409883226
-2.50254292925828 -0.015334409883226
-2.4943299630515 -0.015334409883226
-2.48626943439247 -0.015334409883226
-2.47835578757832 -0.015334409883226
-2.47058376520121 -0.015334409883226
-2.46294838716867 -0.015334409883226
-2.45544493153654 -0.015334409883226
-2.44806891696971 -0.015334409883226
-2.44081608666764 -0.015334409883226
-2.43368239361021 -0.015334409883226
-2.42666398699588 -0.015334409883226
-2.4197571997584 -0.015334409883226
-2.41295853706065 -0.015334409883226
-2.40626466567538 -0.015334409883226
-2.39967240417196 -0.015334409883226
-2.39317871383686 -0.015334409883226
-2.38678069026299 -0.015334409883226
-2.38047555554961 -0.0101016930441435
-2.37426065106043 -0.0101016930441435
-2.36813343069262 -0.0101016930441435
-2.36209145461404 -0.0101016930441435
-2.35613238343017 -0.0101016930441435
-2.35025397274589 -0.0101016930441435
-2.34445406809036 -0.00499211045330045
-2.33873060017638 -0.00499211045330045
-2.33308158046807 -0.00499211045330045
-2.32750509703317 -0.00499211045330045
-2.3219993106582 -0.00499211045330045
-2.31656245120687 -0.00499211045330045
-2.3111928142036 -0.00499211045330045
-2.3058887576257 -0.00499211045330045
-2.30064869888907 -0.00499211045330045
-2.29547111201357 -0.00499211045330045
-2.29035452495543 -0.00499211045330045
-2.28529751709493 -0.00499211045330045
-2.28029871686871 -0.00499211045330045
-2.27535679953681 -0.00499211045330045
-2.27047048507523 -0.00499211045330045
-2.2656385361859 -0.00499211045330045
-2.260859756416 -0.00499211045330045
-2.25613298837971 -0.00499211045330045
-2.25145711207565 -0.00499211045330045
-2.24683104329398 -0.00499211045330045
-2.24225373210737 -0.00499211045330045
-2.23772416144078 -0.00499211045330045
-2.23324134571498 -0.00499211045330045
-2.22880432955934 -0.00499211045330045
-2.2244121865898 0
-2.22006401824798 0
-2.21575895269777 0
-2.21149614377618 0
-2.20727476999512 0
-2.20309403359121 0
-2.19895315962095 0
-2.19485139509856 0
-2.19078800817422 0
-2.18676228735035 0
-2.18277354073385 0
-2.17882109532248 0
-2.17490429632332 0
-2.1710225065017 0
-2.16717510555903 0
-2.1633614895379 0
-2.15958107025305 0
-2.15583327474696 0
-2.15211754476872 0
-2.14843333627489 0
-2.14478011895155 0
-2.1411573757561 0
-2.13756460247817 0
-2.13400130731837 0
-2.13046701048436 0
-2.12696124380311 0
-2.12348355034873 0
-2.12003348408503 0
-2.11661060952227 0
-2.11321450138721 0
-2.10984474430605 0
-2.10650093249954 0
-2.10318266948972 0
-2.09988956781783 0
-2.0966212487728 0
-2.09337734212988 0
-2.09015748589896 0
-2.08696132608216 0
-2.08378851644029 0
-2.08063871826771 0
-2.07751160017542 0
-2.07440683788177 0
-2.0713241140107 0
-2.06826311789699 0
-2.06522354539845 0
-2.06220509871455 0
-2.0592074862113 0
-2.05623042225219 0
-2.05327362703486 0
-2.05033682643329 0
-2.04741975184526 0
-2.04452214004496 0
-2.04164373304045 0
-2.0387842779358 0
-2.03594352679779 0
-2.03312123652684 0
-2.03031716873224 0
-2.0275310896113 0
-2.02476276983232 0
-2.02201198442138 0
-2.01927851265257 0
-2.01656213794177 0
-2.01386264774359 0
-2.01117983345164 0
-2.00851349030178 0
-2.00586341727832 0
-2.00322941702307 0
-2.0006112957472 0
-1.99800886314562 0
-1.99542193231402 0
-1.99285031966828 0
-1.99029384486634 0
-1.98775233073224 0
-1.98522560318252 0
-1.98271349115461 0
-1.98021582653734 0
-1.97773244410346 0
-1.97526318144402 0
-1.97280787890466 0
-1.97036637952366 0
-1.96793852897172 0
-1.96552417549342 0
-1.96312316985033 0
-1.9607353652656 0
-1.95836061737018 0
-1.9559987841504 0
-1.95364972589703 0
-1.95131330515568 0
-1.94898938667854 0
-1.94667783737739 0
-1.9443785262779 0
-1.94209132447505 0
-1.93981610508981 0
-1.93755274322686 0
-1.9353011159335 0
-1.93306110215954 0
-1.93083258271825 0
-1.92861544024833 0
-1.9264095591768 0
-1.92421482568283 0
-1.92203112766257 0
-1.91985835469471 0
-1.91769639800704 0
-1.91554515044372 0
-1.91340450643346 0
-1.91127436195839 0
-1.90915461452378 0
-1.90704516312838 0
-1.90494590823561 0
-1.90285675174533 0
-1.90077759696639 0
-1.89870834858968 0
-1.89664891266202 0
-1.89459919656049 0
-1.89255910896747 0
-1.89052855984621 0
-1.88850746041699 0
-1.88649572313385 0
-1.8844932616618 0
-1.8824999908546 0
-1.88051582673307 0
-1.8785406864638 0
-1.87657448833845 0
-1.87461715175343 0
-1.8726685971901 0
-1.87072874619538 0
-1.8687975213628 0
-1.86687484631393 0
-1.86496064568032 0
-1.86305484508571 0
-1.86115737112872 0
-1.85926815136589 0
-1.85738711429508 0
-1.85551418933921 0
-1.8536493068304 0
-1.85179239799442 0
-1.84994339493543 0
-1.84810223062115 0
-1.84626883886822 0
-1.84444315432795 0
-1.84262511247234 0
-1.84081464958041 0
-1.83901170272476 0
-1.8372162097585 0
-1.83542810930235 0
-1.83364734073206 0
-1.83187384416609 0
-1.83010756045353 0
-1.82834843116225 0
-1.82659639856729 0
-1.82485140563953 0
-1.82311339603451 0
-1.82138231408155 0
-1.81965810477302 0
-1.81794071375388 0
-1.81623008731136 0
-1.81452617236494 0
-1.81282891645639 0
-1.81113826774016 0
-1.8094541749738 0
-1.8077765875087 0
-1.80610545528093 0
-1.80444072880226 0
-1.8027823591514 0
-1.80113029796532 0
-1.79948449743087 0
-1.79784491027637 0
-1.79621148976357 0
-1.79458418967958 0
-1.79296296432906 0
-1.79134776852651 0
-1.78973855758871 0
-1.78813528732731 0
-1.78653791404157 0
-1.78494639451115 0
-1.78336068598916 0
-1.78178074619524 0
-1.7802065333088 0
-1.77863800596238 0
-1.77707512323511 0
-1.77551784464634 0
-1.77396613014931 0
-1.77241994012501 0
-1.77087923537607 0
-1.76934397712082 0
-1.76781412698744 0
-1.76628964700818 0
-1.76477049961374 0
-1.76325664762767 0
-1.76174805426095 0
-1.76024468310663 0
-1.7587464981345 0
-1.75725346368599 0
-1.75576554446901 0
-1.75428270555299 0
-1.75280491236391 0
-1.75133213067953 0
-1.74986432662458 0
-1.7484014666661 0
-1.74694351760885 0
-1.74549044659079 0
-1.74404222107864 0
-1.74259880886349 0
-1.74116017805651 0
-1.73972629708473 0
-1.73829713468689 0
-1.73687265990932 0
-1.73545284210197 0
-1.73403765091437 0
-1.73262705629184 0
-1.73122102847155 0
-1.72981953797887 0
-1.72842255562356 0
-1.72703005249617 0
-1.72564199996445 0
-1.72425836966982 0
-1.72287913352386 0
-1.72150426370495 0
-1.72013373265483 0
-1.71876751307534 0
-1.71740557792513 0
-1.71604790041649 0
-1.7146944540121 0
-1.71334521242202 0
-1.71200014960057 0
-1.71065923974332 0
-1.70932245728411 0
-1.70798977689216 0
-1.70666117346915 0
-1.70533662214641 0
-1.70401609828214 0
-1.70269957745859 0
-1.70138703547944 0
-1.70007844836708 0
-1.69877379235998 0
-1.69747304391013 0
-1.69617617968047 0
-1.69488317654238 0
-1.6935940115732 0
-1.69230866205379 0
-1.69102710546617 0
-1.68974931949109 0
-1.68847528200573 0
-1.6872049710814 0
-1.68593836498128 0
-1.68467544215817 0
-1.68341618125232 0
-1.68216056108922 0
-1.6809085606775 0
-1.67966015920683 0
-1.6784153360458 0
-1.67717407073991 0
-1.67593634300956 0
-1.67470213274802 0
-1.67347142001951 0
-1.67224418505727 0
-1.67102040826162 0
-1.6698000701981 0
-1.66858315159562 0
-1.66736963334466 0
-1.66615949649542 0
-1.66495272225606 0
-1.66374929199097 0
-1.66254918721903 0
-1.66135238961191 0
-1.66015888099239 0
-1.65896864333267 0
-1.65778165875281 0
-1.65659790951905 0
-1.65541737804226 0
-1.65424004687634 0
-1.65306589871671 0
-1.65189491639875 0
-1.65072708289632 0
-1.64956238132026 0
-1.64840079491691 0
-1.64724230706672 0
-1.64608690128275 0
-1.64493456120932 0
-1.64378527062058 0
-1.64263901341918 0
-1.64149577363488 0
-1.64035553542322 0
-1.63921828306423 0
-1.63808400096111 0
-1.63695267363894 0
-1.63582428574343 0
-1.63469882203965 0
-1.63357626741081 0
-1.63245660685704 0
-1.6313398254942 0
-1.63022590855266 0
-1.62911484137614 0
-1.6280066094206 0
-1.626901198253 0
-1.62579859355028 0
-1.62469878109817 0
-1.62360174679012 0
-1.62250747662621 0
-1.62141595671209 0
-1.62032717325789 0
-1.61924111257722 0
-1.6181577610861 0
-1.61707710530194 0
-1.61599913184257 0
-1.61492382742521 0
-1.61385117886549 0
-1.61278117307652 0
-1.61171379706788 0
-1.61064903794469 0
-1.60958688290671 0
-1.60852731924735 0
-1.60747033435282 0
-1.6064159157012 0
-1.60536405086156 0
-1.60431472749307 0
-1.60326793334414 0
-1.60222365625154 0
-1.60118188413959 0
-1.6001426050193 0
-1.59910580698755 0
-1.59807147822626 0
-1.59703960700157 0
-1.59601018166309 0
-1.59498319064306 0
-1.59395862245561 0
-1.59293646569595 0
-1.59191670903963 0
-1.59089934124181 0
-1.58988435113645 0
-1.58887172763565 0
-1.58786145972888 0
-1.58685353648226 0
-1.58584794703787 0
-1.58484468061305 0
-1.58384372649966 0
-1.58284507406348 0
-1.58184871274343 0
-1.58085463205099 0
-1.57986282156948 0
-1.57887327095343 0
-1.57788596992792 0
-1.57690090828795 0
-1.57591807589782 0
-1.57493746269046 0
-1.57395905866686 0
-1.57298285389542 0
-1.57200883851137 0
-1.57103700271618 0
-1.57006733677693 0
-1.56909983102576 0
-1.56813447585927 0
-1.56717126173796 0
-1.56621017918568 0
-1.56525121878904 0
-1.56429437119685 0
-1.56333962711962 0
-1.56238697732899 0
-1.56143641265718 0
-1.56048792399648 0
-1.55954150229874 0
-1.55859713857481 0
-1.55765482389407 0
-1.5567145493839 0
-1.55577630622919 0
-1.55484008567184 0
-1.55390587901025 0
-1.55297367759889 0
-1.55204347284773 0
-1.55111525622187 0
-1.550189019241 0
-1.54926475347893 0
-1.5483424505632 0
-1.54742210217453 0
-1.54650370004645 0
-1.54558723596481 0
-1.54467270176736 0
-1.5437600893433 0
-1.54284939063286 0
-1.54194059762685 0
-1.54103370236628 0
-1.5401286969419 0
-1.5392255734938 0
-1.538324324211 0
-1.53742494133108 0
-1.5365274171397 0
-1.53563174397028 0
-1.53473791420357 0
-1.53384592026726 0
-1.53295575463561 0
-1.53206740982905 0
-1.53118087841383 0
-1.53029615300163 0
-1.52941322624918 0
-1.52853209085791 0
-1.5276527395736 0
-1.52677516518597 0
-1.5258993605284 0
-1.52502531847751 0
-1.52415303195287 0
-1.5232824939166 0
-1.52241369737308 0
-1.52154663536857 0
-1.52068130099092 0
-1.51981768736919 0
-1.51895578767336 0
-1.518095595114 0
-1.51723710294194 0
-1.51638030444795 0
-1.51552519296243 0
-1.5146717618551 0
-1.5138200045347 0
-1.51296991444867 0
-1.51212148508284 0
-1.51127470996117 0
-1.51042958264541 0
-1.50958609673481 0
-1.50874424586587 0
-1.50790402371201 0
-1.5070654239833 0
-1.50622844042618 0
-1.50539306682316 0
-1.50455929699259 0
-1.50372712478833 0
-1.50289654409951 0
-1.50206754885025 0
-1.50124013299941 0
-1.5004142905403 0
-1.49959001550044 0
-1.49876730194129 0
-1.49794614395799 0
-1.49712653567912 0
-1.49630847126643 0
-1.49549194491461 0
-1.49467695085103 0
-1.49386348333548 0
-1.49305153665998 0
-1.49224110514847 0
-1.49143218315663 0
-1.49062476507161 0
-1.48981884531182 0
-1.48901441832666 0
-1.48821147859634 0
-1.48741002063163 0
-1.48661003897362 0
-1.48581152819351 0
-1.48501448289241 0
-1.48421889770108 0
-1.48342476727973 0
-1.48263208631784 0
-1.48184084953389 0
-1.48105105167517 0
-1.48026268751759 0
-1.47947575186546 0
-1.47869023955127 0
-1.47790614543551 0
-1.47712346440645 0
-1.47634219137995 0
-1.47556232129925 0
-1.4747838491348 0
-1.47400676988404 0
-1.4732310785712 0
-1.47245677024716 0
-1.47168383998919 0
-1.47091228290081 0
-1.4701420941116 0
-1.46937326877698 0
-1.46860580207808 0
-1.46783968922152 0
-1.46707492543925 0
-1.46631150598835 0
-1.46554942615088 0
-1.46478868123369 0
-1.46402926656825 0
-1.46327117751047 0
-1.46251440944056 0
-1.46175895776281 0
-1.46100481790546 0
-1.46025198532054 0
-1.45950045548368 0
-1.45875022389394 0
-1.4580012860737 0
-1.45725363756843 0
-1.4565072739466 0
-1.45576219079946 0
-1.45501838374092 0
-1.4542758484074 0
-1.45353458045765 0
-1.45279457557261 0
-1.45205582945528 0
-1.45131833783053 0
-1.45058209644498 0
-1.44984710106685 0
-1.4491133474858 0
-1.44838083151279 0
-1.44764954897996 0
-1.44691949574046 0
-1.44619066766831 0
-1.44546306065828 0
-1.44473667062572 0
-1.44401149350646 0
-1.44328752525666 0
-1.44256476185264 0
-1.4418431992908 0
-1.44112283358747 0
-1.44040366077874 0
-1.43968567692038 0
-1.43896887808769 0
-1.43825326037537 0
-1.43753881989738 0
-1.43682555278684 0
-1.4361134551959 0
-1.43540252329558 0
-1.4346927532757 0
-1.43398414134471 0
-1.4332766837296 0
-1.43257037667577 0
-1.43186521644691 0
-1.43116119932486 0
-1.43045832160954 0
-1.4297565796188 0
-1.42905596968829 0
-1.42835648817138 0
-1.42765813143905 0
-1.42696089587973 0
-1.42626477789923 0
-1.4255697739206 0
-1.42487588038407 0
-1.42418309374686 0
-1.42349141048316 0
-1.42280082708395 0
-1.42211134005694 0
-1.42142294592644 0
-1.42073564123325 0
-1.42004942253459 0
-1.41936428640396 0
-1.41868022943105 0
-1.41799724822165 0
-1.41731533939753 0
-1.41663449959635 0
-1.41595472547156 0
-1.41527601369229 0
-1.41459836094328 0
-1.41392176392475 0
-1.41324621935232 0
-1.41257172395693 0
-1.4118982744847 0
-1.41122586769689 0
-1.41055450036975 0
-1.40988416929449 0
-1.40921487127714 0
-1.40854660313848 0
-1.40787936171392 0
-1.40721314385346 0
-1.40654794642158 0
-1.40588376629711 0
-1.40522060037322 0
-1.40455844555725 0
-1.40389729877071 0
-1.4032371569491 0
-1.40257801704191 0
-1.40191987601249 0
-1.40126273083796 0
-1.40060657850914 0
-1.39995141603051 0
-1.39929724042003 0
-1.39864404870914 0
-1.39799183794268 0
-1.39734060517874 0
-1.39669034748865 0
-1.39604106195686 0
-1.39539274568091 0
-1.39474539577127 0
-1.39409900935135 0
-1.39345358355737 0
-1.3928091155383 0
-1.39216560245579 0
-1.39152304148409 0
-1.39088142980995 0
-1.39024076463259 0
-1.38960104316362 0
-1.38896226262693 0
-1.38832442025865 0
-1.38768751330707 0
-1.38705153903257 0
-1.38641649470755 0
-1.38578237761634 0
-1.38514918505518 0
-1.3845169143321 0
-1.38388556276686 0
-1.38325512769091 0
-1.38262560644731 0
-1.38199699639063 0
-1.38136929488693 0
-1.38074249931367 0
-1.38011660705966 0
-1.37949161552496 0
-1.37886752212086 0
-1.37824432426977 0
-1.37762201940522 0
-1.37700060497171 0
-1.37638007842472 0
-1.37576043723063 0
-1.37514167886663 0
-1.37452380082069 0
-1.37390680059147 0
-1.37329067568829 0
-1.37267542363106 0
-1.3720610419502 0
-1.37144752818661 0
-1.37083487989159 0
-1.37022309462678 0
-1.36961216996414 0
-1.36900210348582 0
-1.36839289278418 0
-1.36778453546168 0
-1.36717702913085 0
-1.36657037141422 0
-1.36596455994426 0
-1.36535959236336 0
-1.36475546632372 0
-1.36415217948735 0
-1.36354972952596 0
-1.36294811412096 0
-1.36234733096339 0
-1.36174737775382 0
-1.36114825220237 0
-1.36054995202861 0
-1.35995247496154 0
-1.35935581873949 0
-1.35875998111013 0
-1.35816495983036 0
-1.35757075266631 0
-1.35697735739324 0
-1.35638477179555 0
-1.35579299366668 0
-1.35520202080906 0
-1.35461185103412 0
-1.35402248216217 0
-1.35343391202238 0
-1.35284613845275 0
-1.35225915930004 0
-1.35167297241973 0
-1.35108757567597 0
-1.35050296694154 0
-1.34991914409778 0
-1.34933610503459 0
-1.34875384765033 0
-1.34817236985184 0
-1.34759166955432 0
-1.34701174468133 0
-1.34643259316475 0
-1.3458542129447 0
-1.34527660196955 0
-1.34469975819582 0
-1.34412367958818 0
-1.34354836411936 0
-1.34297380977016 0
-1.34240001452939 0
-1.3418269763938 0
-1.34125469336808 0
-1.34068316346476 0
-1.34011238470426 0
-1.33954235511475 0
-1.33897307273218 0
-1.3384045356002 0
-1.33783674177014 0
-1.33726968930096 0
-1.33670337625921 0
-1.336137800719 0
-1.33557296076196 0
-1.33500885447718 0
-1.33444547996119 0
-1.33388283531793 0
-1.33332091865869 0
-1.33275972810208 0
-1.332199261774 0
-1.3316395178076 0
-1.33108049434322 0
-1.3305221895284 0
-1.32996460151779 0
-1.32940772847314 0
-1.32885156856329 0
-1.32829611996408 0
-1.32774138085834 0
-1.32718734943587 0
-1.32663402389338 0
-1.32608140243445 0
-1.32552948326955 0
-1.32497826461591 0
-1.32442774469758 0
-1.32387792174534 0
-1.32332879399669 0
-1.32278035969579 0
-1.32223261709346 0
-1.32168556444712 0
-1.32113920002077 0
-1.32059352208496 0
-1.32004852891674 0
-1.31950421879964 0
-1.31896059002364 0
-1.31841764088515 0
-1.31787536968692 0
-1.31733377473808 0
-1.31679285435408 0
-1.31625260685664 0
-1.31571303057375 0
-1.31517412383962 0
-1.31463588499464 0
-1.31409831238539 0
-1.31356140436455 0
-1.31302515929092 0
-1.31248957552939 0
-1.31195465145085 0
-1.31142038543224 0
-1.31088677585646 0
-1.31035382111237 0
-1.30982151959476 0
-1.30928986970431 0
-1.30875886984756 0
-1.3082285184369 0
-1.30769881389052 0
-1.3071697546324 0
-1.30664133909226 0
-1.30611356570556 0
-1.30558643291344 0
-1.30505993916273 0
-1.30453408290587 0
-1.30400886260096 0
-1.30348427671164 0
-1.30296032370715 0
-1.30243700206224 0
-1.30191431025717 0
-1.30139224677769 0
-1.30087081011499 0
-1.30034999876571 0
-1.29982981123186 0
-1.29931024602086 0
-1.29879130164547 0
-1.29827297662376 0
-1.29775526947911 0
-1.29723817874017 0
-1.29672170294086 0
-1.2962058406203 0
-1.29569059032281 0
-1.29517595059791 0
-1.29466192000024 0
-1.29414849708958 0
-1.29363568043082 0
-1.2931234685939 0
-1.29261186015386 0
-1.29210085369072 0
-1.29159044778954 0
-1.29108064104036 0
-1.29057143203815 0
-1.29006281938285 0
-1.28955480167931 0
-1.28904737753724 0
-1.28854054557126 0
-1.28803430440081 0
-1.28752865265015 0
-1.28702358894834 0
-1.28651911192924 0
-1.28601522023143 0
-1.28551191249826 0
-1.28500918737775 0
-1.28450704352266 0
-1.28400547959036 0
-1.28350449424293 0
-1.28300408614701 0
-1.2825042539739 0
-1.28200499639944 0
-1.28150631210406 0
-1.28100819977271 0
-1.28051065809487 0
-1.28001368576453 0
-1.27951728148014 0
-1.27902144394461 0
-1.27852617186529 0
-1.27803146395396 0
-1.27753731892678 0
-1.2770437355043 0
-1.27655071241141 0
-1.27605824837735 0
-1.27556634213569 0
-1.27507499242428 0
-1.27458419798525 0
-1.27409395756499 0
-1.27360426991415 0
-1.27311513378758 0
-1.27262654794433 0
-1.27213851114765 0
-1.27165102216494 0
-1.27116407976777 0
-1.2706776827318 0
-1.27019182983683 0
-1.26970651986673 0
-1.26922175160947 0
-1.26873752385704 0
-1.2682538354055 0
-1.26777068505489 0
-1.26728807160929 0
-1.26680599387673 0
-1.26632445066922 0
-1.26584344080273 0
-1.26536296309713 0
-1.26488301637622 0
-1.2644035994677 0
-1.26392471120315 0
-1.26344635041798 0
-1.26296851595149 0
-1.26249120664676 0
-1.26201442135073 0
-1.26153815891408 0
-1.26106241819132 0
-1.26058719804068 0
-1.26011249732415 0
-1.25963831490745 0
-1.25916464966 0
-1.25869150045494 0
-1.25821886616905 0
-1.25774674568281 0
-1.25727513788033 0
-1.25680404164935 0
-1.25633345588122 0
-1.25586337947092 0
-1.25539381131698 0
-1.25492475032152 0
-1.25445619539019 0
-1.25398814543222 0
-1.25352059936031 0
-1.25305355609071 0
-1.25258701454314 0
-1.25212097364082 0
-1.25165543231039 0
-1.251190389482 0
-1.25072584408917 0
-1.25026179506889 0
-1.24979824136151 0
-1.24933518191081 0
-1.24887261566391 0
-1.24841054157133 0
-1.24794895858689 0
-1.24748786566777 0
-1.24702726177447 0
-1.24656714587078 0
-1.2461075169238 0
-1.24564837390387 0
-1.24518971578464 0
-1.24473154154297 0
-1.24427385015897 0
-1.24381664061597 0
-1.24335991190051 0
-1.24290366300232 0
-1.24244789291431 0
-1.24199260063256 0
-1.24153778515631 0
-1.24108344548792 0
-1.24062958063291 0
-1.24017618959988 0
-1.23972327140055 0
-1.23927082504974 0
-1.23881884956532 0
-1.23836734396824 0
-1.2379163072825 0
-1.23746573853513 0
-1.2370156367562 0
-1.23656600097876 0
-1.2361168302389 0
-1.23566812357568 0
-1.23521988003113 0
-1.23477209865025 0
-1.23432477848098 0
-1.23387791857422 0
-1.23343151798378 0
-1.2329855757664 0
-1.23254009098169 0
-1.2320950626922 0
-1.23165048996331 0
-1.2312063718633 0
-1.23076270746329 0
-1.23031949583725 0
-1.22987673606199 0
-1.22943442721711 0
-1.22899256838507 0
-1.22855115865107 0
-1.22811019710315 0
-1.22766968283208 0
-1.22722961493142 0
-1.22678999249749 0
-1.22635081462932 0
-1.2259120804287 0
-1.22547378900013 0
-1.2250359394508 0
-1.22459853089063 0
-1.22416156243221 0
-1.22372503319081 0
-1.22328894228435 0
-1.22285328883342 0
-1.22241807196126 0
-1.22198329079373 0
-1.22154894445931 0
-1.2211150320891 0
-1.22068155281681 0
-1.22024850577873 0
-1.21981589011372 0
-1.21938370496323 0
-1.21895194947128 0
-1.2185206227844 0
-1.21808972405171 0
-1.21765925242482 0
-1.21722920705787 0
-1.21679958710754 0
-1.21637039173296 0
-1.21594162009579 0
-1.21551327136016 0
-1.21508534469267 0
-1.21465783926237 0
-1.21423075424077 0
-1.21380408880183 0
-1.21337784212193 0
-1.21295201337988 0
-1.21252660175691 0
-1.21210160643663 0
-1.21167702660506 0
-1.21125286145061 0
-1.21082911016406 0
-1.21040577193855 0
-1.20998284596959 0
-1.20956033145503 0
-1.20913822759506 0
-1.20871653359219 0
-1.20829524865127 0
-1.20787437197945 0
-1.20745390278619 0
-1.20703384028324 0
-1.20661418368462 0
-1.20619493220666 0
-1.20577608506792 0
-1.20535764148925 0
-1.20493960069372 0
-1.20452196190668 0
-1.20410472435568 0
-1.2036878872705 0
-1.20327144988315 0
-1.20285541142783 0
-1.20243977114096 0
-1.20202452826111 0
-1.20160968202908 0
-1.20119523168782 0
-1.20078117648245 0
-1.20036751566023 0
-1.19995424847059 0
-1.1995413741651 0
-1.19912889199746 0
-1.19871680122347 0
-1.19830510110109 0
-1.19789379089036 0
-1.19748286985342 0
-1.19707233725451 0
-1.19666219235995 0
-1.19625243443816 0
-1.19584306275958 0
-1.19543407659676 0
-1.19502547522427 0
-1.19461725791875 0
-1.19420942395886 0
-1.1938019726253 0
-1.19339490320079 0
-1.19298821497006 0
-1.19258190721985 0
-1.19217597923891 0
-1.19177043031797 0
-1.19136525974975 0
-1.19096046682895 0
-1.19055605085223 0
-1.19015201111823 0
-1.18974834692754 0
-1.18934505758268 0
-1.18894214238813 0
-1.18853960065031 0
-1.18813743167754 0
-1.1877356347801 0
-1.18733420927014 0
-1.18693315446174 0
-1.18653246967088 0
-1.18613215421541 0
-1.18573220741509 0
-1.18533262859155 0
-1.18493341706829 0
-1.18453457217066 0
-1.18413609322588 0
-1.18373797956303 0
-1.18334023051301 0
-1.18294284540857 0
-1.1825458235843 0
-1.18214916437659 0
-1.18175286712367 0
-1.18135693116556 0
-1.18096135584409 0
-1.1805661405029 0
-1.1801712844874 0
-1.17977678714479 0
-1.17938264782406 0
-1.17898886587596 0
-1.17859544065301 0
-1.17820237150947 0
-1.17780965780137 0
-1.17741729888649 0
-1.17702529412433 0
-1.17663364287614 0
-1.17624234450488 0
-1.17585139837524 0
-1.17546080385364 0
-1.17507056030818 0
-1.17468066710867 0
-1.17429112362662 0
-1.17390192923524 0
-1.17351308330941 0
-1.17312458522568 0
-1.17273643436228 0
-1.17234863009913 0
-1.17196117181776 0
-1.1715740589014 0
-1.1711872907349 0
-1.17080086670476 0
-1.17041478619913 0
-1.17002904860776 0
-1.16964365332205 0
-1.16925859973501 0
-1.16887388724126 0
-1.16848951523704 0
-1.16810548312018 0
-1.1677217902901 0
-1.16733843614784 0
-1.16695542009598 0
-1.16657274153871 0
-1.1661903998818 0
-1.16580839453256 0
-1.16542672489988 0
-1.16504539039421 0
-1.16466439042754 0
-1.16428372441342 0
-1.16390339176693 0
-1.16352339190469 0
-1.16314372424485 0
-1.16276438820707 0
-1.16238538321255 0
-1.16200670868401 0
-1.16162836404565 0
-1.16125034872319 0
-1.16087266214385 0
-1.16049530373634 0
-1.16011827293087 0
-1.1597415691591 0
-1.15936519185419 0
-1.15898914045079 0
-1.15861341438499 0
-1.15823801309434 0
-1.15786293601786 0
-1.15748818259604 0
-1.15711375227077 0
-1.15673964448543 0
-1.15636585868481 0
-1.15599239431513 0
-1.15561925082406 0
-1.15524642766067 0
-1.15487392427547 0
-1.15450174012035 0
-1.15412987464864 0
-1.15375832731505 0
-1.15338709757571 0
-1.15301618488813 0
-1.15264558871121 0
-1.15227530850522 0
-1.15190534373185 0
-1.15153569385412 0
-1.15116635833645 0
-1.15079733664461 0
-1.15042862824573 0
-1.1500602326083 0
-1.14969214920217 0
-1.14932437749853 0
-1.1489569169699 0
-1.14858976709016 0
-1.14822292733451 0
-1.14785639717947 0
-1.14749017610291 0
-1.147124263584 0
-1.14675865910323 0
-1.14639336214241 0
-1.14602837218463 0
-1.14566368871431 0
-1.14529931121715 0
-1.14493523918017 0
-1.14457147209164 0
-1.14420800944115 0
-1.14384485071954 0
-1.14348199541895 0
-1.14311944303279 0
-1.14275719305573 0
-1.14239524498369 0
-1.14203359831388 0
-1.14167225254473 0
-1.14131120717596 0
-1.14095046170851 0
-1.14059001564457 0
-1.14022986848756 0
-1.13987001974215 0
-1.13951046891423 0
-1.13915121551092 0
-1.13879225904056 0
-1.1384335990127 0
-1.13807523493812 0
-1.1377171663288 0
-1.13735939269794 0
-1.13700191355992 0
-1.13664472843033 0
-1.13628783682595 0
-1.13593123826477 0
-1.13557493226593 0
-1.13521891834978 0
-1.13486319603785 0
-1.13450776485282 0
-1.13415262431857 0
-1.13379777396013 0
-1.1334432133037 0
-1.13308894187663 0
-1.13273495920744 0
-1.13238126482579 0
-1.13202785826249 0
-1.1316747390495 0
-1.13132190671992 0
-1.13096936080799 0
-1.13061710084906 0
-1.13026512637965 0
-1.12991343693737 0
-1.12956203206097 0
-1.12921091129032 0
-1.1288600741664 0
-1.12850952023129 0
-1.1281592490282 0
-1.12780926010143 0
-1.12745955299639 0
-1.12711012725958 0
-1.1267609824386 0
-1.12641211808212 0
-1.12606353373994 0
-1.12571522896289 0
-1.12536720330292 0
-1.12501945631304 0
-1.12467198754733 0
-1.12432479656096 0
-1.12397788291013 0
-1.12363124615214 0
-1.12328488584532 0
-1.12293880154908 0
-1.12259299282386 0
-1.12224745923117 0
-1.12190220033354 0
-1.12155721569458 0
-1.12121250487891 0
-1.12086806745218 0
-1.1205239029811 0
-1.1201800110334 0
-1.11983639117781 0
-1.11949304298413 0
-1.11914996602313 0
-1.11880715986664 0
-1.11846462408747 0
-1.11812235825946 0
-1.11778036195744 0
-1.11743863475727 0
-1.11709717623578 0
-1.11675598597082 0
-1.11641506354122 0
-1.11607440852681 0
-1.11573402050841 0
-1.11539389906781 0
-1.11505404378779 0
-1.11471445425212 0
-1.11437513004553 0
-1.11403607075373 0
-1.11369727596339 0
-1.11335874526217 0
-1.11302047823866 0
-1.11268247448245 0
-1.11234473358405 0
-1.11200725513494 0
-1.11167003872756 0
-1.11133308395528 0
-1.11099639041244 0
-1.1106599576943 0
-1.11032378539708 0
-1.10998787311792 0
-1.10965222045489 0
-1.10931682700702 0
-1.10898169237423 0
-1.1086468161574 0
-1.10831219795832 0
-1.10797783737968 0
-1.10764373402512 0
-1.10730988749917 0
-1.10697629740729 0
-1.10664296335583 0
-1.10630988495205 0
-1.10597706180413 0
-1.10564449352113 0
-1.10531217971301 0
-1.10498011999064 0
-1.10464831396575 0
-1.10431676125101 0
-1.10398546145992 0
-1.10365441420691 0
-1.10332361910726 0
-1.10299307577714 0
-1.10266278383361 0
-1.10233274289457 0
-1.10200295257881 0
-1.10167341250601 0
-1.10134412229667 0
-1.10101508157218 0
-1.10068628995478 0
-1.10035774706759 0
-1.10002945253455 0
-1.09970140598047 0
-1.09937360703101 0
-1.09904605531269 0
-1.09871875045283 0
-1.09839169207965 0
-1.09806487982217 0
-1.09773831331025 0
-1.0974119921746 0
-1.09708591604676 0
-1.09676008455909 0
-1.09643449734477 0
-1.09610915403783 0
-1.09578405427309 0
-1.09545919768622 0
-1.09513458391369 0
-1.09481021259279 0
-1.0944860833616 0
-1.09416219585906 0
-1.09383854972486 0
-1.09351514459954 0
-1.09319198012441 0
-1.09286905594161 0
-1.09254637169404 0
-1.09222392702544 0
-1.0919017215803 0
-1.09157975500394 0
-1.09125802694243 0
-1.09093653704266 0
-1.09061528495228 0
-1.09029427031974 0
-1.08997349279424 0
-1.0896529520258 0
-1.08933264766517 0
-1.0890125793639 0
-1.0886927467743 0
-1.08837314954945 0
-1.0880537873432 0
-1.08773465981015 0
-1.08741576660568 0
-1.08709710738591 0
-1.08677868180772 0
-1.08646048952875 0
-1.0861425302074 0
-1.08582480350279 0
-1.08550730907483 0
-1.08519004658414 0
-1.0848730156921 0
-1.08455621606082 0
-1.08423964735317 0
-1.08392330923273 0
-1.08360720136382 0
-1.08329132341152 0
-1.08297567504161 0
-1.08266025592061 0
-1.08234506571576 0
-1.08203010409502 0
-1.0817153707271 0
-1.0814008652814 0
-1.08108658742805 0
-1.08077253683789 0
-1.08045871318247 0
-1.08014511613407 0
-1.07983174536567 0
-1.07951860055094 0
-1.07920568136428 0
-1.07889298748078 0
-1.07858051857623 0
-1.07826827432714 0
-1.07795625441069 0
-1.07764445850477 0
-1.07733288628796 0
-1.07702153743953 0
-1.07671041163944 0
-1.07639950856834 0
-1.07608882790757 0
-1.07577836933913 0
-1.07546813254573 0
-1.07515811721074 0
-1.07484832301822 0
-1.07453874965291 0
-1.07422939680019 0
-1.07392026414617 0
-1.07361135137757 0
-1.07330265818181 0
-1.07299418424697 0
-1.0726859292618 0
-1.07237789291571 0
-1.07207007489875 0
-1.07176247490166 0
-1.07145509261583 0
-1.07114792773328 0
-1.0708409799467 0
-1.07053424894944 0
-1.0702277344355 0
-1.06992143609949 0
-1.06961535363672 0
-1.06930948674311 0
-1.06900383511523 0
-1.06869839845028 0
-1.06839317644612 0
-1.06808816880123 0
-1.06778337521473 0
-1.06747879538638 0
-1.06717442901655 0
-1.06687027580626 0
-1.06656633545716 0
-1.0662626076715 0
-1.06595909215218 0
-1.06565578860272 0
-1.06535269672725 0
-1.06504981623052 0
-1.0647471468179 0
-1.06444468819539 0
-1.06414244006957 0
-1.06384040214767 0
-1.0635385741375 0
-1.0632369557475 0
-1.06293554668671 0
-1.06263434666477 0
-1.06233335539192 0
-1.06203257257903 0
-1.06173199793753 0
-1.06143163117948 0
-1.06113147201753 0
-1.06083152016491 0
-1.06053177533546 0
-1.06023223724361 0
-1.05993290560437 0
-1.05963378013336 0
-1.05933486054676 0
-1.05903614656135 0
-1.05873763789451 0
-1.05843933426417 0
-1.05814123538886 0
-1.05784334098769 0
-1.05754565078034 0
-1.05724816448706 0
-1.05695088182871 0
-1.05665380252667 0
-1.05635692630293 0
-1.05606025288004 0
-1.05576378198112 0
-1.05546751332984 0
-1.05517144665045 0
-1.05487558166777 0
-1.05457991810717 0
-1.05428445569459 0
-1.05398919415651 0
-1.05369413321998 0
-1.05339927261262 0
-1.05310461206259 0
-1.05281015129859 0
-1.0525158900499 0
-1.05222182804632 0
-1.05192796501823 0
-1.05163430069653 0
-1.05134083481268 0
-1.05104756709869 0
-1.05075449728708 0
-1.05046162511095 0
-1.05016895030392 0
-1.04987647260015 0
-1.04958419173434 0
-1.04929210744172 0
-1.04900021945806 0
-1.04870852751967 0
-1.04841703136336 0
-1.04812573072651 0
-1.047834625347 0
-1.04754371496325 0
-1.04725299931419 0
-1.04696247813929 0
-1.04667215117854 0
-1.04638201817245 0
-1.04609207886204 0
-1.04580233298886 0
-1.04551278029498 0
-1.04522342052297 0
-1.04493425341592 0
-1.04464527871745 0
-1.04435649617166 0
-1.04406790552319 0
-1.04377950651717 0
-1.04349129889924 0
-1.04320328241556 0
-1.04291545681278 0
-1.04262782183805 0
-1.04234037723905 0
-1.04205312276391 0
-1.04176605816132 0
-1.04147918318041 0
-1.04119249757086 0
-1.04090600108281 0
-1.04061969346689 0
-1.04033357447426 0
-1.04004764385654 0
-1.03976190136584 0
-1.03947634675478 0
-1.03919097977645 0
-1.03890580018443 0
-1.03862080773279 0
-1.03833600217608 0
-1.03805138326933 0
-1.03776695076806 0
-1.03748270442827 0
-1.03719864400642 0
-1.03691476925946 0
-1.03663107994484 0
-1.03634757582043 0
-1.03606425664464 0
-1.03578112217629 0
-1.03549817217471 0
-1.0352154063997 0
-1.03493282461151 0
-1.03465042657086 0
-1.03436821203896 0
-1.03408618077746 0
-1.03380433254848 0
-1.0335226671146 0
-1.03324118423888 0
-1.03295988368483 0
-1.0326787652164 0
-1.03239782859802 0
-1.03211707359458 0
-1.03183649997141 0
-1.03155610749431 0
-1.03127589592951 0
-1.03099586504372 0
-1.03071601460409 0
-1.0304363443782 0
-1.03015685413412 0
-1.02987754364033 0
-1.02959841266578 0
-1.02931946097984 0
-1.02904068835236 0
-1.0287620945536 0
-1.02848367935428 0
-1.02820544252555 0
-1.02792738383902 0
-1.0276495030667 0
-1.02737179998108 0
-1.02709427435506 0
-1.02681692596198 0
-1.02653975457563 0
-1.02626275997019 0
-1.02598594192033 0
-1.02570930020111 0
-1.02543283458803 0
-1.02515654485701 0
-1.02488043078443 0
-1.02460449214705 0
-1.0243287287221 0
-1.02405314028719 0
-1.02377772662039 0
-1.02350248750017 0
-1.02322742270543 0
-1.02295253201549 0
-1.02267781521009 0
-1.02240327206938 0
-1.02212890237393 0
-1.02185470590474 0
-1.02158068244319 0
-1.02130683177111 0
-1.02103315367072 0
-1.02075964792466 0
-1.02048631431599 0
-1.02021315262816 0
-1.01994016264503 0
-1.01966734415089 0
-1.01939469693041 0
-1.01912222076867 0
-1.01884991545118 0
-1.01857778076382 0
-1.01830581649289 0
-1.01803402242508 0
-1.01776239834749 0
-1.01749094404762 0
-1.01721965931337 0
-1.01694854393302 0
-1.01667759769526 0
-1.01640682038918 0
-1.01613621180425 0
-1.01586577173034 0
-1.01559549995773 0
-1.01532539627705 0
-1.01505546047937 0
-1.0147856923561 0
-1.01451609169908 0
-1.01424665830051 0
-1.01397739195299 0
-1.01370829244951 0
-1.01343935958342 0
-1.01317059314849 0
-1.01290199293883 0
-1.01263355874898 0
-1.01236529037382 0
-1.01209718760862 0
-1.01182925024905 0
-1.01156147809114 0
-1.01129387093128 0
-1.01102642856628 0
-1.01075915079329 0
-1.01049203740985 0
-1.01022508821386 0
-1.0099583030036 0
-1.00969168157773 0
-1.00942522373527 0
-1.00915892927561 0
-1.00889279799852 0
-1.00862682970411 0
-1.0083610241929 0
-1.00809538126574 0
-1.00782990072386 0
-1.00756458236884 0
-1.00729942600266 0
-1.00703443142761 0
-1.00676959844639 0
-1.00650492686203 0
-1.00624041647794 0
-1.00597606709786 0
-1.00571187852593 0
-1.0054478505666 0
-1.00518398302473 0
-1.00492027570548 0
-1.0046567284144 0
-1.00439334095739 0
-1.0041301131407 0
-1.00386704477091 0
-1.003604135655 0
-1.00334138560024 0
-1.00307879441431 0
-1.00281636190519 0
-1.00255408788124 0
-1.00229197215114 0
-1.00203001452395 0
-1.00176821480903 0
-1.00150657281614 0
-1.00124508835534 0
-1.00098376123704 0
-1.00072259127201 0
-1.00046157827135 0
-1.00020072204649 0
-0.99994002240922 0
-0.999679479171658 0
-0.999419092146259 0
-0.999158861145818 0
-0.998898785983465 0
-0.998638866472666 0
-0.998379102427222 0
-0.998119493661267 0
-0.997860039989268 0
-0.997600741226027 0
-0.997341597186673 0
-0.997082607686671 0
-0.996823772541811 0
-0.996565091568215 0
-0.996306564582332 0
-0.996048191400941 0
-0.995789971841145 0
-0.995531905720375 0
-0.995273992856386 0
-0.995016233067257 0
-0.994758626171393 0
-0.99450117198752 0
-0.994243870334687 0
-0.993986721032264 0
-0.993729723899943 0
-0.993472878757733 0
-0.993216185425966 0
-0.992959643725288 0
-0.992703253476667 0
-0.992447014501385 0
-0.992190926621042 0
-0.991934989657551 0
-0.991679203433142 0
-0.991423567770358 0
-0.991168082492055 0
-0.990912747421402 0
-0.99065756238188 0
-0.990402527197278 0
-0.9901476416917 0
-0.989892905689557 0
-0.989638319015567 0
-0.98938388149476 0
-0.989129592952471 0
-0.988875453214341 0
-0.988621462106318 0
-0.988367619454657 0
-0.988113925085913 0
-0.987860378826949 0
-0.987606980504928 0
-0.987353729947319 0
-0.987100626981888 0
-0.986847671436706 0
-0.986594863140142 0
-0.986342201920865 0
-0.986089687607843 0
-0.985837320030343 0
-0.985585099017928 0
-0.985333024400458 0
-0.98508109600809 0
-0.984829313671277 0
-0.984577677220763 0
-0.984326186487591 0
-0.984074841303095 0
-0.9838236414989 0
-0.983572586906926 0
-0.983321677359382 0
-0.983070912688769 0
-0.982820292727879 0
-0.98256981730979 0
-0.982319486267872 0
-0.98206929943578 0
-0.981819256647459 0
-0.98156935773714 0
-0.981319602539339 0
-0.981069990888857 0
-0.980820522620782 0
-0.980571197570483 0
-0.980322015573616 0
-0.980072976466116 0
-0.979824080084202 0
-0.979575326264374 0
-0.979326714843413 0
-0.979078245658382 0
-0.978829918546619 0
-0.978581733345744 0
-0.978333689893656 0
-0.978085788028529 0
-0.977838027588816 0
-0.977590408413246 0
-0.977342930340821 0
-0.977095593210823 0
-0.976848396862804 0
-0.976601341136593 0
-0.976354425872289 0
-0.976107650910267 0
-0.975861016091172 0
-0.97561452125592 0
-0.975368166245699 0
-0.975121950901966 0
-0.974875875066448 0
-0.974629938581142 0
-0.97438414128831 0
-0.974138483030486 0
-0.973892963650468 0
-0.97364758299132 0
-0.973402340896376 0
-0.97315723720923 0
-0.972912271773744 0
-0.972667444434043 0
-0.972422755034516 0
-0.972178203419815 0
-0.971933789434852 0
-0.971689512924805 0
-0.971445373735108 0
-0.97120137171146 0
-0.970957506699817 0
-0.970713778546396 0
-0.970470187097672 0
-0.970226732200379 0
-0.969983413701506 0
-0.969740231448303 0
-0.969497185288274 0
-0.969254275069178 0
-0.969011500639033 0
-0.968768861846107 0
-0.968526358538926 0
-0.968283990566268 0
-0.968041757777164 0
-0.967799660020897 0
-0.967557697147004 0
-0.967315869005271 0
-0.967074175445735 0
-0.966832616318686 0
-0.966591191474659 0
-0.966349900764443 0
-0.966108744039073 0
-0.965867721149831 0
-0.965626831948248 0
-0.965386076286103 0
-0.965145454015419 0
-0.964904964988467 0
-0.964664609057761 0
-0.964424386076061 0
-0.964184295896371 0
-0.96394433837194 0
-0.963704513356258 0
-0.963464820703058 0
-0.963225260266317 0
-0.96298583190025 0
-0.962746535459317 0
-0.962507370798215 0
-0.962268337771883 0
-0.962029436235498 0
-0.961790666044478 0
-0.961552027054477 0
-0.961313519121388 0
-0.96107514210134 0
-0.960836895850702 0
-0.960598780226076 0
-0.960360795084301 0
-0.960122940282451 0
-0.959885215677834 0
-0.959647621127994 0
-0.959410156490707 0
-0.959172821623983 0
-0.958935616386065 0
-0.958698540635427 0
-0.958461594230775 0
-0.958224777031047 0
-0.957988088895411 0
-0.957751529683264 0
-0.957515099254236 0
-0.957278797468182 0
-0.957042624185188 0
-0.956806579265569 0
-0.956570662569864 0
-0.956334873958844 0
-0.956099213293502 0
-0.95586368043506 0
-0.955628275244966 0
-0.95539299758489 0
-0.955157847316731 0
-0.954922824302609 0
-0.954687928404869 0
-0.954453159486079 0
-0.95421851740903 0
-0.953984002036734 0
-0.953749613232427 0
-0.953515350859565 0
-0.953281214781825 0
-0.953047204863103 0
-0.952813320967518 0
-0.952579562959407 0
-0.952345930703323 0
-0.952112424064043 0
-0.951879042906557 0
-0.951645787096076 0
-0.951412656498026 0
-0.95117965097805 0
-0.950946770402008 0
-0.950714014635975 0
-0.950481383546241 0
-0.950248876999312 0
-0.950016494861906 0
-0.949784237000958 0
-0.949552103283612 0
-0.94932009357723 0
-0.949088207749382 0
-0.948856445667853 0
-0.948624807200638 0
-0.948393292215945 0
-0.94816190058219 0
-0.947930632168 0
-0.947699486842214 0
-0.947468464473876 0
-0.947237564932244 0
-0.947006788086781 0
-0.946776133807159 0
-0.946545601963256 0
-0.946315192425161 0
-0.946084905063165 0
-0.945854739747768 0
-0.945624696349675 0
-0.945394774739798 0
-0.94516497478925 0
-0.944935296369353 0
-0.94470573935163 0
-0.944476303607809 0
-0.944246989009821 0
-0.944017795429798 0
-0.943788722740077 0
-0.943559770813196 0
-0.943330939521895 0
-0.943102228739112 0
-0.94287363833799 0
-0.942645168191869 0
-0.942416818174291 0
-0.942188588158995 0
-0.941960478019921 0
-0.941732487631208 0
-0.94150461686719 0
-0.941276865602401 0
-0.941049233711572 0
-0.940821721069632 0
-0.940594327551704 0
-0.940367053033108 0
-0.940139897389361 0
-0.939912860496174 0
-0.939685942229453 0
-0.939459142465297 0
-0.939232461080002 0
-0.939005897950056 0
-0.938779452952139 0
-0.938553125963126 0
-0.938326916860084 0
-0.938100825520269 0
-0.937874851821134 0
-0.937648995640318 0
-0.937423256855654 0
-0.937197635345164 0
-0.93697213098706 0
-0.936746743659746 0
-0.936521473241811 0
-0.936296319612036 0
-0.93607128264939 0
-0.935846362233029 0
-0.935621558242296 0
-0.935396870556725 0
-0.935172299056032 0
-0.934947843620124 0
-0.934723504129091 0
-0.934499280463209 0
-0.93427517250294 0
-0.934051180128932 0
-0.933827303222017 0
-0.933603541663209 0
-0.933379895333709 0
-0.9331563641149 0
-0.932932947888347 0
-0.932709646535799 0
-0.932486459939188 0
-0.932263387980627 0
-0.93204043054241 0
-0.931817587507012 0
-0.931594858757092 0
-0.931372244175484 0
-0.931149743645207 0
-0.930927357049458 0
-0.930705084271612 0
-0.930482925195225 0
-0.93026087970403 0
-0.93003894768194 0
-0.929817129013044 0
-0.92959542358161 0
-0.929373831272082 0
-0.929152351969082 0
-0.928930985557407 0
-0.928709731922031 0
-0.928488590948104 0
-0.92826756252095 0
-0.928046646526069 0
-0.927825842849137 0
-0.927605151376001 0
-0.927384571992685 0
-0.927164104585385 0
-0.92694374904047 0
-0.926723505244483 0
-0.926503373084139 0
-0.926283352446324 0
-0.926063443218099 0
-0.925843645286693 0
-0.925623958539508 0
-0.925404382864116 0
-0.92518491814826 0
-0.924965564279853 0
-0.924746321146978 0
-0.924527188637886 0
-0.924308166641 0
-0.924089255044908 0
-0.923870453738369 0
-0.923651762610309 0
-0.923433181549823 0
-0.923214710446171 0
-0.922996349188782 0
-0.922778097667251 0
-0.92255995577134 0
-0.922341923390976 0
-0.922124000416253 0
-0.921906186737428 0
-0.921688482244927 0
-0.921470886829336 0
-0.921253400381408 0
-0.921036022792061 0
-0.920818753952375 0
};
\addlegendentry{Ours w/ TTT}
\addplot [semithick, red]
table {%
-4.64112821723097 -inf
-4.08161405503319 -0.344605083523431
-3.84500907346876 -0.264754662089675
-3.69270726109185 -0.171211340411103
-3.58017046307866 -0.150514997831991
-3.49087524809721 -0.0981473225719841
-3.41684573582902 -0.0831657108832625
-3.35361653420117 -0.0691513490831407
-3.29843381204164 -0.0691513490831407
-3.24947887481629 -0.0559868797219661
-3.20548749415393 -0.0496923160679559
-3.16554516922171 -0.0435750878594501
-3.12896895283769 -0.0318345399346886
-3.09523532653668 -0.0206963425791125
-3.0639341401233 -0.0206963425791125
-3.03473807064304 -0.0206963425791125
-3.00738172013532 -0.015334409883226
-2.98164691749365 -0.015334409883226
-2.95735213795141 -0.015334409883226
-2.93434472908776 -0.015334409883226
-2.91249509485201 -0.015334409883226
-2.8916922740864 -0.015334409883226
-2.87184053060966 -0.015334409883226
-2.85285668925671 -0.015334409883226
-2.83466803023229 -0.0101016930441435
-2.81721060699545 -0.0101016930441435
-2.80042788938881 -0.0101016930441435
-2.78426965934896 -0.0101016930441435
-2.76869110479578 -0.0101016930441435
-2.75365207049635 -0.0101016930441435
-2.73911643436046 -0.0101016930441435
-2.72505158477991 -0.00499211045330045
-2.71142797998314 -0.00499211045330045
-2.69821877443013 -0.00499211045330045
-2.68539950036878 -0.00499211045330045
-2.67294779505899 -0.00499211045330045
-2.66084316602425 -0.00499211045330045
-2.6490667881411 -0.00499211045330045
-2.63760132752149 -0.00499211045330045
-2.62643078805165 -0.00499211045330045
-2.6155403771774 -0.00499211045330045
-2.60491638811013 -0.00499211045330045
-2.59454609610011 -0.00499211045330045
-2.58441766680807 -0.00499211045330045
-2.57452007512031 -0.00499211045330045
-2.56484303301072 -0.00499211045330045
-2.55537692526619 -0.00499211045330045
-2.54611275206889 -0.00499211045330045
-2.53704207757578 -0.00499211045330045
-2.52815698375906 -0.00499211045330045
-2.51945002887465 -0.00499211045330045
-2.51091421001276 -0.00499211045330045
-2.50254292925828 -0.00499211045330045
-2.4943299630515 -0.00499211045330045
-2.48626943439247 -0.00499211045330045
-2.47835578757832 -0.00499211045330045
-2.47058376520121 -0.00499211045330045
-2.46294838716867 0
-2.45544493153654 0
-2.44806891696971 0
-2.44081608666764 0
-2.43368239361021 0
-2.42666398699588 0
-2.4197571997584 0
-2.41295853706065 0
-2.40626466567538 0
-2.39967240417196 0
-2.39317871383686 0
-2.38678069026299 0
-2.38047555554961 0
-2.37426065106043 0
-2.36813343069262 0
-2.36209145461404 0
-2.35613238343017 0
-2.35025397274589 0
-2.34445406809036 0
-2.33873060017638 0
-2.33308158046807 0
-2.32750509703317 0
-2.3219993106582 0
-2.31656245120687 0
-2.3111928142036 0
-2.3058887576257 0
-2.30064869888907 0
-2.29547111201357 0
-2.29035452495543 0
-2.28529751709493 0
-2.28029871686871 0
-2.27535679953681 0
-2.27047048507523 0
-2.2656385361859 0
-2.260859756416 0
-2.25613298837971 0
-2.25145711207565 0
-2.24683104329398 0
-2.24225373210737 0
-2.23772416144078 0
-2.23324134571498 0
-2.22880432955934 0
-2.2244121865898 0
-2.22006401824798 0
-2.21575895269777 0
-2.21149614377618 0
-2.20727476999512 0
-2.20309403359121 0
-2.19895315962095 0
-2.19485139509856 0
-2.19078800817422 0
-2.18676228735035 0
-2.18277354073385 0
-2.17882109532248 0
-2.17490429632332 0
-2.1710225065017 0
-2.16717510555903 0
-2.1633614895379 0
-2.15958107025305 0
-2.15583327474696 0
-2.15211754476872 0
-2.14843333627489 0
-2.14478011895155 0
-2.1411573757561 0
-2.13756460247817 0
-2.13400130731837 0
-2.13046701048436 0
-2.12696124380311 0
-2.12348355034873 0
-2.12003348408503 0
-2.11661060952227 0
-2.11321450138721 0
-2.10984474430605 0
-2.10650093249954 0
-2.10318266948972 0
-2.09988956781783 0
-2.0966212487728 0
-2.09337734212988 0
-2.09015748589896 0
-2.08696132608216 0
-2.08378851644029 0
-2.08063871826771 0
-2.07751160017542 0
-2.07440683788177 0
-2.0713241140107 0
-2.06826311789699 0
-2.06522354539845 0
-2.06220509871455 0
-2.0592074862113 0
-2.05623042225219 0
-2.05327362703486 0
-2.05033682643329 0
-2.04741975184526 0
-2.04452214004496 0
-2.04164373304045 0
-2.0387842779358 0
-2.03594352679779 0
-2.03312123652684 0
-2.03031716873224 0
-2.0275310896113 0
-2.02476276983232 0
-2.02201198442138 0
-2.01927851265257 0
-2.01656213794177 0
-2.01386264774359 0
-2.01117983345164 0
-2.00851349030178 0
-2.00586341727832 0
-2.00322941702307 0
-2.0006112957472 0
-1.99800886314562 0
-1.99542193231402 0
-1.99285031966828 0
-1.99029384486634 0
-1.98775233073224 0
-1.98522560318252 0
-1.98271349115461 0
-1.98021582653734 0
-1.97773244410346 0
-1.97526318144402 0
-1.97280787890466 0
-1.97036637952366 0
-1.96793852897172 0
-1.96552417549342 0
-1.96312316985033 0
-1.9607353652656 0
-1.95836061737018 0
-1.9559987841504 0
-1.95364972589703 0
-1.95131330515568 0
-1.94898938667854 0
-1.94667783737739 0
-1.9443785262779 0
-1.94209132447505 0
-1.93981610508981 0
-1.93755274322686 0
-1.9353011159335 0
-1.93306110215954 0
-1.93083258271825 0
-1.92861544024833 0
-1.9264095591768 0
-1.92421482568283 0
-1.92203112766257 0
-1.91985835469471 0
-1.91769639800704 0
-1.91554515044372 0
-1.91340450643346 0
-1.91127436195839 0
-1.90915461452378 0
-1.90704516312838 0
-1.90494590823561 0
-1.90285675174533 0
-1.90077759696639 0
-1.89870834858968 0
-1.89664891266202 0
-1.89459919656049 0
-1.89255910896747 0
-1.89052855984621 0
-1.88850746041699 0
-1.88649572313385 0
-1.8844932616618 0
-1.8824999908546 0
-1.88051582673307 0
-1.8785406864638 0
-1.87657448833845 0
-1.87461715175343 0
-1.8726685971901 0
-1.87072874619538 0
-1.8687975213628 0
-1.86687484631393 0
-1.86496064568032 0
-1.86305484508571 0
-1.86115737112872 0
-1.85926815136589 0
-1.85738711429508 0
-1.85551418933921 0
-1.8536493068304 0
-1.85179239799442 0
-1.84994339493543 0
-1.84810223062115 0
-1.84626883886822 0
-1.84444315432795 0
-1.84262511247234 0
-1.84081464958041 0
-1.83901170272476 0
-1.8372162097585 0
-1.83542810930235 0
-1.83364734073206 0
-1.83187384416609 0
-1.83010756045353 0
-1.82834843116225 0
-1.82659639856729 0
-1.82485140563953 0
-1.82311339603451 0
-1.82138231408155 0
-1.81965810477302 0
-1.81794071375388 0
-1.81623008731136 0
-1.81452617236494 0
-1.81282891645639 0
-1.81113826774016 0
-1.8094541749738 0
-1.8077765875087 0
-1.80610545528093 0
-1.80444072880226 0
-1.8027823591514 0
-1.80113029796532 0
-1.79948449743087 0
-1.79784491027637 0
-1.79621148976357 0
-1.79458418967958 0
-1.79296296432906 0
-1.79134776852651 0
-1.78973855758871 0
-1.78813528732731 0
-1.78653791404157 0
-1.78494639451115 0
-1.78336068598916 0
-1.78178074619524 0
-1.7802065333088 0
-1.77863800596238 0
-1.77707512323511 0
-1.77551784464634 0
-1.77396613014931 0
-1.77241994012501 0
-1.77087923537607 0
-1.76934397712082 0
-1.76781412698744 0
-1.76628964700818 0
-1.76477049961374 0
-1.76325664762767 0
-1.76174805426095 0
-1.76024468310663 0
-1.7587464981345 0
-1.75725346368599 0
-1.75576554446901 0
-1.75428270555299 0
-1.75280491236391 0
-1.75133213067953 0
-1.74986432662458 0
-1.7484014666661 0
-1.74694351760885 0
-1.74549044659079 0
-1.74404222107864 0
-1.74259880886349 0
-1.74116017805651 0
-1.73972629708473 0
-1.73829713468689 0
-1.73687265990932 0
-1.73545284210197 0
-1.73403765091437 0
-1.73262705629184 0
-1.73122102847155 0
-1.72981953797887 0
-1.72842255562356 0
-1.72703005249617 0
-1.72564199996445 0
-1.72425836966982 0
-1.72287913352386 0
-1.72150426370495 0
-1.72013373265483 0
-1.71876751307534 0
-1.71740557792513 0
-1.71604790041649 0
-1.7146944540121 0
-1.71334521242202 0
-1.71200014960057 0
-1.71065923974332 0
-1.70932245728411 0
-1.70798977689216 0
-1.70666117346915 0
-1.70533662214641 0
-1.70401609828214 0
-1.70269957745859 0
-1.70138703547944 0
-1.70007844836708 0
-1.69877379235998 0
-1.69747304391013 0
-1.69617617968047 0
-1.69488317654238 0
-1.6935940115732 0
-1.69230866205379 0
-1.69102710546617 0
-1.68974931949109 0
-1.68847528200573 0
-1.6872049710814 0
-1.68593836498128 0
-1.68467544215817 0
-1.68341618125232 0
-1.68216056108922 0
-1.6809085606775 0
-1.67966015920683 0
-1.6784153360458 0
-1.67717407073991 0
-1.67593634300956 0
-1.67470213274802 0
-1.67347142001951 0
-1.67224418505727 0
-1.67102040826162 0
-1.6698000701981 0
-1.66858315159562 0
-1.66736963334466 0
-1.66615949649542 0
-1.66495272225606 0
-1.66374929199097 0
-1.66254918721903 0
-1.66135238961191 0
-1.66015888099239 0
-1.65896864333267 0
-1.65778165875281 0
-1.65659790951905 0
-1.65541737804226 0
-1.65424004687634 0
-1.65306589871671 0
-1.65189491639875 0
-1.65072708289632 0
-1.64956238132026 0
-1.64840079491691 0
-1.64724230706672 0
-1.64608690128275 0
-1.64493456120932 0
-1.64378527062058 0
-1.64263901341918 0
-1.64149577363488 0
-1.64035553542322 0
-1.63921828306423 0
-1.63808400096111 0
-1.63695267363894 0
-1.63582428574343 0
-1.63469882203965 0
-1.63357626741081 0
-1.63245660685704 0
-1.6313398254942 0
-1.63022590855266 0
-1.62911484137614 0
-1.6280066094206 0
-1.626901198253 0
-1.62579859355028 0
-1.62469878109817 0
-1.62360174679012 0
-1.62250747662621 0
-1.62141595671209 0
-1.62032717325789 0
-1.61924111257722 0
-1.6181577610861 0
-1.61707710530194 0
-1.61599913184257 0
-1.61492382742521 0
-1.61385117886549 0
-1.61278117307652 0
-1.61171379706788 0
-1.61064903794469 0
-1.60958688290671 0
-1.60852731924735 0
-1.60747033435282 0
-1.6064159157012 0
-1.60536405086156 0
-1.60431472749307 0
-1.60326793334414 0
-1.60222365625154 0
-1.60118188413959 0
-1.6001426050193 0
-1.59910580698755 0
-1.59807147822626 0
-1.59703960700157 0
-1.59601018166309 0
-1.59498319064306 0
-1.59395862245561 0
-1.59293646569595 0
-1.59191670903963 0
-1.59089934124181 0
-1.58988435113645 0
-1.58887172763565 0
-1.58786145972888 0
-1.58685353648226 0
-1.58584794703787 0
-1.58484468061305 0
-1.58384372649966 0
-1.58284507406348 0
-1.58184871274343 0
-1.58085463205099 0
-1.57986282156948 0
-1.57887327095343 0
-1.57788596992792 0
-1.57690090828795 0
-1.57591807589782 0
-1.57493746269046 0
-1.57395905866686 0
-1.57298285389542 0
-1.57200883851137 0
-1.57103700271618 0
-1.57006733677693 0
-1.56909983102576 0
-1.56813447585927 0
-1.56717126173796 0
-1.56621017918568 0
-1.56525121878904 0
-1.56429437119685 0
-1.56333962711962 0
-1.56238697732899 0
-1.56143641265718 0
-1.56048792399648 0
-1.55954150229874 0
-1.55859713857481 0
-1.55765482389407 0
-1.5567145493839 0
-1.55577630622919 0
-1.55484008567184 0
-1.55390587901025 0
-1.55297367759889 0
-1.55204347284773 0
-1.55111525622187 0
-1.550189019241 0
-1.54926475347893 0
-1.5483424505632 0
-1.54742210217453 0
-1.54650370004645 0
-1.54558723596481 0
-1.54467270176736 0
-1.5437600893433 0
-1.54284939063286 0
-1.54194059762685 0
-1.54103370236628 0
-1.5401286969419 0
-1.5392255734938 0
-1.538324324211 0
-1.53742494133108 0
-1.5365274171397 0
-1.53563174397028 0
-1.53473791420357 0
-1.53384592026726 0
-1.53295575463561 0
-1.53206740982905 0
-1.53118087841383 0
-1.53029615300163 0
-1.52941322624918 0
-1.52853209085791 0
-1.5276527395736 0
-1.52677516518597 0
-1.5258993605284 0
-1.52502531847751 0
-1.52415303195287 0
-1.5232824939166 0
-1.52241369737308 0
-1.52154663536857 0
-1.52068130099092 0
-1.51981768736919 0
-1.51895578767336 0
-1.518095595114 0
-1.51723710294194 0
-1.51638030444795 0
-1.51552519296243 0
-1.5146717618551 0
-1.5138200045347 0
-1.51296991444867 0
-1.51212148508284 0
-1.51127470996117 0
-1.51042958264541 0
-1.50958609673481 0
-1.50874424586587 0
-1.50790402371201 0
-1.5070654239833 0
-1.50622844042618 0
-1.50539306682316 0
-1.50455929699259 0
-1.50372712478833 0
-1.50289654409951 0
-1.50206754885025 0
-1.50124013299941 0
-1.5004142905403 0
-1.49959001550044 0
-1.49876730194129 0
-1.49794614395799 0
-1.49712653567912 0
-1.49630847126643 0
-1.49549194491461 0
-1.49467695085103 0
-1.49386348333548 0
-1.49305153665998 0
-1.49224110514847 0
-1.49143218315663 0
-1.49062476507161 0
-1.48981884531182 0
-1.48901441832666 0
-1.48821147859634 0
-1.48741002063163 0
-1.48661003897362 0
-1.48581152819351 0
-1.48501448289241 0
-1.48421889770108 0
-1.48342476727973 0
-1.48263208631784 0
-1.48184084953389 0
-1.48105105167517 0
-1.48026268751759 0
-1.47947575186546 0
-1.47869023955127 0
-1.47790614543551 0
-1.47712346440645 0
-1.47634219137995 0
-1.47556232129925 0
-1.4747838491348 0
-1.47400676988404 0
-1.4732310785712 0
-1.47245677024716 0
-1.47168383998919 0
-1.47091228290081 0
-1.4701420941116 0
-1.46937326877698 0
-1.46860580207808 0
-1.46783968922152 0
-1.46707492543925 0
-1.46631150598835 0
-1.46554942615088 0
-1.46478868123369 0
-1.46402926656825 0
-1.46327117751047 0
-1.46251440944056 0
-1.46175895776281 0
-1.46100481790546 0
-1.46025198532054 0
-1.45950045548368 0
-1.45875022389394 0
-1.4580012860737 0
-1.45725363756843 0
-1.4565072739466 0
-1.45576219079946 0
-1.45501838374092 0
-1.4542758484074 0
-1.45353458045765 0
-1.45279457557261 0
-1.45205582945528 0
-1.45131833783053 0
-1.45058209644498 0
-1.44984710106685 0
-1.4491133474858 0
-1.44838083151279 0
-1.44764954897996 0
-1.44691949574046 0
-1.44619066766831 0
-1.44546306065828 0
-1.44473667062572 0
-1.44401149350646 0
-1.44328752525666 0
-1.44256476185264 0
-1.4418431992908 0
-1.44112283358747 0
-1.44040366077874 0
-1.43968567692038 0
-1.43896887808769 0
-1.43825326037537 0
-1.43753881989738 0
-1.43682555278684 0
-1.4361134551959 0
-1.43540252329558 0
-1.4346927532757 0
-1.43398414134471 0
-1.4332766837296 0
-1.43257037667577 0
-1.43186521644691 0
-1.43116119932486 0
-1.43045832160954 0
-1.4297565796188 0
-1.42905596968829 0
-1.42835648817138 0
-1.42765813143905 0
-1.42696089587973 0
-1.42626477789923 0
-1.4255697739206 0
-1.42487588038407 0
-1.42418309374686 0
-1.42349141048316 0
-1.42280082708395 0
-1.42211134005694 0
-1.42142294592644 0
-1.42073564123325 0
-1.42004942253459 0
-1.41936428640396 0
-1.41868022943105 0
-1.41799724822165 0
-1.41731533939753 0
-1.41663449959635 0
-1.41595472547156 0
-1.41527601369229 0
-1.41459836094328 0
-1.41392176392475 0
-1.41324621935232 0
-1.41257172395693 0
-1.4118982744847 0
-1.41122586769689 0
-1.41055450036975 0
-1.40988416929449 0
-1.40921487127714 0
-1.40854660313848 0
-1.40787936171392 0
-1.40721314385346 0
-1.40654794642158 0
-1.40588376629711 0
-1.40522060037322 0
-1.40455844555725 0
-1.40389729877071 0
-1.4032371569491 0
-1.40257801704191 0
-1.40191987601249 0
-1.40126273083796 0
-1.40060657850914 0
-1.39995141603051 0
-1.39929724042003 0
-1.39864404870914 0
-1.39799183794268 0
-1.39734060517874 0
-1.39669034748865 0
-1.39604106195686 0
-1.39539274568091 0
-1.39474539577127 0
-1.39409900935135 0
-1.39345358355737 0
-1.3928091155383 0
-1.39216560245579 0
-1.39152304148409 0
-1.39088142980995 0
-1.39024076463259 0
-1.38960104316362 0
-1.38896226262693 0
-1.38832442025865 0
-1.38768751330707 0
-1.38705153903257 0
-1.38641649470755 0
-1.38578237761634 0
-1.38514918505518 0
-1.3845169143321 0
-1.38388556276686 0
-1.38325512769091 0
-1.38262560644731 0
-1.38199699639063 0
-1.38136929488693 0
-1.38074249931367 0
-1.38011660705966 0
-1.37949161552496 0
-1.37886752212086 0
-1.37824432426977 0
-1.37762201940522 0
-1.37700060497171 0
-1.37638007842472 0
-1.37576043723063 0
-1.37514167886663 0
-1.37452380082069 0
-1.37390680059147 0
-1.37329067568829 0
-1.37267542363106 0
-1.3720610419502 0
-1.37144752818661 0
-1.37083487989159 0
-1.37022309462678 0
-1.36961216996414 0
-1.36900210348582 0
-1.36839289278418 0
-1.36778453546168 0
-1.36717702913085 0
-1.36657037141422 0
-1.36596455994426 0
-1.36535959236336 0
-1.36475546632372 0
-1.36415217948735 0
-1.36354972952596 0
-1.36294811412096 0
-1.36234733096339 0
-1.36174737775382 0
-1.36114825220237 0
-1.36054995202861 0
-1.35995247496154 0
-1.35935581873949 0
-1.35875998111013 0
-1.35816495983036 0
-1.35757075266631 0
-1.35697735739324 0
-1.35638477179555 0
-1.35579299366668 0
-1.35520202080906 0
-1.35461185103412 0
-1.35402248216217 0
-1.35343391202238 0
-1.35284613845275 0
-1.35225915930004 0
-1.35167297241973 0
-1.35108757567597 0
-1.35050296694154 0
-1.34991914409778 0
-1.34933610503459 0
-1.34875384765033 0
-1.34817236985184 0
-1.34759166955432 0
-1.34701174468133 0
-1.34643259316475 0
-1.3458542129447 0
-1.34527660196955 0
-1.34469975819582 0
-1.34412367958818 0
-1.34354836411936 0
-1.34297380977016 0
-1.34240001452939 0
-1.3418269763938 0
-1.34125469336808 0
-1.34068316346476 0
-1.34011238470426 0
-1.33954235511475 0
-1.33897307273218 0
-1.3384045356002 0
-1.33783674177014 0
-1.33726968930096 0
-1.33670337625921 0
-1.336137800719 0
-1.33557296076196 0
-1.33500885447718 0
-1.33444547996119 0
-1.33388283531793 0
-1.33332091865869 0
-1.33275972810208 0
-1.332199261774 0
-1.3316395178076 0
-1.33108049434322 0
-1.3305221895284 0
-1.32996460151779 0
-1.32940772847314 0
-1.32885156856329 0
-1.32829611996408 0
-1.32774138085834 0
-1.32718734943587 0
-1.32663402389338 0
-1.32608140243445 0
-1.32552948326955 0
-1.32497826461591 0
-1.32442774469758 0
-1.32387792174534 0
-1.32332879399669 0
-1.32278035969579 0
-1.32223261709346 0
-1.32168556444712 0
-1.32113920002077 0
-1.32059352208496 0
-1.32004852891674 0
-1.31950421879964 0
-1.31896059002364 0
-1.31841764088515 0
-1.31787536968692 0
-1.31733377473808 0
-1.31679285435408 0
-1.31625260685664 0
-1.31571303057375 0
-1.31517412383962 0
-1.31463588499464 0
-1.31409831238539 0
-1.31356140436455 0
-1.31302515929092 0
-1.31248957552939 0
-1.31195465145085 0
-1.31142038543224 0
-1.31088677585646 0
-1.31035382111237 0
-1.30982151959476 0
-1.30928986970431 0
-1.30875886984756 0
-1.3082285184369 0
-1.30769881389052 0
-1.3071697546324 0
-1.30664133909226 0
-1.30611356570556 0
-1.30558643291344 0
-1.30505993916273 0
-1.30453408290587 0
-1.30400886260096 0
-1.30348427671164 0
-1.30296032370715 0
-1.30243700206224 0
-1.30191431025717 0
-1.30139224677769 0
-1.30087081011499 0
-1.30034999876571 0
-1.29982981123186 0
-1.29931024602086 0
-1.29879130164547 0
-1.29827297662376 0
-1.29775526947911 0
-1.29723817874017 0
-1.29672170294086 0
-1.2962058406203 0
-1.29569059032281 0
-1.29517595059791 0
-1.29466192000024 0
-1.29414849708958 0
-1.29363568043082 0
-1.2931234685939 0
-1.29261186015386 0
-1.29210085369072 0
-1.29159044778954 0
-1.29108064104036 0
-1.29057143203815 0
-1.29006281938285 0
-1.28955480167931 0
-1.28904737753724 0
-1.28854054557126 0
-1.28803430440081 0
-1.28752865265015 0
-1.28702358894834 0
-1.28651911192924 0
-1.28601522023143 0
-1.28551191249826 0
-1.28500918737775 0
-1.28450704352266 0
-1.28400547959036 0
-1.28350449424293 0
-1.28300408614701 0
-1.2825042539739 0
-1.28200499639944 0
-1.28150631210406 0
-1.28100819977271 0
-1.28051065809487 0
-1.28001368576453 0
-1.27951728148014 0
-1.27902144394461 0
-1.27852617186529 0
-1.27803146395396 0
-1.27753731892678 0
-1.2770437355043 0
-1.27655071241141 0
-1.27605824837735 0
-1.27556634213569 0
-1.27507499242428 0
-1.27458419798525 0
-1.27409395756499 0
-1.27360426991415 0
-1.27311513378758 0
-1.27262654794433 0
-1.27213851114765 0
-1.27165102216494 0
-1.27116407976777 0
-1.2706776827318 0
-1.27019182983683 0
-1.26970651986673 0
-1.26922175160947 0
-1.26873752385704 0
-1.2682538354055 0
-1.26777068505489 0
-1.26728807160929 0
-1.26680599387673 0
-1.26632445066922 0
-1.26584344080273 0
-1.26536296309713 0
-1.26488301637622 0
-1.2644035994677 0
-1.26392471120315 0
-1.26344635041798 0
-1.26296851595149 0
-1.26249120664676 0
-1.26201442135073 0
-1.26153815891408 0
-1.26106241819132 0
-1.26058719804068 0
-1.26011249732415 0
-1.25963831490745 0
-1.25916464966 0
-1.25869150045494 0
-1.25821886616905 0
-1.25774674568281 0
-1.25727513788033 0
-1.25680404164935 0
-1.25633345588122 0
-1.25586337947092 0
-1.25539381131698 0
-1.25492475032152 0
-1.25445619539019 0
-1.25398814543222 0
-1.25352059936031 0
-1.25305355609071 0
-1.25258701454314 0
-1.25212097364082 0
-1.25165543231039 0
-1.251190389482 0
-1.25072584408917 0
-1.25026179506889 0
-1.24979824136151 0
-1.24933518191081 0
-1.24887261566391 0
-1.24841054157133 0
-1.24794895858689 0
-1.24748786566777 0
-1.24702726177447 0
-1.24656714587078 0
-1.2461075169238 0
-1.24564837390387 0
-1.24518971578464 0
-1.24473154154297 0
-1.24427385015897 0
-1.24381664061597 0
-1.24335991190051 0
-1.24290366300232 0
-1.24244789291431 0
-1.24199260063256 0
-1.24153778515631 0
-1.24108344548792 0
-1.24062958063291 0
-1.24017618959988 0
-1.23972327140055 0
-1.23927082504974 0
-1.23881884956532 0
-1.23836734396824 0
-1.2379163072825 0
-1.23746573853513 0
-1.2370156367562 0
-1.23656600097876 0
-1.2361168302389 0
-1.23566812357568 0
-1.23521988003113 0
-1.23477209865025 0
-1.23432477848098 0
-1.23387791857422 0
-1.23343151798378 0
-1.2329855757664 0
-1.23254009098169 0
-1.2320950626922 0
-1.23165048996331 0
-1.2312063718633 0
-1.23076270746329 0
-1.23031949583725 0
-1.22987673606199 0
-1.22943442721711 0
-1.22899256838507 0
-1.22855115865107 0
-1.22811019710315 0
-1.22766968283208 0
-1.22722961493142 0
-1.22678999249749 0
-1.22635081462932 0
-1.2259120804287 0
-1.22547378900013 0
-1.2250359394508 0
-1.22459853089063 0
-1.22416156243221 0
-1.22372503319081 0
-1.22328894228435 0
-1.22285328883342 0
-1.22241807196126 0
-1.22198329079373 0
-1.22154894445931 0
-1.2211150320891 0
-1.22068155281681 0
-1.22024850577873 0
-1.21981589011372 0
-1.21938370496323 0
-1.21895194947128 0
-1.2185206227844 0
-1.21808972405171 0
-1.21765925242482 0
-1.21722920705787 0
-1.21679958710754 0
-1.21637039173296 0
-1.21594162009579 0
-1.21551327136016 0
-1.21508534469267 0
-1.21465783926237 0
-1.21423075424077 0
-1.21380408880183 0
-1.21337784212193 0
-1.21295201337988 0
-1.21252660175691 0
-1.21210160643663 0
-1.21167702660506 0
-1.21125286145061 0
-1.21082911016406 0
-1.21040577193855 0
-1.20998284596959 0
-1.20956033145503 0
-1.20913822759506 0
-1.20871653359219 0
-1.20829524865127 0
-1.20787437197945 0
-1.20745390278619 0
-1.20703384028324 0
-1.20661418368462 0
-1.20619493220666 0
-1.20577608506792 0
-1.20535764148925 0
-1.20493960069372 0
-1.20452196190668 0
-1.20410472435568 0
-1.2036878872705 0
-1.20327144988315 0
-1.20285541142783 0
-1.20243977114096 0
-1.20202452826111 0
-1.20160968202908 0
-1.20119523168782 0
-1.20078117648245 0
-1.20036751566023 0
-1.19995424847059 0
-1.1995413741651 0
-1.19912889199746 0
-1.19871680122347 0
-1.19830510110109 0
-1.19789379089036 0
-1.19748286985342 0
-1.19707233725451 0
-1.19666219235995 0
-1.19625243443816 0
-1.19584306275958 0
-1.19543407659676 0
-1.19502547522427 0
-1.19461725791875 0
-1.19420942395886 0
-1.1938019726253 0
-1.19339490320079 0
-1.19298821497006 0
-1.19258190721985 0
-1.19217597923891 0
-1.19177043031797 0
-1.19136525974975 0
-1.19096046682895 0
-1.19055605085223 0
-1.19015201111823 0
-1.18974834692754 0
-1.18934505758268 0
-1.18894214238813 0
-1.18853960065031 0
-1.18813743167754 0
-1.1877356347801 0
-1.18733420927014 0
-1.18693315446174 0
-1.18653246967088 0
-1.18613215421541 0
-1.18573220741509 0
-1.18533262859155 0
-1.18493341706829 0
-1.18453457217066 0
-1.18413609322588 0
-1.18373797956303 0
-1.18334023051301 0
-1.18294284540857 0
-1.1825458235843 0
-1.18214916437659 0
-1.18175286712367 0
-1.18135693116556 0
-1.18096135584409 0
-1.1805661405029 0
-1.1801712844874 0
-1.17977678714479 0
-1.17938264782406 0
-1.17898886587596 0
-1.17859544065301 0
-1.17820237150947 0
-1.17780965780137 0
-1.17741729888649 0
-1.17702529412433 0
-1.17663364287614 0
-1.17624234450488 0
-1.17585139837524 0
-1.17546080385364 0
-1.17507056030818 0
-1.17468066710867 0
-1.17429112362662 0
-1.17390192923524 0
-1.17351308330941 0
-1.17312458522568 0
-1.17273643436228 0
-1.17234863009913 0
-1.17196117181776 0
-1.1715740589014 0
-1.1711872907349 0
-1.17080086670476 0
-1.17041478619913 0
-1.17002904860776 0
-1.16964365332205 0
-1.16925859973501 0
-1.16887388724126 0
-1.16848951523704 0
-1.16810548312018 0
-1.1677217902901 0
-1.16733843614784 0
-1.16695542009598 0
-1.16657274153871 0
-1.1661903998818 0
-1.16580839453256 0
-1.16542672489988 0
-1.16504539039421 0
-1.16466439042754 0
-1.16428372441342 0
-1.16390339176693 0
-1.16352339190469 0
-1.16314372424485 0
-1.16276438820707 0
-1.16238538321255 0
-1.16200670868401 0
-1.16162836404565 0
-1.16125034872319 0
-1.16087266214385 0
-1.16049530373634 0
-1.16011827293087 0
-1.1597415691591 0
-1.15936519185419 0
-1.15898914045079 0
-1.15861341438499 0
-1.15823801309434 0
-1.15786293601786 0
-1.15748818259604 0
-1.15711375227077 0
-1.15673964448543 0
-1.15636585868481 0
-1.15599239431513 0
-1.15561925082406 0
-1.15524642766067 0
-1.15487392427547 0
-1.15450174012035 0
-1.15412987464864 0
-1.15375832731505 0
-1.15338709757571 0
-1.15301618488813 0
-1.15264558871121 0
-1.15227530850522 0
-1.15190534373185 0
-1.15153569385412 0
-1.15116635833645 0
-1.15079733664461 0
-1.15042862824573 0
-1.1500602326083 0
-1.14969214920217 0
-1.14932437749853 0
-1.1489569169699 0
-1.14858976709016 0
-1.14822292733451 0
-1.14785639717947 0
-1.14749017610291 0
-1.147124263584 0
-1.14675865910323 0
-1.14639336214241 0
-1.14602837218463 0
-1.14566368871431 0
-1.14529931121715 0
-1.14493523918017 0
-1.14457147209164 0
-1.14420800944115 0
-1.14384485071954 0
-1.14348199541895 0
-1.14311944303279 0
-1.14275719305573 0
-1.14239524498369 0
-1.14203359831388 0
-1.14167225254473 0
-1.14131120717596 0
-1.14095046170851 0
-1.14059001564457 0
-1.14022986848756 0
-1.13987001974215 0
-1.13951046891423 0
-1.13915121551092 0
-1.13879225904056 0
-1.1384335990127 0
-1.13807523493812 0
-1.1377171663288 0
-1.13735939269794 0
-1.13700191355992 0
-1.13664472843033 0
-1.13628783682595 0
-1.13593123826477 0
-1.13557493226593 0
-1.13521891834978 0
-1.13486319603785 0
-1.13450776485282 0
-1.13415262431857 0
-1.13379777396013 0
-1.1334432133037 0
-1.13308894187663 0
-1.13273495920744 0
-1.13238126482579 0
-1.13202785826249 0
-1.1316747390495 0
-1.13132190671992 0
-1.13096936080799 0
-1.13061710084906 0
-1.13026512637965 0
-1.12991343693737 0
-1.12956203206097 0
-1.12921091129032 0
-1.1288600741664 0
-1.12850952023129 0
-1.1281592490282 0
-1.12780926010143 0
-1.12745955299639 0
-1.12711012725958 0
-1.1267609824386 0
-1.12641211808212 0
-1.12606353373994 0
-1.12571522896289 0
-1.12536720330292 0
-1.12501945631304 0
-1.12467198754733 0
-1.12432479656096 0
-1.12397788291013 0
-1.12363124615214 0
-1.12328488584532 0
-1.12293880154908 0
-1.12259299282386 0
-1.12224745923117 0
-1.12190220033354 0
-1.12155721569458 0
-1.12121250487891 0
-1.12086806745218 0
-1.1205239029811 0
-1.1201800110334 0
-1.11983639117781 0
-1.11949304298413 0
-1.11914996602313 0
-1.11880715986664 0
-1.11846462408747 0
-1.11812235825946 0
-1.11778036195744 0
-1.11743863475727 0
-1.11709717623578 0
-1.11675598597082 0
-1.11641506354122 0
-1.11607440852681 0
-1.11573402050841 0
-1.11539389906781 0
-1.11505404378779 0
-1.11471445425212 0
-1.11437513004553 0
-1.11403607075373 0
-1.11369727596339 0
-1.11335874526217 0
-1.11302047823866 0
-1.11268247448245 0
-1.11234473358405 0
-1.11200725513494 0
-1.11167003872756 0
-1.11133308395528 0
-1.11099639041244 0
-1.1106599576943 0
-1.11032378539708 0
-1.10998787311792 0
-1.10965222045489 0
-1.10931682700702 0
-1.10898169237423 0
-1.1086468161574 0
-1.10831219795832 0
-1.10797783737968 0
-1.10764373402512 0
-1.10730988749917 0
-1.10697629740729 0
-1.10664296335583 0
-1.10630988495205 0
-1.10597706180413 0
-1.10564449352113 0
-1.10531217971301 0
-1.10498011999064 0
-1.10464831396575 0
-1.10431676125101 0
-1.10398546145992 0
-1.10365441420691 0
-1.10332361910726 0
-1.10299307577714 0
-1.10266278383361 0
-1.10233274289457 0
-1.10200295257881 0
-1.10167341250601 0
-1.10134412229667 0
-1.10101508157218 0
-1.10068628995478 0
-1.10035774706759 0
-1.10002945253455 0
-1.09970140598047 0
-1.09937360703101 0
-1.09904605531269 0
-1.09871875045283 0
-1.09839169207965 0
-1.09806487982217 0
-1.09773831331025 0
-1.0974119921746 0
-1.09708591604676 0
-1.09676008455909 0
-1.09643449734477 0
-1.09610915403783 0
-1.09578405427309 0
-1.09545919768622 0
-1.09513458391369 0
-1.09481021259279 0
-1.0944860833616 0
-1.09416219585906 0
-1.09383854972486 0
-1.09351514459954 0
-1.09319198012441 0
-1.09286905594161 0
-1.09254637169404 0
-1.09222392702544 0
-1.0919017215803 0
-1.09157975500394 0
-1.09125802694243 0
-1.09093653704266 0
-1.09061528495228 0
-1.09029427031974 0
-1.08997349279424 0
-1.0896529520258 0
-1.08933264766517 0
-1.0890125793639 0
-1.0886927467743 0
-1.08837314954945 0
-1.0880537873432 0
-1.08773465981015 0
-1.08741576660568 0
-1.08709710738591 0
-1.08677868180772 0
-1.08646048952875 0
-1.0861425302074 0
-1.08582480350279 0
-1.08550730907483 0
-1.08519004658414 0
-1.0848730156921 0
-1.08455621606082 0
-1.08423964735317 0
-1.08392330923273 0
-1.08360720136382 0
-1.08329132341152 0
-1.08297567504161 0
-1.08266025592061 0
-1.08234506571576 0
-1.08203010409502 0
-1.0817153707271 0
-1.0814008652814 0
-1.08108658742805 0
-1.08077253683789 0
-1.08045871318247 0
-1.08014511613407 0
-1.07983174536567 0
-1.07951860055094 0
-1.07920568136428 0
-1.07889298748078 0
-1.07858051857623 0
-1.07826827432714 0
-1.07795625441069 0
-1.07764445850477 0
-1.07733288628796 0
-1.07702153743953 0
-1.07671041163944 0
-1.07639950856834 0
-1.07608882790757 0
-1.07577836933913 0
-1.07546813254573 0
-1.07515811721074 0
-1.07484832301822 0
-1.07453874965291 0
-1.07422939680019 0
-1.07392026414617 0
-1.07361135137757 0
-1.07330265818181 0
-1.07299418424697 0
-1.0726859292618 0
-1.07237789291571 0
-1.07207007489875 0
-1.07176247490166 0
-1.07145509261583 0
-1.07114792773328 0
-1.0708409799467 0
-1.07053424894944 0
-1.0702277344355 0
-1.06992143609949 0
-1.06961535363672 0
-1.06930948674311 0
-1.06900383511523 0
-1.06869839845028 0
-1.06839317644612 0
-1.06808816880123 0
-1.06778337521473 0
-1.06747879538638 0
-1.06717442901655 0
-1.06687027580626 0
-1.06656633545716 0
-1.0662626076715 0
-1.06595909215218 0
-1.06565578860272 0
-1.06535269672725 0
-1.06504981623052 0
-1.0647471468179 0
-1.06444468819539 0
-1.06414244006957 0
-1.06384040214767 0
-1.0635385741375 0
-1.0632369557475 0
-1.06293554668671 0
-1.06263434666477 0
-1.06233335539192 0
-1.06203257257903 0
-1.06173199793753 0
-1.06143163117948 0
-1.06113147201753 0
-1.06083152016491 0
-1.06053177533546 0
-1.06023223724361 0
-1.05993290560437 0
-1.05963378013336 0
-1.05933486054676 0
-1.05903614656135 0
-1.05873763789451 0
-1.05843933426417 0
-1.05814123538886 0
-1.05784334098769 0
-1.05754565078034 0
-1.05724816448706 0
-1.05695088182871 0
-1.05665380252667 0
-1.05635692630293 0
-1.05606025288004 0
-1.05576378198112 0
-1.05546751332984 0
-1.05517144665045 0
-1.05487558166777 0
-1.05457991810717 0
-1.05428445569459 0
-1.05398919415651 0
-1.05369413321998 0
-1.05339927261262 0
-1.05310461206259 0
-1.05281015129859 0
-1.0525158900499 0
-1.05222182804632 0
-1.05192796501823 0
-1.05163430069653 0
-1.05134083481268 0
-1.05104756709869 0
-1.05075449728708 0
-1.05046162511095 0
-1.05016895030392 0
-1.04987647260015 0
-1.04958419173434 0
-1.04929210744172 0
-1.04900021945806 0
-1.04870852751967 0
-1.04841703136336 0
-1.04812573072651 0
-1.047834625347 0
-1.04754371496325 0
-1.04725299931419 0
-1.04696247813929 0
-1.04667215117854 0
-1.04638201817245 0
-1.04609207886204 0
-1.04580233298886 0
-1.04551278029498 0
-1.04522342052297 0
-1.04493425341592 0
-1.04464527871745 0
-1.04435649617166 0
-1.04406790552319 0
-1.04377950651717 0
-1.04349129889924 0
-1.04320328241556 0
-1.04291545681278 0
-1.04262782183805 0
-1.04234037723905 0
-1.04205312276391 0
-1.04176605816132 0
-1.04147918318041 0
-1.04119249757086 0
-1.04090600108281 0
-1.04061969346689 0
-1.04033357447426 0
-1.04004764385654 0
-1.03976190136584 0
-1.03947634675478 0
-1.03919097977645 0
-1.03890580018443 0
-1.03862080773279 0
-1.03833600217608 0
-1.03805138326933 0
-1.03776695076806 0
-1.03748270442827 0
-1.03719864400642 0
-1.03691476925946 0
-1.03663107994484 0
-1.03634757582043 0
-1.03606425664464 0
-1.03578112217629 0
-1.03549817217471 0
-1.0352154063997 0
-1.03493282461151 0
-1.03465042657086 0
-1.03436821203896 0
-1.03408618077746 0
-1.03380433254848 0
-1.0335226671146 0
-1.03324118423888 0
-1.03295988368483 0
-1.0326787652164 0
-1.03239782859802 0
-1.03211707359458 0
-1.03183649997141 0
-1.03155610749431 0
-1.03127589592951 0
-1.03099586504372 0
-1.03071601460409 0
-1.0304363443782 0
-1.03015685413412 0
-1.02987754364033 0
-1.02959841266578 0
-1.02931946097984 0
-1.02904068835236 0
-1.0287620945536 0
-1.02848367935428 0
-1.02820544252555 0
-1.02792738383902 0
-1.0276495030667 0
-1.02737179998108 0
-1.02709427435506 0
-1.02681692596198 0
-1.02653975457563 0
-1.02626275997019 0
-1.02598594192033 0
-1.02570930020111 0
-1.02543283458803 0
-1.02515654485701 0
-1.02488043078443 0
-1.02460449214705 0
-1.0243287287221 0
-1.02405314028719 0
-1.02377772662039 0
-1.02350248750017 0
-1.02322742270543 0
-1.02295253201549 0
-1.02267781521009 0
-1.02240327206938 0
-1.02212890237393 0
-1.02185470590474 0
-1.02158068244319 0
-1.02130683177111 0
-1.02103315367072 0
-1.02075964792466 0
-1.02048631431599 0
-1.02021315262816 0
-1.01994016264503 0
-1.01966734415089 0
-1.01939469693041 0
-1.01912222076867 0
-1.01884991545118 0
-1.01857778076382 0
-1.01830581649289 0
-1.01803402242508 0
-1.01776239834749 0
-1.01749094404762 0
-1.01721965931337 0
-1.01694854393302 0
-1.01667759769526 0
-1.01640682038918 0
-1.01613621180425 0
-1.01586577173034 0
-1.01559549995773 0
-1.01532539627705 0
-1.01505546047937 0
-1.0147856923561 0
-1.01451609169908 0
-1.01424665830051 0
-1.01397739195299 0
-1.01370829244951 0
-1.01343935958342 0
-1.01317059314849 0
-1.01290199293883 0
-1.01263355874898 0
-1.01236529037382 0
-1.01209718760862 0
-1.01182925024905 0
-1.01156147809114 0
-1.01129387093128 0
-1.01102642856628 0
-1.01075915079329 0
-1.01049203740985 0
-1.01022508821386 0
-1.0099583030036 0
-1.00969168157773 0
-1.00942522373527 0
-1.00915892927561 0
-1.00889279799852 0
-1.00862682970411 0
-1.0083610241929 0
-1.00809538126574 0
-1.00782990072386 0
-1.00756458236884 0
-1.00729942600266 0
-1.00703443142761 0
-1.00676959844639 0
-1.00650492686203 0
-1.00624041647794 0
-1.00597606709786 0
-1.00571187852593 0
-1.0054478505666 0
-1.00518398302473 0
-1.00492027570548 0
-1.0046567284144 0
-1.00439334095739 0
-1.0041301131407 0
-1.00386704477091 0
-1.003604135655 0
-1.00334138560024 0
-1.00307879441431 0
-1.00281636190519 0
-1.00255408788124 0
-1.00229197215114 0
-1.00203001452395 0
-1.00176821480903 0
-1.00150657281614 0
-1.00124508835534 0
-1.00098376123704 0
-1.00072259127201 0
-1.00046157827135 0
-1.00020072204649 0
-0.99994002240922 0
-0.999679479171658 0
-0.999419092146259 0
-0.999158861145818 0
-0.998898785983465 0
-0.998638866472666 0
-0.998379102427222 0
-0.998119493661267 0
-0.997860039989268 0
-0.997600741226027 0
-0.997341597186673 0
-0.997082607686671 0
-0.996823772541811 0
-0.996565091568215 0
-0.996306564582332 0
-0.996048191400941 0
-0.995789971841145 0
-0.995531905720375 0
-0.995273992856386 0
-0.995016233067257 0
-0.994758626171393 0
-0.99450117198752 0
-0.994243870334687 0
-0.993986721032264 0
-0.993729723899943 0
-0.993472878757733 0
-0.993216185425966 0
-0.992959643725288 0
-0.992703253476667 0
-0.992447014501385 0
-0.992190926621042 0
-0.991934989657551 0
-0.991679203433142 0
-0.991423567770358 0
-0.991168082492055 0
-0.990912747421402 0
-0.99065756238188 0
-0.990402527197278 0
-0.9901476416917 0
-0.989892905689557 0
-0.989638319015567 0
-0.98938388149476 0
-0.989129592952471 0
-0.988875453214341 0
-0.988621462106318 0
-0.988367619454657 0
-0.988113925085913 0
-0.987860378826949 0
-0.987606980504928 0
-0.987353729947319 0
-0.987100626981888 0
-0.986847671436706 0
-0.986594863140142 0
-0.986342201920865 0
-0.986089687607843 0
-0.985837320030343 0
-0.985585099017928 0
-0.985333024400458 0
-0.98508109600809 0
-0.984829313671277 0
-0.984577677220763 0
-0.984326186487591 0
-0.984074841303095 0
-0.9838236414989 0
-0.983572586906926 0
-0.983321677359382 0
-0.983070912688769 0
-0.982820292727879 0
-0.98256981730979 0
-0.982319486267872 0
-0.98206929943578 0
-0.981819256647459 0
-0.98156935773714 0
-0.981319602539339 0
-0.981069990888857 0
-0.980820522620782 0
-0.980571197570483 0
-0.980322015573616 0
-0.980072976466116 0
-0.979824080084202 0
-0.979575326264374 0
-0.979326714843413 0
-0.979078245658382 0
-0.978829918546619 0
-0.978581733345744 0
-0.978333689893656 0
-0.978085788028529 0
-0.977838027588816 0
-0.977590408413246 0
-0.977342930340821 0
-0.977095593210823 0
-0.976848396862804 0
-0.976601341136593 0
-0.976354425872289 0
-0.976107650910267 0
-0.975861016091172 0
-0.97561452125592 0
-0.975368166245699 0
-0.975121950901966 0
-0.974875875066448 0
-0.974629938581142 0
-0.97438414128831 0
-0.974138483030486 0
-0.973892963650468 0
-0.97364758299132 0
-0.973402340896376 0
-0.97315723720923 0
-0.972912271773744 0
-0.972667444434043 0
-0.972422755034516 0
-0.972178203419815 0
-0.971933789434852 0
-0.971689512924805 0
-0.971445373735108 0
-0.97120137171146 0
-0.970957506699817 0
-0.970713778546396 0
-0.970470187097672 0
-0.970226732200379 0
-0.969983413701506 0
-0.969740231448303 0
-0.969497185288274 0
-0.969254275069178 0
-0.969011500639033 0
-0.968768861846107 0
-0.968526358538926 0
-0.968283990566268 0
-0.968041757777164 0
-0.967799660020897 0
-0.967557697147004 0
-0.967315869005271 0
-0.967074175445735 0
-0.966832616318686 0
-0.966591191474659 0
-0.966349900764443 0
-0.966108744039073 0
-0.965867721149831 0
-0.965626831948248 0
-0.965386076286103 0
-0.965145454015419 0
-0.964904964988467 0
-0.964664609057761 0
-0.964424386076061 0
-0.964184295896371 0
-0.96394433837194 0
-0.963704513356258 0
-0.963464820703058 0
-0.963225260266317 0
-0.96298583190025 0
-0.962746535459317 0
-0.962507370798215 0
-0.962268337771883 0
-0.962029436235498 0
-0.961790666044478 0
-0.961552027054477 0
-0.961313519121388 0
-0.96107514210134 0
-0.960836895850702 0
-0.960598780226076 0
-0.960360795084301 0
-0.960122940282451 0
-0.959885215677834 0
-0.959647621127994 0
-0.959410156490707 0
-0.959172821623983 0
-0.958935616386065 0
-0.958698540635427 0
-0.958461594230775 0
-0.958224777031047 0
-0.957988088895411 0
-0.957751529683264 0
-0.957515099254236 0
-0.957278797468182 0
-0.957042624185188 0
-0.956806579265569 0
-0.956570662569864 0
-0.956334873958844 0
-0.956099213293502 0
-0.95586368043506 0
-0.955628275244966 0
-0.95539299758489 0
-0.955157847316731 0
-0.954922824302609 0
-0.954687928404869 0
-0.954453159486079 0
-0.95421851740903 0
-0.953984002036734 0
-0.953749613232427 0
-0.953515350859565 0
-0.953281214781825 0
-0.953047204863103 0
-0.952813320967518 0
-0.952579562959407 0
-0.952345930703323 0
-0.952112424064043 0
-0.951879042906557 0
-0.951645787096076 0
-0.951412656498026 0
-0.95117965097805 0
-0.950946770402008 0
-0.950714014635975 0
-0.950481383546241 0
-0.950248876999312 0
-0.950016494861906 0
-0.949784237000958 0
-0.949552103283612 0
-0.94932009357723 0
-0.949088207749382 0
-0.948856445667853 0
-0.948624807200638 0
-0.948393292215945 0
-0.94816190058219 0
-0.947930632168 0
-0.947699486842214 0
-0.947468464473876 0
-0.947237564932244 0
-0.947006788086781 0
-0.946776133807159 0
-0.946545601963256 0
-0.946315192425161 0
-0.946084905063165 0
-0.945854739747768 0
-0.945624696349675 0
-0.945394774739798 0
-0.94516497478925 0
-0.944935296369353 0
-0.94470573935163 0
-0.944476303607809 0
-0.944246989009821 0
-0.944017795429798 0
-0.943788722740077 0
-0.943559770813196 0
-0.943330939521895 0
-0.943102228739112 0
-0.94287363833799 0
-0.942645168191869 0
-0.942416818174291 0
-0.942188588158995 0
-0.941960478019921 0
-0.941732487631208 0
-0.94150461686719 0
-0.941276865602401 0
-0.941049233711572 0
-0.940821721069632 0
-0.940594327551704 0
-0.940367053033108 0
-0.940139897389361 0
-0.939912860496174 0
-0.939685942229453 0
-0.939459142465297 0
-0.939232461080002 0
-0.939005897950056 0
-0.938779452952139 0
-0.938553125963126 0
-0.938326916860084 0
-0.938100825520269 0
-0.937874851821134 0
-0.937648995640318 0
-0.937423256855654 0
-0.937197635345164 0
-0.93697213098706 0
-0.936746743659746 0
-0.936521473241811 0
-0.936296319612036 0
-0.93607128264939 0
-0.935846362233029 0
-0.935621558242296 0
-0.935396870556725 0
-0.935172299056032 0
-0.934947843620124 0
-0.934723504129091 0
-0.934499280463209 0
-0.93427517250294 0
-0.934051180128932 0
-0.933827303222017 0
-0.933603541663209 0
-0.933379895333709 0
-0.9331563641149 0
-0.932932947888347 0
-0.932709646535799 0
-0.932486459939188 0
-0.932263387980627 0
-0.93204043054241 0
-0.931817587507012 0
-0.931594858757092 0
-0.931372244175484 0
-0.931149743645207 0
-0.930927357049458 0
-0.930705084271612 0
-0.930482925195225 0
-0.93026087970403 0
-0.93003894768194 0
-0.929817129013044 0
-0.92959542358161 0
-0.929373831272082 0
-0.929152351969082 0
-0.928930985557407 0
-0.928709731922031 0
-0.928488590948104 0
-0.92826756252095 0
-0.928046646526069 0
-0.927825842849137 0
-0.927605151376001 0
-0.927384571992685 0
-0.927164104585385 0
-0.92694374904047 0
-0.926723505244483 0
-0.926503373084139 0
-0.926283352446324 0
-0.926063443218099 0
-0.925843645286693 0
-0.925623958539508 0
-0.925404382864116 0
-0.92518491814826 0
-0.924965564279853 0
-0.924746321146978 0
-0.924527188637886 0
-0.924308166641 0
-0.924089255044908 0
-0.923870453738369 0
-0.923651762610309 0
-0.923433181549823 0
-0.923214710446171 0
-0.922996349188782 0
-0.922778097667251 0
-0.92255995577134 0
-0.922341923390976 0
-0.922124000416253 0
-0.921906186737428 0
-0.921688482244927 0
-0.921470886829336 0
-0.921253400381408 0
-0.921036022792061 0
-0.920818753952375 0
};
\addlegendentry{DeepSDF}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={tables},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={CD},
xmin=-4.23965382008723, xmax=-0.762778988898334,
xtick style={color=black},
xtick={-4,-3,-2,-1},
xticklabels={
  \(\displaystyle 10^{-4}\),
  \(\displaystyle 10^{-3}\),
  \(\displaystyle 10^{-2}\),
  \(\displaystyle 10^{-1}\)
},
y grid style={darkgray176},
ylabel={Number of shapes (\%)},
ymin=-0.849485002168009, ymax=0.0185090672373561,
ytick style={color=black},
ytick={-0.849485002168009,-0.755097779704897,-0.660710557241785,-0.566323334778673,-0.471936112315561,-0.377548889852448,-0.283161667389336,-0.188774444926224,-0.0943872224631122,0},
yticklabels={0.02,0.03,0.05,0.07,0.11,0.18,0.27,0.42,0.65,1.0}
]
\addplot [semithick, blue]
table {%
-4.64112821723097 -inf
-4.08161405503319 -0.370181344747122
-3.84500907346876 -0.233680708715253
-3.69270726109185 -0.219666346915131
-3.58017046307866 -0.182349537766679
-3.49087524809721 -0.182349537766679
-3.41684573582902 -0.171211340411103
-3.35361653420117 -0.171211340411103
-3.29843381204164 -0.150514997831991
-3.24947887481629 -0.140862420234297
-3.20548749415393 -0.131620717387291
-3.16554516922171 -0.122756333907075
-3.12896895283769 -0.122756333907075
-3.09523532653668 -0.122756333907075
-3.0639341401233 -0.122756333907075
-3.03473807064304 -0.114239664257685
-3.00738172013532 -0.1060444561636
-2.98164691749365 -0.0981473225719841
-2.95735213795141 -0.0981473225719841
-2.93434472908776 -0.0981473225719841
-2.91249509485201 -0.0981473225719841
-2.8916922740864 -0.0905273392936157
-2.87184053060966 -0.0691513490831407
-2.85285668925671 -0.0691513490831407
-2.83466803023229 -0.0691513490831407
-2.81721060699545 -0.06246936830415
-2.80042788938881 -0.06246936830415
-2.78426965934896 -0.06246936830415
-2.76869110479578 -0.06246936830415
-2.75365207049635 -0.0559868797219661
-2.73911643436046 -0.0559868797219661
-2.72505158477991 -0.0559868797219661
-2.71142797998314 -0.0559868797219661
-2.69821877443013 -0.0496923160679559
-2.68539950036878 -0.0496923160679559
-2.67294779505899 -0.0496923160679559
-2.66084316602425 -0.0496923160679559
-2.6490667881411 -0.0496923160679559
-2.63760132752149 -0.0496923160679559
-2.62643078805165 -0.0496923160679559
-2.6155403771774 -0.0496923160679559
-2.60491638811013 -0.0496923160679559
-2.59454609610011 -0.0496923160679559
-2.58441766680807 -0.0496923160679559
-2.57452007512031 -0.0496923160679559
-2.56484303301072 -0.0496923160679559
-2.55537692526619 -0.0496923160679559
-2.54611275206889 -0.0435750878594501
-2.53704207757578 -0.0435750878594501
-2.52815698375906 -0.0435750878594501
-2.51945002887465 -0.0435750878594501
-2.51091421001276 -0.0435750878594501
-2.50254292925828 -0.0435750878594501
-2.4943299630515 -0.0435750878594501
-2.48626943439247 -0.0435750878594501
-2.47835578757832 -0.0435750878594501
-2.47058376520121 -0.0376254762095962
-2.46294838716867 -0.0376254762095962
-2.45544493153654 -0.0376254762095962
-2.44806891696971 -0.0376254762095962
-2.44081608666764 -0.0376254762095962
-2.43368239361021 -0.0376254762095962
-2.42666398699588 -0.0376254762095962
-2.4197571997584 -0.0376254762095962
-2.41295853706065 -0.0376254762095962
-2.40626466567538 -0.0376254762095962
-2.39967240417196 -0.0376254762095962
-2.39317871383686 -0.0376254762095962
-2.38678069026299 -0.0376254762095962
-2.38047555554961 -0.0376254762095962
-2.37426065106043 -0.0376254762095962
-2.36813343069262 -0.0376254762095962
-2.36209145461404 -0.0376254762095962
-2.35613238343017 -0.0376254762095962
-2.35025397274589 -0.0376254762095962
-2.34445406809036 -0.0376254762095962
-2.33873060017638 -0.0376254762095962
-2.33308158046807 -0.0376254762095962
-2.32750509703317 -0.0376254762095962
-2.3219993106582 -0.0376254762095962
-2.31656245120687 -0.0376254762095962
-2.3111928142036 -0.0376254762095962
-2.3058887576257 -0.0318345399346886
-2.30064869888907 -0.0318345399346886
-2.29547111201357 -0.0318345399346886
-2.29035452495543 -0.0318345399346886
-2.28529751709493 -0.0318345399346886
-2.28029871686871 -0.0261940347298441
-2.27535679953681 -0.0261940347298441
-2.27047048507523 -0.0261940347298441
-2.2656385361859 -0.0261940347298441
-2.260859756416 -0.0261940347298441
-2.25613298837971 -0.0261940347298441
-2.25145711207565 -0.0261940347298441
-2.24683104329398 -0.0261940347298441
-2.24225373210737 -0.0206963425791125
-2.23772416144078 -0.0206963425791125
-2.23324134571498 -0.015334409883226
-2.22880432955934 -0.015334409883226
-2.2244121865898 -0.015334409883226
-2.22006401824798 -0.015334409883226
-2.21575895269777 -0.015334409883226
-2.21149614377618 -0.015334409883226
-2.20727476999512 -0.015334409883226
-2.20309403359121 -0.015334409883226
-2.19895315962095 -0.015334409883226
-2.19485139509856 -0.015334409883226
-2.19078800817422 -0.015334409883226
-2.18676228735035 -0.015334409883226
-2.18277354073385 -0.015334409883226
-2.17882109532248 -0.015334409883226
-2.17490429632332 -0.015334409883226
-2.1710225065017 -0.015334409883226
-2.16717510555903 -0.015334409883226
-2.1633614895379 -0.015334409883226
-2.15958107025305 -0.015334409883226
-2.15583327474696 -0.015334409883226
-2.15211754476872 -0.015334409883226
-2.14843333627489 -0.015334409883226
-2.14478011895155 -0.015334409883226
-2.1411573757561 -0.015334409883226
-2.13756460247817 -0.015334409883226
-2.13400130731837 -0.015334409883226
-2.13046701048436 -0.015334409883226
-2.12696124380311 -0.015334409883226
-2.12348355034873 -0.0101016930441435
-2.12003348408503 -0.0101016930441435
-2.11661060952227 -0.0101016930441435
-2.11321450138721 -0.0101016930441435
-2.10984474430605 -0.0101016930441435
-2.10650093249954 -0.0101016930441435
-2.10318266948972 -0.0101016930441435
-2.09988956781783 -0.0101016930441435
-2.0966212487728 -0.0101016930441435
-2.09337734212988 -0.0101016930441435
-2.09015748589896 -0.0101016930441435
-2.08696132608216 -0.0101016930441435
-2.08378851644029 -0.0101016930441435
-2.08063871826771 -0.0101016930441435
-2.07751160017542 -0.0101016930441435
-2.07440683788177 -0.0101016930441435
-2.0713241140107 -0.0101016930441435
-2.06826311789699 -0.0101016930441435
-2.06522354539845 -0.0101016930441435
-2.06220509871455 -0.0101016930441435
-2.0592074862113 -0.0101016930441435
-2.05623042225219 -0.0101016930441435
-2.05327362703486 -0.0101016930441435
-2.05033682643329 -0.0101016930441435
-2.04741975184526 -0.00499211045330045
-2.04452214004496 -0.00499211045330045
-2.04164373304045 -0.00499211045330045
-2.0387842779358 -0.00499211045330045
-2.03594352679779 -0.00499211045330045
-2.03312123652684 -0.00499211045330045
-2.03031716873224 -0.00499211045330045
-2.0275310896113 -0.00499211045330045
-2.02476276983232 -0.00499211045330045
-2.02201198442138 -0.00499211045330045
-2.01927851265257 -0.00499211045330045
-2.01656213794177 -0.00499211045330045
-2.01386264774359 -0.00499211045330045
-2.01117983345164 -0.00499211045330045
-2.00851349030178 -0.00499211045330045
-2.00586341727832 -0.00499211045330045
-2.00322941702307 -0.00499211045330045
-2.0006112957472 -0.00499211045330045
-1.99800886314562 -0.00499211045330045
-1.99542193231402 -0.00499211045330045
-1.99285031966828 -0.00499211045330045
-1.99029384486634 -0.00499211045330045
-1.98775233073224 -0.00499211045330045
-1.98522560318252 -0.00499211045330045
-1.98271349115461 -0.00499211045330045
-1.98021582653734 -0.00499211045330045
-1.97773244410346 -0.00499211045330045
-1.97526318144402 -0.00499211045330045
-1.97280787890466 -0.00499211045330045
-1.97036637952366 -0.00499211045330045
-1.96793852897172 -0.00499211045330045
-1.96552417549342 -0.00499211045330045
-1.96312316985033 -0.00499211045330045
-1.9607353652656 -0.00499211045330045
-1.95836061737018 -0.00499211045330045
-1.9559987841504 -0.00499211045330045
-1.95364972589703 -0.00499211045330045
-1.95131330515568 -0.00499211045330045
-1.94898938667854 -0.00499211045330045
-1.94667783737739 -0.00499211045330045
-1.9443785262779 -0.00499211045330045
-1.94209132447505 -0.00499211045330045
-1.93981610508981 -0.00499211045330045
-1.93755274322686 -0.00499211045330045
-1.9353011159335 -0.00499211045330045
-1.93306110215954 -0.00499211045330045
-1.93083258271825 -0.00499211045330045
-1.92861544024833 -0.00499211045330045
-1.9264095591768 -0.00499211045330045
-1.92421482568283 -0.00499211045330045
-1.92203112766257 -0.00499211045330045
-1.91985835469471 -0.00499211045330045
-1.91769639800704 -0.00499211045330045
-1.91554515044372 -0.00499211045330045
-1.91340450643346 -0.00499211045330045
-1.91127436195839 -0.00499211045330045
-1.90915461452378 -0.00499211045330045
-1.90704516312838 -0.00499211045330045
-1.90494590823561 -0.00499211045330045
-1.90285675174533 -0.00499211045330045
-1.90077759696639 -0.00499211045330045
-1.89870834858968 -0.00499211045330045
-1.89664891266202 -0.00499211045330045
-1.89459919656049 -0.00499211045330045
-1.89255910896747 -0.00499211045330045
-1.89052855984621 -0.00499211045330045
-1.88850746041699 -0.00499211045330045
-1.88649572313385 -0.00499211045330045
-1.8844932616618 -0.00499211045330045
-1.8824999908546 -0.00499211045330045
-1.88051582673307 -0.00499211045330045
-1.8785406864638 -0.00499211045330045
-1.87657448833845 -0.00499211045330045
-1.87461715175343 -0.00499211045330045
-1.8726685971901 -0.00499211045330045
-1.87072874619538 -0.00499211045330045
-1.8687975213628 -0.00499211045330045
-1.86687484631393 -0.00499211045330045
-1.86496064568032 -0.00499211045330045
-1.86305484508571 -0.00499211045330045
-1.86115737112872 0
-1.85926815136589 0
-1.85738711429508 0
-1.85551418933921 0
-1.8536493068304 0
-1.85179239799442 0
-1.84994339493543 0
-1.84810223062115 0
-1.84626883886822 0
-1.84444315432795 0
-1.84262511247234 0
-1.84081464958041 0
-1.83901170272476 0
-1.8372162097585 0
-1.83542810930235 0
-1.83364734073206 0
-1.83187384416609 0
-1.83010756045353 0
-1.82834843116225 0
-1.82659639856729 0
-1.82485140563953 0
-1.82311339603451 0
-1.82138231408155 0
-1.81965810477302 0
-1.81794071375388 0
-1.81623008731136 0
-1.81452617236494 0
-1.81282891645639 0
-1.81113826774016 0
-1.8094541749738 0
-1.8077765875087 0
-1.80610545528093 0
-1.80444072880226 0
-1.8027823591514 0
-1.80113029796532 0
-1.79948449743087 0
-1.79784491027637 0
-1.79621148976357 0
-1.79458418967958 0
-1.79296296432906 0
-1.79134776852651 0
-1.78973855758871 0
-1.78813528732731 0
-1.78653791404157 0
-1.78494639451115 0
-1.78336068598916 0
-1.78178074619524 0
-1.7802065333088 0
-1.77863800596238 0
-1.77707512323511 0
-1.77551784464634 0
-1.77396613014931 0
-1.77241994012501 0
-1.77087923537607 0
-1.76934397712082 0
-1.76781412698744 0
-1.76628964700818 0
-1.76477049961374 0
-1.76325664762767 0
-1.76174805426095 0
-1.76024468310663 0
-1.7587464981345 0
-1.75725346368599 0
-1.75576554446901 0
-1.75428270555299 0
-1.75280491236391 0
-1.75133213067953 0
-1.74986432662458 0
-1.7484014666661 0
-1.74694351760885 0
-1.74549044659079 0
-1.74404222107864 0
-1.74259880886349 0
-1.74116017805651 0
-1.73972629708473 0
-1.73829713468689 0
-1.73687265990932 0
-1.73545284210197 0
-1.73403765091437 0
-1.73262705629184 0
-1.73122102847155 0
-1.72981953797887 0
-1.72842255562356 0
-1.72703005249617 0
-1.72564199996445 0
-1.72425836966982 0
-1.72287913352386 0
-1.72150426370495 0
-1.72013373265483 0
-1.71876751307534 0
-1.71740557792513 0
-1.71604790041649 0
-1.7146944540121 0
-1.71334521242202 0
-1.71200014960057 0
-1.71065923974332 0
-1.70932245728411 0
-1.70798977689216 0
-1.70666117346915 0
-1.70533662214641 0
-1.70401609828214 0
-1.70269957745859 0
-1.70138703547944 0
-1.70007844836708 0
-1.69877379235998 0
-1.69747304391013 0
-1.69617617968047 0
-1.69488317654238 0
-1.6935940115732 0
-1.69230866205379 0
-1.69102710546617 0
-1.68974931949109 0
-1.68847528200573 0
-1.6872049710814 0
-1.68593836498128 0
-1.68467544215817 0
-1.68341618125232 0
-1.68216056108922 0
-1.6809085606775 0
-1.67966015920683 0
-1.6784153360458 0
-1.67717407073991 0
-1.67593634300956 0
-1.67470213274802 0
-1.67347142001951 0
-1.67224418505727 0
-1.67102040826162 0
-1.6698000701981 0
-1.66858315159562 0
-1.66736963334466 0
-1.66615949649542 0
-1.66495272225606 0
-1.66374929199097 0
-1.66254918721903 0
-1.66135238961191 0
-1.66015888099239 0
-1.65896864333267 0
-1.65778165875281 0
-1.65659790951905 0
-1.65541737804226 0
-1.65424004687634 0
-1.65306589871671 0
-1.65189491639875 0
-1.65072708289632 0
-1.64956238132026 0
-1.64840079491691 0
-1.64724230706672 0
-1.64608690128275 0
-1.64493456120932 0
-1.64378527062058 0
-1.64263901341918 0
-1.64149577363488 0
-1.64035553542322 0
-1.63921828306423 0
-1.63808400096111 0
-1.63695267363894 0
-1.63582428574343 0
-1.63469882203965 0
-1.63357626741081 0
-1.63245660685704 0
-1.6313398254942 0
-1.63022590855266 0
-1.62911484137614 0
-1.6280066094206 0
-1.626901198253 0
-1.62579859355028 0
-1.62469878109817 0
-1.62360174679012 0
-1.62250747662621 0
-1.62141595671209 0
-1.62032717325789 0
-1.61924111257722 0
-1.6181577610861 0
-1.61707710530194 0
-1.61599913184257 0
-1.61492382742521 0
-1.61385117886549 0
-1.61278117307652 0
-1.61171379706788 0
-1.61064903794469 0
-1.60958688290671 0
-1.60852731924735 0
-1.60747033435282 0
-1.6064159157012 0
-1.60536405086156 0
-1.60431472749307 0
-1.60326793334414 0
-1.60222365625154 0
-1.60118188413959 0
-1.6001426050193 0
-1.59910580698755 0
-1.59807147822626 0
-1.59703960700157 0
-1.59601018166309 0
-1.59498319064306 0
-1.59395862245561 0
-1.59293646569595 0
-1.59191670903963 0
-1.59089934124181 0
-1.58988435113645 0
-1.58887172763565 0
-1.58786145972888 0
-1.58685353648226 0
-1.58584794703787 0
-1.58484468061305 0
-1.58384372649966 0
-1.58284507406348 0
-1.58184871274343 0
-1.58085463205099 0
-1.57986282156948 0
-1.57887327095343 0
-1.57788596992792 0
-1.57690090828795 0
-1.57591807589782 0
-1.57493746269046 0
-1.57395905866686 0
-1.57298285389542 0
-1.57200883851137 0
-1.57103700271618 0
-1.57006733677693 0
-1.56909983102576 0
-1.56813447585927 0
-1.56717126173796 0
-1.56621017918568 0
-1.56525121878904 0
-1.56429437119685 0
-1.56333962711962 0
-1.56238697732899 0
-1.56143641265718 0
-1.56048792399648 0
-1.55954150229874 0
-1.55859713857481 0
-1.55765482389407 0
-1.5567145493839 0
-1.55577630622919 0
-1.55484008567184 0
-1.55390587901025 0
-1.55297367759889 0
-1.55204347284773 0
-1.55111525622187 0
-1.550189019241 0
-1.54926475347893 0
-1.5483424505632 0
-1.54742210217453 0
-1.54650370004645 0
-1.54558723596481 0
-1.54467270176736 0
-1.5437600893433 0
-1.54284939063286 0
-1.54194059762685 0
-1.54103370236628 0
-1.5401286969419 0
-1.5392255734938 0
-1.538324324211 0
-1.53742494133108 0
-1.5365274171397 0
-1.53563174397028 0
-1.53473791420357 0
-1.53384592026726 0
-1.53295575463561 0
-1.53206740982905 0
-1.53118087841383 0
-1.53029615300163 0
-1.52941322624918 0
-1.52853209085791 0
-1.5276527395736 0
-1.52677516518597 0
-1.5258993605284 0
-1.52502531847751 0
-1.52415303195287 0
-1.5232824939166 0
-1.52241369737308 0
-1.52154663536857 0
-1.52068130099092 0
-1.51981768736919 0
-1.51895578767336 0
-1.518095595114 0
-1.51723710294194 0
-1.51638030444795 0
-1.51552519296243 0
-1.5146717618551 0
-1.5138200045347 0
-1.51296991444867 0
-1.51212148508284 0
-1.51127470996117 0
-1.51042958264541 0
-1.50958609673481 0
-1.50874424586587 0
-1.50790402371201 0
-1.5070654239833 0
-1.50622844042618 0
-1.50539306682316 0
-1.50455929699259 0
-1.50372712478833 0
-1.50289654409951 0
-1.50206754885025 0
-1.50124013299941 0
-1.5004142905403 0
-1.49959001550044 0
-1.49876730194129 0
-1.49794614395799 0
-1.49712653567912 0
-1.49630847126643 0
-1.49549194491461 0
-1.49467695085103 0
-1.49386348333548 0
-1.49305153665998 0
-1.49224110514847 0
-1.49143218315663 0
-1.49062476507161 0
-1.48981884531182 0
-1.48901441832666 0
-1.48821147859634 0
-1.48741002063163 0
-1.48661003897362 0
-1.48581152819351 0
-1.48501448289241 0
-1.48421889770108 0
-1.48342476727973 0
-1.48263208631784 0
-1.48184084953389 0
-1.48105105167517 0
-1.48026268751759 0
-1.47947575186546 0
-1.47869023955127 0
-1.47790614543551 0
-1.47712346440645 0
-1.47634219137995 0
-1.47556232129925 0
-1.4747838491348 0
-1.47400676988404 0
-1.4732310785712 0
-1.47245677024716 0
-1.47168383998919 0
-1.47091228290081 0
-1.4701420941116 0
-1.46937326877698 0
-1.46860580207808 0
-1.46783968922152 0
-1.46707492543925 0
-1.46631150598835 0
-1.46554942615088 0
-1.46478868123369 0
-1.46402926656825 0
-1.46327117751047 0
-1.46251440944056 0
-1.46175895776281 0
-1.46100481790546 0
-1.46025198532054 0
-1.45950045548368 0
-1.45875022389394 0
-1.4580012860737 0
-1.45725363756843 0
-1.4565072739466 0
-1.45576219079946 0
-1.45501838374092 0
-1.4542758484074 0
-1.45353458045765 0
-1.45279457557261 0
-1.45205582945528 0
-1.45131833783053 0
-1.45058209644498 0
-1.44984710106685 0
-1.4491133474858 0
-1.44838083151279 0
-1.44764954897996 0
-1.44691949574046 0
-1.44619066766831 0
-1.44546306065828 0
-1.44473667062572 0
-1.44401149350646 0
-1.44328752525666 0
-1.44256476185264 0
-1.4418431992908 0
-1.44112283358747 0
-1.44040366077874 0
-1.43968567692038 0
-1.43896887808769 0
-1.43825326037537 0
-1.43753881989738 0
-1.43682555278684 0
-1.4361134551959 0
-1.43540252329558 0
-1.4346927532757 0
-1.43398414134471 0
-1.4332766837296 0
-1.43257037667577 0
-1.43186521644691 0
-1.43116119932486 0
-1.43045832160954 0
-1.4297565796188 0
-1.42905596968829 0
-1.42835648817138 0
-1.42765813143905 0
-1.42696089587973 0
-1.42626477789923 0
-1.4255697739206 0
-1.42487588038407 0
-1.42418309374686 0
-1.42349141048316 0
-1.42280082708395 0
-1.42211134005694 0
-1.42142294592644 0
-1.42073564123325 0
-1.42004942253459 0
-1.41936428640396 0
-1.41868022943105 0
-1.41799724822165 0
-1.41731533939753 0
-1.41663449959635 0
-1.41595472547156 0
-1.41527601369229 0
-1.41459836094328 0
-1.41392176392475 0
-1.41324621935232 0
-1.41257172395693 0
-1.4118982744847 0
-1.41122586769689 0
-1.41055450036975 0
-1.40988416929449 0
-1.40921487127714 0
-1.40854660313848 0
-1.40787936171392 0
-1.40721314385346 0
-1.40654794642158 0
-1.40588376629711 0
-1.40522060037322 0
-1.40455844555725 0
-1.40389729877071 0
-1.4032371569491 0
-1.40257801704191 0
-1.40191987601249 0
-1.40126273083796 0
-1.40060657850914 0
-1.39995141603051 0
-1.39929724042003 0
-1.39864404870914 0
-1.39799183794268 0
-1.39734060517874 0
-1.39669034748865 0
-1.39604106195686 0
-1.39539274568091 0
-1.39474539577127 0
-1.39409900935135 0
-1.39345358355737 0
-1.3928091155383 0
-1.39216560245579 0
-1.39152304148409 0
-1.39088142980995 0
-1.39024076463259 0
-1.38960104316362 0
-1.38896226262693 0
-1.38832442025865 0
-1.38768751330707 0
-1.38705153903257 0
-1.38641649470755 0
-1.38578237761634 0
-1.38514918505518 0
-1.3845169143321 0
-1.38388556276686 0
-1.38325512769091 0
-1.38262560644731 0
-1.38199699639063 0
-1.38136929488693 0
-1.38074249931367 0
-1.38011660705966 0
-1.37949161552496 0
-1.37886752212086 0
-1.37824432426977 0
-1.37762201940522 0
-1.37700060497171 0
-1.37638007842472 0
-1.37576043723063 0
-1.37514167886663 0
-1.37452380082069 0
-1.37390680059147 0
-1.37329067568829 0
-1.37267542363106 0
-1.3720610419502 0
-1.37144752818661 0
-1.37083487989159 0
-1.37022309462678 0
-1.36961216996414 0
-1.36900210348582 0
-1.36839289278418 0
-1.36778453546168 0
-1.36717702913085 0
-1.36657037141422 0
-1.36596455994426 0
-1.36535959236336 0
-1.36475546632372 0
-1.36415217948735 0
-1.36354972952596 0
-1.36294811412096 0
-1.36234733096339 0
-1.36174737775382 0
-1.36114825220237 0
-1.36054995202861 0
-1.35995247496154 0
-1.35935581873949 0
-1.35875998111013 0
-1.35816495983036 0
-1.35757075266631 0
-1.35697735739324 0
-1.35638477179555 0
-1.35579299366668 0
-1.35520202080906 0
-1.35461185103412 0
-1.35402248216217 0
-1.35343391202238 0
-1.35284613845275 0
-1.35225915930004 0
-1.35167297241973 0
-1.35108757567597 0
-1.35050296694154 0
-1.34991914409778 0
-1.34933610503459 0
-1.34875384765033 0
-1.34817236985184 0
-1.34759166955432 0
-1.34701174468133 0
-1.34643259316475 0
-1.3458542129447 0
-1.34527660196955 0
-1.34469975819582 0
-1.34412367958818 0
-1.34354836411936 0
-1.34297380977016 0
-1.34240001452939 0
-1.3418269763938 0
-1.34125469336808 0
-1.34068316346476 0
-1.34011238470426 0
-1.33954235511475 0
-1.33897307273218 0
-1.3384045356002 0
-1.33783674177014 0
-1.33726968930096 0
-1.33670337625921 0
-1.336137800719 0
-1.33557296076196 0
-1.33500885447718 0
-1.33444547996119 0
-1.33388283531793 0
-1.33332091865869 0
-1.33275972810208 0
-1.332199261774 0
-1.3316395178076 0
-1.33108049434322 0
-1.3305221895284 0
-1.32996460151779 0
-1.32940772847314 0
-1.32885156856329 0
-1.32829611996408 0
-1.32774138085834 0
-1.32718734943587 0
-1.32663402389338 0
-1.32608140243445 0
-1.32552948326955 0
-1.32497826461591 0
-1.32442774469758 0
-1.32387792174534 0
-1.32332879399669 0
-1.32278035969579 0
-1.32223261709346 0
-1.32168556444712 0
-1.32113920002077 0
-1.32059352208496 0
-1.32004852891674 0
-1.31950421879964 0
-1.31896059002364 0
-1.31841764088515 0
-1.31787536968692 0
-1.31733377473808 0
-1.31679285435408 0
-1.31625260685664 0
-1.31571303057375 0
-1.31517412383962 0
-1.31463588499464 0
-1.31409831238539 0
-1.31356140436455 0
-1.31302515929092 0
-1.31248957552939 0
-1.31195465145085 0
-1.31142038543224 0
-1.31088677585646 0
-1.31035382111237 0
-1.30982151959476 0
-1.30928986970431 0
-1.30875886984756 0
-1.3082285184369 0
-1.30769881389052 0
-1.3071697546324 0
-1.30664133909226 0
-1.30611356570556 0
-1.30558643291344 0
-1.30505993916273 0
-1.30453408290587 0
-1.30400886260096 0
-1.30348427671164 0
-1.30296032370715 0
-1.30243700206224 0
-1.30191431025717 0
-1.30139224677769 0
-1.30087081011499 0
-1.30034999876571 0
-1.29982981123186 0
-1.29931024602086 0
-1.29879130164547 0
-1.29827297662376 0
-1.29775526947911 0
-1.29723817874017 0
-1.29672170294086 0
-1.2962058406203 0
-1.29569059032281 0
-1.29517595059791 0
-1.29466192000024 0
-1.29414849708958 0
-1.29363568043082 0
-1.2931234685939 0
-1.29261186015386 0
-1.29210085369072 0
-1.29159044778954 0
-1.29108064104036 0
-1.29057143203815 0
-1.29006281938285 0
-1.28955480167931 0
-1.28904737753724 0
-1.28854054557126 0
-1.28803430440081 0
-1.28752865265015 0
-1.28702358894834 0
-1.28651911192924 0
-1.28601522023143 0
-1.28551191249826 0
-1.28500918737775 0
-1.28450704352266 0
-1.28400547959036 0
-1.28350449424293 0
-1.28300408614701 0
-1.2825042539739 0
-1.28200499639944 0
-1.28150631210406 0
-1.28100819977271 0
-1.28051065809487 0
-1.28001368576453 0
-1.27951728148014 0
-1.27902144394461 0
-1.27852617186529 0
-1.27803146395396 0
-1.27753731892678 0
-1.2770437355043 0
-1.27655071241141 0
-1.27605824837735 0
-1.27556634213569 0
-1.27507499242428 0
-1.27458419798525 0
-1.27409395756499 0
-1.27360426991415 0
-1.27311513378758 0
-1.27262654794433 0
-1.27213851114765 0
-1.27165102216494 0
-1.27116407976777 0
-1.2706776827318 0
-1.27019182983683 0
-1.26970651986673 0
-1.26922175160947 0
-1.26873752385704 0
-1.2682538354055 0
-1.26777068505489 0
-1.26728807160929 0
-1.26680599387673 0
-1.26632445066922 0
-1.26584344080273 0
-1.26536296309713 0
-1.26488301637622 0
-1.2644035994677 0
-1.26392471120315 0
-1.26344635041798 0
-1.26296851595149 0
-1.26249120664676 0
-1.26201442135073 0
-1.26153815891408 0
-1.26106241819132 0
-1.26058719804068 0
-1.26011249732415 0
-1.25963831490745 0
-1.25916464966 0
-1.25869150045494 0
-1.25821886616905 0
-1.25774674568281 0
-1.25727513788033 0
-1.25680404164935 0
-1.25633345588122 0
-1.25586337947092 0
-1.25539381131698 0
-1.25492475032152 0
-1.25445619539019 0
-1.25398814543222 0
-1.25352059936031 0
-1.25305355609071 0
-1.25258701454314 0
-1.25212097364082 0
-1.25165543231039 0
-1.251190389482 0
-1.25072584408917 0
-1.25026179506889 0
-1.24979824136151 0
-1.24933518191081 0
-1.24887261566391 0
-1.24841054157133 0
-1.24794895858689 0
-1.24748786566777 0
-1.24702726177447 0
-1.24656714587078 0
-1.2461075169238 0
-1.24564837390387 0
-1.24518971578464 0
-1.24473154154297 0
-1.24427385015897 0
-1.24381664061597 0
-1.24335991190051 0
-1.24290366300232 0
-1.24244789291431 0
-1.24199260063256 0
-1.24153778515631 0
-1.24108344548792 0
-1.24062958063291 0
-1.24017618959988 0
-1.23972327140055 0
-1.23927082504974 0
-1.23881884956532 0
-1.23836734396824 0
-1.2379163072825 0
-1.23746573853513 0
-1.2370156367562 0
-1.23656600097876 0
-1.2361168302389 0
-1.23566812357568 0
-1.23521988003113 0
-1.23477209865025 0
-1.23432477848098 0
-1.23387791857422 0
-1.23343151798378 0
-1.2329855757664 0
-1.23254009098169 0
-1.2320950626922 0
-1.23165048996331 0
-1.2312063718633 0
-1.23076270746329 0
-1.23031949583725 0
-1.22987673606199 0
-1.22943442721711 0
-1.22899256838507 0
-1.22855115865107 0
-1.22811019710315 0
-1.22766968283208 0
-1.22722961493142 0
-1.22678999249749 0
-1.22635081462932 0
-1.2259120804287 0
-1.22547378900013 0
-1.2250359394508 0
-1.22459853089063 0
-1.22416156243221 0
-1.22372503319081 0
-1.22328894228435 0
-1.22285328883342 0
-1.22241807196126 0
-1.22198329079373 0
-1.22154894445931 0
-1.2211150320891 0
-1.22068155281681 0
-1.22024850577873 0
-1.21981589011372 0
-1.21938370496323 0
-1.21895194947128 0
-1.2185206227844 0
-1.21808972405171 0
-1.21765925242482 0
-1.21722920705787 0
-1.21679958710754 0
-1.21637039173296 0
-1.21594162009579 0
-1.21551327136016 0
-1.21508534469267 0
-1.21465783926237 0
-1.21423075424077 0
-1.21380408880183 0
-1.21337784212193 0
-1.21295201337988 0
-1.21252660175691 0
-1.21210160643663 0
-1.21167702660506 0
-1.21125286145061 0
-1.21082911016406 0
-1.21040577193855 0
-1.20998284596959 0
-1.20956033145503 0
-1.20913822759506 0
-1.20871653359219 0
-1.20829524865127 0
-1.20787437197945 0
-1.20745390278619 0
-1.20703384028324 0
-1.20661418368462 0
-1.20619493220666 0
-1.20577608506792 0
-1.20535764148925 0
-1.20493960069372 0
-1.20452196190668 0
-1.20410472435568 0
-1.2036878872705 0
-1.20327144988315 0
-1.20285541142783 0
-1.20243977114096 0
-1.20202452826111 0
-1.20160968202908 0
-1.20119523168782 0
-1.20078117648245 0
-1.20036751566023 0
-1.19995424847059 0
-1.1995413741651 0
-1.19912889199746 0
-1.19871680122347 0
-1.19830510110109 0
-1.19789379089036 0
-1.19748286985342 0
-1.19707233725451 0
-1.19666219235995 0
-1.19625243443816 0
-1.19584306275958 0
-1.19543407659676 0
-1.19502547522427 0
-1.19461725791875 0
-1.19420942395886 0
-1.1938019726253 0
-1.19339490320079 0
-1.19298821497006 0
-1.19258190721985 0
-1.19217597923891 0
-1.19177043031797 0
-1.19136525974975 0
-1.19096046682895 0
-1.19055605085223 0
-1.19015201111823 0
-1.18974834692754 0
-1.18934505758268 0
-1.18894214238813 0
-1.18853960065031 0
-1.18813743167754 0
-1.1877356347801 0
-1.18733420927014 0
-1.18693315446174 0
-1.18653246967088 0
-1.18613215421541 0
-1.18573220741509 0
-1.18533262859155 0
-1.18493341706829 0
-1.18453457217066 0
-1.18413609322588 0
-1.18373797956303 0
-1.18334023051301 0
-1.18294284540857 0
-1.1825458235843 0
-1.18214916437659 0
-1.18175286712367 0
-1.18135693116556 0
-1.18096135584409 0
-1.1805661405029 0
-1.1801712844874 0
-1.17977678714479 0
-1.17938264782406 0
-1.17898886587596 0
-1.17859544065301 0
-1.17820237150947 0
-1.17780965780137 0
-1.17741729888649 0
-1.17702529412433 0
-1.17663364287614 0
-1.17624234450488 0
-1.17585139837524 0
-1.17546080385364 0
-1.17507056030818 0
-1.17468066710867 0
-1.17429112362662 0
-1.17390192923524 0
-1.17351308330941 0
-1.17312458522568 0
-1.17273643436228 0
-1.17234863009913 0
-1.17196117181776 0
-1.1715740589014 0
-1.1711872907349 0
-1.17080086670476 0
-1.17041478619913 0
-1.17002904860776 0
-1.16964365332205 0
-1.16925859973501 0
-1.16887388724126 0
-1.16848951523704 0
-1.16810548312018 0
-1.1677217902901 0
-1.16733843614784 0
-1.16695542009598 0
-1.16657274153871 0
-1.1661903998818 0
-1.16580839453256 0
-1.16542672489988 0
-1.16504539039421 0
-1.16466439042754 0
-1.16428372441342 0
-1.16390339176693 0
-1.16352339190469 0
-1.16314372424485 0
-1.16276438820707 0
-1.16238538321255 0
-1.16200670868401 0
-1.16162836404565 0
-1.16125034872319 0
-1.16087266214385 0
-1.16049530373634 0
-1.16011827293087 0
-1.1597415691591 0
-1.15936519185419 0
-1.15898914045079 0
-1.15861341438499 0
-1.15823801309434 0
-1.15786293601786 0
-1.15748818259604 0
-1.15711375227077 0
-1.15673964448543 0
-1.15636585868481 0
-1.15599239431513 0
-1.15561925082406 0
-1.15524642766067 0
-1.15487392427547 0
-1.15450174012035 0
-1.15412987464864 0
-1.15375832731505 0
-1.15338709757571 0
-1.15301618488813 0
-1.15264558871121 0
-1.15227530850522 0
-1.15190534373185 0
-1.15153569385412 0
-1.15116635833645 0
-1.15079733664461 0
-1.15042862824573 0
-1.1500602326083 0
-1.14969214920217 0
-1.14932437749853 0
-1.1489569169699 0
-1.14858976709016 0
-1.14822292733451 0
-1.14785639717947 0
-1.14749017610291 0
-1.147124263584 0
-1.14675865910323 0
-1.14639336214241 0
-1.14602837218463 0
-1.14566368871431 0
-1.14529931121715 0
-1.14493523918017 0
-1.14457147209164 0
-1.14420800944115 0
-1.14384485071954 0
-1.14348199541895 0
-1.14311944303279 0
-1.14275719305573 0
-1.14239524498369 0
-1.14203359831388 0
-1.14167225254473 0
-1.14131120717596 0
-1.14095046170851 0
-1.14059001564457 0
-1.14022986848756 0
-1.13987001974215 0
-1.13951046891423 0
-1.13915121551092 0
-1.13879225904056 0
-1.1384335990127 0
-1.13807523493812 0
-1.1377171663288 0
-1.13735939269794 0
-1.13700191355992 0
-1.13664472843033 0
-1.13628783682595 0
-1.13593123826477 0
-1.13557493226593 0
-1.13521891834978 0
-1.13486319603785 0
-1.13450776485282 0
-1.13415262431857 0
-1.13379777396013 0
-1.1334432133037 0
-1.13308894187663 0
-1.13273495920744 0
-1.13238126482579 0
-1.13202785826249 0
-1.1316747390495 0
-1.13132190671992 0
-1.13096936080799 0
-1.13061710084906 0
-1.13026512637965 0
-1.12991343693737 0
-1.12956203206097 0
-1.12921091129032 0
-1.1288600741664 0
-1.12850952023129 0
-1.1281592490282 0
-1.12780926010143 0
-1.12745955299639 0
-1.12711012725958 0
-1.1267609824386 0
-1.12641211808212 0
-1.12606353373994 0
-1.12571522896289 0
-1.12536720330292 0
-1.12501945631304 0
-1.12467198754733 0
-1.12432479656096 0
-1.12397788291013 0
-1.12363124615214 0
-1.12328488584532 0
-1.12293880154908 0
-1.12259299282386 0
-1.12224745923117 0
-1.12190220033354 0
-1.12155721569458 0
-1.12121250487891 0
-1.12086806745218 0
-1.1205239029811 0
-1.1201800110334 0
-1.11983639117781 0
-1.11949304298413 0
-1.11914996602313 0
-1.11880715986664 0
-1.11846462408747 0
-1.11812235825946 0
-1.11778036195744 0
-1.11743863475727 0
-1.11709717623578 0
-1.11675598597082 0
-1.11641506354122 0
-1.11607440852681 0
-1.11573402050841 0
-1.11539389906781 0
-1.11505404378779 0
-1.11471445425212 0
-1.11437513004553 0
-1.11403607075373 0
-1.11369727596339 0
-1.11335874526217 0
-1.11302047823866 0
-1.11268247448245 0
-1.11234473358405 0
-1.11200725513494 0
-1.11167003872756 0
-1.11133308395528 0
-1.11099639041244 0
-1.1106599576943 0
-1.11032378539708 0
-1.10998787311792 0
-1.10965222045489 0
-1.10931682700702 0
-1.10898169237423 0
-1.1086468161574 0
-1.10831219795832 0
-1.10797783737968 0
-1.10764373402512 0
-1.10730988749917 0
-1.10697629740729 0
-1.10664296335583 0
-1.10630988495205 0
-1.10597706180413 0
-1.10564449352113 0
-1.10531217971301 0
-1.10498011999064 0
-1.10464831396575 0
-1.10431676125101 0
-1.10398546145992 0
-1.10365441420691 0
-1.10332361910726 0
-1.10299307577714 0
-1.10266278383361 0
-1.10233274289457 0
-1.10200295257881 0
-1.10167341250601 0
-1.10134412229667 0
-1.10101508157218 0
-1.10068628995478 0
-1.10035774706759 0
-1.10002945253455 0
-1.09970140598047 0
-1.09937360703101 0
-1.09904605531269 0
-1.09871875045283 0
-1.09839169207965 0
-1.09806487982217 0
-1.09773831331025 0
-1.0974119921746 0
-1.09708591604676 0
-1.09676008455909 0
-1.09643449734477 0
-1.09610915403783 0
-1.09578405427309 0
-1.09545919768622 0
-1.09513458391369 0
-1.09481021259279 0
-1.0944860833616 0
-1.09416219585906 0
-1.09383854972486 0
-1.09351514459954 0
-1.09319198012441 0
-1.09286905594161 0
-1.09254637169404 0
-1.09222392702544 0
-1.0919017215803 0
-1.09157975500394 0
-1.09125802694243 0
-1.09093653704266 0
-1.09061528495228 0
-1.09029427031974 0
-1.08997349279424 0
-1.0896529520258 0
-1.08933264766517 0
-1.0890125793639 0
-1.0886927467743 0
-1.08837314954945 0
-1.0880537873432 0
-1.08773465981015 0
-1.08741576660568 0
-1.08709710738591 0
-1.08677868180772 0
-1.08646048952875 0
-1.0861425302074 0
-1.08582480350279 0
-1.08550730907483 0
-1.08519004658414 0
-1.0848730156921 0
-1.08455621606082 0
-1.08423964735317 0
-1.08392330923273 0
-1.08360720136382 0
-1.08329132341152 0
-1.08297567504161 0
-1.08266025592061 0
-1.08234506571576 0
-1.08203010409502 0
-1.0817153707271 0
-1.0814008652814 0
-1.08108658742805 0
-1.08077253683789 0
-1.08045871318247 0
-1.08014511613407 0
-1.07983174536567 0
-1.07951860055094 0
-1.07920568136428 0
-1.07889298748078 0
-1.07858051857623 0
-1.07826827432714 0
-1.07795625441069 0
-1.07764445850477 0
-1.07733288628796 0
-1.07702153743953 0
-1.07671041163944 0
-1.07639950856834 0
-1.07608882790757 0
-1.07577836933913 0
-1.07546813254573 0
-1.07515811721074 0
-1.07484832301822 0
-1.07453874965291 0
-1.07422939680019 0
-1.07392026414617 0
-1.07361135137757 0
-1.07330265818181 0
-1.07299418424697 0
-1.0726859292618 0
-1.07237789291571 0
-1.07207007489875 0
-1.07176247490166 0
-1.07145509261583 0
-1.07114792773328 0
-1.0708409799467 0
-1.07053424894944 0
-1.0702277344355 0
-1.06992143609949 0
-1.06961535363672 0
-1.06930948674311 0
-1.06900383511523 0
-1.06869839845028 0
-1.06839317644612 0
-1.06808816880123 0
-1.06778337521473 0
-1.06747879538638 0
-1.06717442901655 0
-1.06687027580626 0
-1.06656633545716 0
-1.0662626076715 0
-1.06595909215218 0
-1.06565578860272 0
-1.06535269672725 0
-1.06504981623052 0
-1.0647471468179 0
-1.06444468819539 0
-1.06414244006957 0
-1.06384040214767 0
-1.0635385741375 0
-1.0632369557475 0
-1.06293554668671 0
-1.06263434666477 0
-1.06233335539192 0
-1.06203257257903 0
-1.06173199793753 0
-1.06143163117948 0
-1.06113147201753 0
-1.06083152016491 0
-1.06053177533546 0
-1.06023223724361 0
-1.05993290560437 0
-1.05963378013336 0
-1.05933486054676 0
-1.05903614656135 0
-1.05873763789451 0
-1.05843933426417 0
-1.05814123538886 0
-1.05784334098769 0
-1.05754565078034 0
-1.05724816448706 0
-1.05695088182871 0
-1.05665380252667 0
-1.05635692630293 0
-1.05606025288004 0
-1.05576378198112 0
-1.05546751332984 0
-1.05517144665045 0
-1.05487558166777 0
-1.05457991810717 0
-1.05428445569459 0
-1.05398919415651 0
-1.05369413321998 0
-1.05339927261262 0
-1.05310461206259 0
-1.05281015129859 0
-1.0525158900499 0
-1.05222182804632 0
-1.05192796501823 0
-1.05163430069653 0
-1.05134083481268 0
-1.05104756709869 0
-1.05075449728708 0
-1.05046162511095 0
-1.05016895030392 0
-1.04987647260015 0
-1.04958419173434 0
-1.04929210744172 0
-1.04900021945806 0
-1.04870852751967 0
-1.04841703136336 0
-1.04812573072651 0
-1.047834625347 0
-1.04754371496325 0
-1.04725299931419 0
-1.04696247813929 0
-1.04667215117854 0
-1.04638201817245 0
-1.04609207886204 0
-1.04580233298886 0
-1.04551278029498 0
-1.04522342052297 0
-1.04493425341592 0
-1.04464527871745 0
-1.04435649617166 0
-1.04406790552319 0
-1.04377950651717 0
-1.04349129889924 0
-1.04320328241556 0
-1.04291545681278 0
-1.04262782183805 0
-1.04234037723905 0
-1.04205312276391 0
-1.04176605816132 0
-1.04147918318041 0
-1.04119249757086 0
-1.04090600108281 0
-1.04061969346689 0
-1.04033357447426 0
-1.04004764385654 0
-1.03976190136584 0
-1.03947634675478 0
-1.03919097977645 0
-1.03890580018443 0
-1.03862080773279 0
-1.03833600217608 0
-1.03805138326933 0
-1.03776695076806 0
-1.03748270442827 0
-1.03719864400642 0
-1.03691476925946 0
-1.03663107994484 0
-1.03634757582043 0
-1.03606425664464 0
-1.03578112217629 0
-1.03549817217471 0
-1.0352154063997 0
-1.03493282461151 0
-1.03465042657086 0
-1.03436821203896 0
-1.03408618077746 0
-1.03380433254848 0
-1.0335226671146 0
-1.03324118423888 0
-1.03295988368483 0
-1.0326787652164 0
-1.03239782859802 0
-1.03211707359458 0
-1.03183649997141 0
-1.03155610749431 0
-1.03127589592951 0
-1.03099586504372 0
-1.03071601460409 0
-1.0304363443782 0
-1.03015685413412 0
-1.02987754364033 0
-1.02959841266578 0
-1.02931946097984 0
-1.02904068835236 0
-1.0287620945536 0
-1.02848367935428 0
-1.02820544252555 0
-1.02792738383902 0
-1.0276495030667 0
-1.02737179998108 0
-1.02709427435506 0
-1.02681692596198 0
-1.02653975457563 0
-1.02626275997019 0
-1.02598594192033 0
-1.02570930020111 0
-1.02543283458803 0
-1.02515654485701 0
-1.02488043078443 0
-1.02460449214705 0
-1.0243287287221 0
-1.02405314028719 0
-1.02377772662039 0
-1.02350248750017 0
-1.02322742270543 0
-1.02295253201549 0
-1.02267781521009 0
-1.02240327206938 0
-1.02212890237393 0
-1.02185470590474 0
-1.02158068244319 0
-1.02130683177111 0
-1.02103315367072 0
-1.02075964792466 0
-1.02048631431599 0
-1.02021315262816 0
-1.01994016264503 0
-1.01966734415089 0
-1.01939469693041 0
-1.01912222076867 0
-1.01884991545118 0
-1.01857778076382 0
-1.01830581649289 0
-1.01803402242508 0
-1.01776239834749 0
-1.01749094404762 0
-1.01721965931337 0
-1.01694854393302 0
-1.01667759769526 0
-1.01640682038918 0
-1.01613621180425 0
-1.01586577173034 0
-1.01559549995773 0
-1.01532539627705 0
-1.01505546047937 0
-1.0147856923561 0
-1.01451609169908 0
-1.01424665830051 0
-1.01397739195299 0
-1.01370829244951 0
-1.01343935958342 0
-1.01317059314849 0
-1.01290199293883 0
-1.01263355874898 0
-1.01236529037382 0
-1.01209718760862 0
-1.01182925024905 0
-1.01156147809114 0
-1.01129387093128 0
-1.01102642856628 0
-1.01075915079329 0
-1.01049203740985 0
-1.01022508821386 0
-1.0099583030036 0
-1.00969168157773 0
-1.00942522373527 0
-1.00915892927561 0
-1.00889279799852 0
-1.00862682970411 0
-1.0083610241929 0
-1.00809538126574 0
-1.00782990072386 0
-1.00756458236884 0
-1.00729942600266 0
-1.00703443142761 0
-1.00676959844639 0
-1.00650492686203 0
-1.00624041647794 0
-1.00597606709786 0
-1.00571187852593 0
-1.0054478505666 0
-1.00518398302473 0
-1.00492027570548 0
-1.0046567284144 0
-1.00439334095739 0
-1.0041301131407 0
-1.00386704477091 0
-1.003604135655 0
-1.00334138560024 0
-1.00307879441431 0
-1.00281636190519 0
-1.00255408788124 0
-1.00229197215114 0
-1.00203001452395 0
-1.00176821480903 0
-1.00150657281614 0
-1.00124508835534 0
-1.00098376123704 0
-1.00072259127201 0
-1.00046157827135 0
-1.00020072204649 0
-0.99994002240922 0
-0.999679479171658 0
-0.999419092146259 0
-0.999158861145818 0
-0.998898785983465 0
-0.998638866472666 0
-0.998379102427222 0
-0.998119493661267 0
-0.997860039989268 0
-0.997600741226027 0
-0.997341597186673 0
-0.997082607686671 0
-0.996823772541811 0
-0.996565091568215 0
-0.996306564582332 0
-0.996048191400941 0
-0.995789971841145 0
-0.995531905720375 0
-0.995273992856386 0
-0.995016233067257 0
-0.994758626171393 0
-0.99450117198752 0
-0.994243870334687 0
-0.993986721032264 0
-0.993729723899943 0
-0.993472878757733 0
-0.993216185425966 0
-0.992959643725288 0
-0.992703253476667 0
-0.992447014501385 0
-0.992190926621042 0
-0.991934989657551 0
-0.991679203433142 0
-0.991423567770358 0
-0.991168082492055 0
-0.990912747421402 0
-0.99065756238188 0
-0.990402527197278 0
-0.9901476416917 0
-0.989892905689557 0
-0.989638319015567 0
-0.98938388149476 0
-0.989129592952471 0
-0.988875453214341 0
-0.988621462106318 0
-0.988367619454657 0
-0.988113925085913 0
-0.987860378826949 0
-0.987606980504928 0
-0.987353729947319 0
-0.987100626981888 0
-0.986847671436706 0
-0.986594863140142 0
-0.986342201920865 0
-0.986089687607843 0
-0.985837320030343 0
-0.985585099017928 0
-0.985333024400458 0
-0.98508109600809 0
-0.984829313671277 0
-0.984577677220763 0
-0.984326186487591 0
-0.984074841303095 0
-0.9838236414989 0
-0.983572586906926 0
-0.983321677359382 0
-0.983070912688769 0
-0.982820292727879 0
-0.98256981730979 0
-0.982319486267872 0
-0.98206929943578 0
-0.981819256647459 0
-0.98156935773714 0
-0.981319602539339 0
-0.981069990888857 0
-0.980820522620782 0
-0.980571197570483 0
-0.980322015573616 0
-0.980072976466116 0
-0.979824080084202 0
-0.979575326264374 0
-0.979326714843413 0
-0.979078245658382 0
-0.978829918546619 0
-0.978581733345744 0
-0.978333689893656 0
-0.978085788028529 0
-0.977838027588816 0
-0.977590408413246 0
-0.977342930340821 0
-0.977095593210823 0
-0.976848396862804 0
-0.976601341136593 0
-0.976354425872289 0
-0.976107650910267 0
-0.975861016091172 0
-0.97561452125592 0
-0.975368166245699 0
-0.975121950901966 0
-0.974875875066448 0
-0.974629938581142 0
-0.97438414128831 0
-0.974138483030486 0
-0.973892963650468 0
-0.97364758299132 0
-0.973402340896376 0
-0.97315723720923 0
-0.972912271773744 0
-0.972667444434043 0
-0.972422755034516 0
-0.972178203419815 0
-0.971933789434852 0
-0.971689512924805 0
-0.971445373735108 0
-0.97120137171146 0
-0.970957506699817 0
-0.970713778546396 0
-0.970470187097672 0
-0.970226732200379 0
-0.969983413701506 0
-0.969740231448303 0
-0.969497185288274 0
-0.969254275069178 0
-0.969011500639033 0
-0.968768861846107 0
-0.968526358538926 0
-0.968283990566268 0
-0.968041757777164 0
-0.967799660020897 0
-0.967557697147004 0
-0.967315869005271 0
-0.967074175445735 0
-0.966832616318686 0
-0.966591191474659 0
-0.966349900764443 0
-0.966108744039073 0
-0.965867721149831 0
-0.965626831948248 0
-0.965386076286103 0
-0.965145454015419 0
-0.964904964988467 0
-0.964664609057761 0
-0.964424386076061 0
-0.964184295896371 0
-0.96394433837194 0
-0.963704513356258 0
-0.963464820703058 0
-0.963225260266317 0
-0.96298583190025 0
-0.962746535459317 0
-0.962507370798215 0
-0.962268337771883 0
-0.962029436235498 0
-0.961790666044478 0
-0.961552027054477 0
-0.961313519121388 0
-0.96107514210134 0
-0.960836895850702 0
-0.960598780226076 0
-0.960360795084301 0
-0.960122940282451 0
-0.959885215677834 0
-0.959647621127994 0
-0.959410156490707 0
-0.959172821623983 0
-0.958935616386065 0
-0.958698540635427 0
-0.958461594230775 0
-0.958224777031047 0
-0.957988088895411 0
-0.957751529683264 0
-0.957515099254236 0
-0.957278797468182 0
-0.957042624185188 0
-0.956806579265569 0
-0.956570662569864 0
-0.956334873958844 0
-0.956099213293502 0
-0.95586368043506 0
-0.955628275244966 0
-0.95539299758489 0
-0.955157847316731 0
-0.954922824302609 0
-0.954687928404869 0
-0.954453159486079 0
-0.95421851740903 0
-0.953984002036734 0
-0.953749613232427 0
-0.953515350859565 0
-0.953281214781825 0
-0.953047204863103 0
-0.952813320967518 0
-0.952579562959407 0
-0.952345930703323 0
-0.952112424064043 0
-0.951879042906557 0
-0.951645787096076 0
-0.951412656498026 0
-0.95117965097805 0
-0.950946770402008 0
-0.950714014635975 0
-0.950481383546241 0
-0.950248876999312 0
-0.950016494861906 0
-0.949784237000958 0
-0.949552103283612 0
-0.94932009357723 0
-0.949088207749382 0
-0.948856445667853 0
-0.948624807200638 0
-0.948393292215945 0
-0.94816190058219 0
-0.947930632168 0
-0.947699486842214 0
-0.947468464473876 0
-0.947237564932244 0
-0.947006788086781 0
-0.946776133807159 0
-0.946545601963256 0
-0.946315192425161 0
-0.946084905063165 0
-0.945854739747768 0
-0.945624696349675 0
-0.945394774739798 0
-0.94516497478925 0
-0.944935296369353 0
-0.94470573935163 0
-0.944476303607809 0
-0.944246989009821 0
-0.944017795429798 0
-0.943788722740077 0
-0.943559770813196 0
-0.943330939521895 0
-0.943102228739112 0
-0.94287363833799 0
-0.942645168191869 0
-0.942416818174291 0
-0.942188588158995 0
-0.941960478019921 0
-0.941732487631208 0
-0.94150461686719 0
-0.941276865602401 0
-0.941049233711572 0
-0.940821721069632 0
-0.940594327551704 0
-0.940367053033108 0
-0.940139897389361 0
-0.939912860496174 0
-0.939685942229453 0
-0.939459142465297 0
-0.939232461080002 0
-0.939005897950056 0
-0.938779452952139 0
-0.938553125963126 0
-0.938326916860084 0
-0.938100825520269 0
-0.937874851821134 0
-0.937648995640318 0
-0.937423256855654 0
-0.937197635345164 0
-0.93697213098706 0
-0.936746743659746 0
-0.936521473241811 0
-0.936296319612036 0
-0.93607128264939 0
-0.935846362233029 0
-0.935621558242296 0
-0.935396870556725 0
-0.935172299056032 0
-0.934947843620124 0
-0.934723504129091 0
-0.934499280463209 0
-0.93427517250294 0
-0.934051180128932 0
-0.933827303222017 0
-0.933603541663209 0
-0.933379895333709 0
-0.9331563641149 0
-0.932932947888347 0
-0.932709646535799 0
-0.932486459939188 0
-0.932263387980627 0
-0.93204043054241 0
-0.931817587507012 0
-0.931594858757092 0
-0.931372244175484 0
-0.931149743645207 0
-0.930927357049458 0
-0.930705084271612 0
-0.930482925195225 0
-0.93026087970403 0
-0.93003894768194 0
-0.929817129013044 0
-0.92959542358161 0
-0.929373831272082 0
-0.929152351969082 0
-0.928930985557407 0
-0.928709731922031 0
-0.928488590948104 0
-0.92826756252095 0
-0.928046646526069 0
-0.927825842849137 0
-0.927605151376001 0
-0.927384571992685 0
-0.927164104585385 0
-0.92694374904047 0
-0.926723505244483 0
-0.926503373084139 0
-0.926283352446324 0
-0.926063443218099 0
-0.925843645286693 0
-0.925623958539508 0
-0.925404382864116 0
-0.92518491814826 0
-0.924965564279853 0
-0.924746321146978 0
-0.924527188637886 0
-0.924308166641 0
-0.924089255044908 0
-0.923870453738369 0
-0.923651762610309 0
-0.923433181549823 0
-0.923214710446171 0
-0.922996349188782 0
-0.922778097667251 0
-0.92255995577134 0
-0.922341923390976 0
-0.922124000416253 0
-0.921906186737428 0
-0.921688482244927 0
-0.921470886829336 0
-0.921253400381408 0
-0.921036022792061 0
-0.920818753952375 0
};
\addlegendentry{Ours w/ TTT}
\addplot [semithick, red]
table {%
-4.64112821723097 -inf
-4.08161405503319 -0.248662320403975
-3.84500907346876 -0.182349537766679
-3.69270726109185 -0.160616690876134
-3.58017046307866 -0.160616690876134
-3.49087524809721 -0.150514997831991
-3.41684573582902 -0.150514997831991
-3.35361653420117 -0.122756333907075
-3.29843381204164 -0.0905273392936157
-3.24947887481629 -0.0905273392936157
-3.20548749415393 -0.0905273392936157
-3.16554516922171 -0.0905273392936157
-3.12896895283769 -0.0905273392936157
-3.09523532653668 -0.0831657108832625
-3.0639341401233 -0.0691513490831407
-3.03473807064304 -0.06246936830415
-3.00738172013532 -0.06246936830415
-2.98164691749365 -0.06246936830415
-2.95735213795141 -0.06246936830415
-2.93434472908776 -0.0559868797219661
-2.91249509485201 -0.0496923160679559
-2.8916922740864 -0.0496923160679559
-2.87184053060966 -0.0435750878594501
-2.85285668925671 -0.0435750878594501
-2.83466803023229 -0.0435750878594501
-2.81721060699545 -0.0435750878594501
-2.80042788938881 -0.0435750878594501
-2.78426965934896 -0.0435750878594501
-2.76869110479578 -0.0435750878594501
-2.75365207049635 -0.0435750878594501
-2.73911643436046 -0.0376254762095962
-2.72505158477991 -0.0376254762095962
-2.71142797998314 -0.0376254762095962
-2.69821877443013 -0.0376254762095962
-2.68539950036878 -0.0376254762095962
-2.67294779505899 -0.0376254762095962
-2.66084316602425 -0.0318345399346886
-2.6490667881411 -0.0318345399346886
-2.63760132752149 -0.0318345399346886
-2.62643078805165 -0.0318345399346886
-2.6155403771774 -0.0318345399346886
-2.60491638811013 -0.0318345399346886
-2.59454609610011 -0.0318345399346886
-2.58441766680807 -0.0318345399346886
-2.57452007512031 -0.0318345399346886
-2.56484303301072 -0.0318345399346886
-2.55537692526619 -0.0318345399346886
-2.54611275206889 -0.0261940347298441
-2.53704207757578 -0.0261940347298441
-2.52815698375906 -0.0206963425791125
-2.51945002887465 -0.015334409883226
-2.51091421001276 -0.015334409883226
-2.50254292925828 -0.0101016930441435
-2.4943299630515 -0.0101016930441435
-2.48626943439247 -0.0101016930441435
-2.47835578757832 -0.0101016930441435
-2.47058376520121 -0.0101016930441435
-2.46294838716867 -0.0101016930441435
-2.45544493153654 -0.0101016930441435
-2.44806891696971 -0.0101016930441435
-2.44081608666764 -0.0101016930441435
-2.43368239361021 -0.0101016930441435
-2.42666398699588 -0.0101016930441435
-2.4197571997584 -0.0101016930441435
-2.41295853706065 -0.0101016930441435
-2.40626466567538 -0.0101016930441435
-2.39967240417196 -0.0101016930441435
-2.39317871383686 -0.0101016930441435
-2.38678069026299 -0.0101016930441435
-2.38047555554961 -0.00499211045330045
-2.37426065106043 -0.00499211045330045
-2.36813343069262 -0.00499211045330045
-2.36209145461404 -0.00499211045330045
-2.35613238343017 -0.00499211045330045
-2.35025397274589 -0.00499211045330045
-2.34445406809036 -0.00499211045330045
-2.33873060017638 -0.00499211045330045
-2.33308158046807 -0.00499211045330045
-2.32750509703317 -0.00499211045330045
-2.3219993106582 -0.00499211045330045
-2.31656245120687 -0.00499211045330045
-2.3111928142036 0
-2.3058887576257 0
-2.30064869888907 0
-2.29547111201357 0
-2.29035452495543 0
-2.28529751709493 0
-2.28029871686871 0
-2.27535679953681 0
-2.27047048507523 0
-2.2656385361859 0
-2.260859756416 0
-2.25613298837971 0
-2.25145711207565 0
-2.24683104329398 0
-2.24225373210737 0
-2.23772416144078 0
-2.23324134571498 0
-2.22880432955934 0
-2.2244121865898 0
-2.22006401824798 0
-2.21575895269777 0
-2.21149614377618 0
-2.20727476999512 0
-2.20309403359121 0
-2.19895315962095 0
-2.19485139509856 0
-2.19078800817422 0
-2.18676228735035 0
-2.18277354073385 0
-2.17882109532248 0
-2.17490429632332 0
-2.1710225065017 0
-2.16717510555903 0
-2.1633614895379 0
-2.15958107025305 0
-2.15583327474696 0
-2.15211754476872 0
-2.14843333627489 0
-2.14478011895155 0
-2.1411573757561 0
-2.13756460247817 0
-2.13400130731837 0
-2.13046701048436 0
-2.12696124380311 0
-2.12348355034873 0
-2.12003348408503 0
-2.11661060952227 0
-2.11321450138721 0
-2.10984474430605 0
-2.10650093249954 0
-2.10318266948972 0
-2.09988956781783 0
-2.0966212487728 0
-2.09337734212988 0
-2.09015748589896 0
-2.08696132608216 0
-2.08378851644029 0
-2.08063871826771 0
-2.07751160017542 0
-2.07440683788177 0
-2.0713241140107 0
-2.06826311789699 0
-2.06522354539845 0
-2.06220509871455 0
-2.0592074862113 0
-2.05623042225219 0
-2.05327362703486 0
-2.05033682643329 0
-2.04741975184526 0
-2.04452214004496 0
-2.04164373304045 0
-2.0387842779358 0
-2.03594352679779 0
-2.03312123652684 0
-2.03031716873224 0
-2.0275310896113 0
-2.02476276983232 0
-2.02201198442138 0
-2.01927851265257 0
-2.01656213794177 0
-2.01386264774359 0
-2.01117983345164 0
-2.00851349030178 0
-2.00586341727832 0
-2.00322941702307 0
-2.0006112957472 0
-1.99800886314562 0
-1.99542193231402 0
-1.99285031966828 0
-1.99029384486634 0
-1.98775233073224 0
-1.98522560318252 0
-1.98271349115461 0
-1.98021582653734 0
-1.97773244410346 0
-1.97526318144402 0
-1.97280787890466 0
-1.97036637952366 0
-1.96793852897172 0
-1.96552417549342 0
-1.96312316985033 0
-1.9607353652656 0
-1.95836061737018 0
-1.9559987841504 0
-1.95364972589703 0
-1.95131330515568 0
-1.94898938667854 0
-1.94667783737739 0
-1.9443785262779 0
-1.94209132447505 0
-1.93981610508981 0
-1.93755274322686 0
-1.9353011159335 0
-1.93306110215954 0
-1.93083258271825 0
-1.92861544024833 0
-1.9264095591768 0
-1.92421482568283 0
-1.92203112766257 0
-1.91985835469471 0
-1.91769639800704 0
-1.91554515044372 0
-1.91340450643346 0
-1.91127436195839 0
-1.90915461452378 0
-1.90704516312838 0
-1.90494590823561 0
-1.90285675174533 0
-1.90077759696639 0
-1.89870834858968 0
-1.89664891266202 0
-1.89459919656049 0
-1.89255910896747 0
-1.89052855984621 0
-1.88850746041699 0
-1.88649572313385 0
-1.8844932616618 0
-1.8824999908546 0
-1.88051582673307 0
-1.8785406864638 0
-1.87657448833845 0
-1.87461715175343 0
-1.8726685971901 0
-1.87072874619538 0
-1.8687975213628 0
-1.86687484631393 0
-1.86496064568032 0
-1.86305484508571 0
-1.86115737112872 0
-1.85926815136589 0
-1.85738711429508 0
-1.85551418933921 0
-1.8536493068304 0
-1.85179239799442 0
-1.84994339493543 0
-1.84810223062115 0
-1.84626883886822 0
-1.84444315432795 0
-1.84262511247234 0
-1.84081464958041 0
-1.83901170272476 0
-1.8372162097585 0
-1.83542810930235 0
-1.83364734073206 0
-1.83187384416609 0
-1.83010756045353 0
-1.82834843116225 0
-1.82659639856729 0
-1.82485140563953 0
-1.82311339603451 0
-1.82138231408155 0
-1.81965810477302 0
-1.81794071375388 0
-1.81623008731136 0
-1.81452617236494 0
-1.81282891645639 0
-1.81113826774016 0
-1.8094541749738 0
-1.8077765875087 0
-1.80610545528093 0
-1.80444072880226 0
-1.8027823591514 0
-1.80113029796532 0
-1.79948449743087 0
-1.79784491027637 0
-1.79621148976357 0
-1.79458418967958 0
-1.79296296432906 0
-1.79134776852651 0
-1.78973855758871 0
-1.78813528732731 0
-1.78653791404157 0
-1.78494639451115 0
-1.78336068598916 0
-1.78178074619524 0
-1.7802065333088 0
-1.77863800596238 0
-1.77707512323511 0
-1.77551784464634 0
-1.77396613014931 0
-1.77241994012501 0
-1.77087923537607 0
-1.76934397712082 0
-1.76781412698744 0
-1.76628964700818 0
-1.76477049961374 0
-1.76325664762767 0
-1.76174805426095 0
-1.76024468310663 0
-1.7587464981345 0
-1.75725346368599 0
-1.75576554446901 0
-1.75428270555299 0
-1.75280491236391 0
-1.75133213067953 0
-1.74986432662458 0
-1.7484014666661 0
-1.74694351760885 0
-1.74549044659079 0
-1.74404222107864 0
-1.74259880886349 0
-1.74116017805651 0
-1.73972629708473 0
-1.73829713468689 0
-1.73687265990932 0
-1.73545284210197 0
-1.73403765091437 0
-1.73262705629184 0
-1.73122102847155 0
-1.72981953797887 0
-1.72842255562356 0
-1.72703005249617 0
-1.72564199996445 0
-1.72425836966982 0
-1.72287913352386 0
-1.72150426370495 0
-1.72013373265483 0
-1.71876751307534 0
-1.71740557792513 0
-1.71604790041649 0
-1.7146944540121 0
-1.71334521242202 0
-1.71200014960057 0
-1.71065923974332 0
-1.70932245728411 0
-1.70798977689216 0
-1.70666117346915 0
-1.70533662214641 0
-1.70401609828214 0
-1.70269957745859 0
-1.70138703547944 0
-1.70007844836708 0
-1.69877379235998 0
-1.69747304391013 0
-1.69617617968047 0
-1.69488317654238 0
-1.6935940115732 0
-1.69230866205379 0
-1.69102710546617 0
-1.68974931949109 0
-1.68847528200573 0
-1.6872049710814 0
-1.68593836498128 0
-1.68467544215817 0
-1.68341618125232 0
-1.68216056108922 0
-1.6809085606775 0
-1.67966015920683 0
-1.6784153360458 0
-1.67717407073991 0
-1.67593634300956 0
-1.67470213274802 0
-1.67347142001951 0
-1.67224418505727 0
-1.67102040826162 0
-1.6698000701981 0
-1.66858315159562 0
-1.66736963334466 0
-1.66615949649542 0
-1.66495272225606 0
-1.66374929199097 0
-1.66254918721903 0
-1.66135238961191 0
-1.66015888099239 0
-1.65896864333267 0
-1.65778165875281 0
-1.65659790951905 0
-1.65541737804226 0
-1.65424004687634 0
-1.65306589871671 0
-1.65189491639875 0
-1.65072708289632 0
-1.64956238132026 0
-1.64840079491691 0
-1.64724230706672 0
-1.64608690128275 0
-1.64493456120932 0
-1.64378527062058 0
-1.64263901341918 0
-1.64149577363488 0
-1.64035553542322 0
-1.63921828306423 0
-1.63808400096111 0
-1.63695267363894 0
-1.63582428574343 0
-1.63469882203965 0
-1.63357626741081 0
-1.63245660685704 0
-1.6313398254942 0
-1.63022590855266 0
-1.62911484137614 0
-1.6280066094206 0
-1.626901198253 0
-1.62579859355028 0
-1.62469878109817 0
-1.62360174679012 0
-1.62250747662621 0
-1.62141595671209 0
-1.62032717325789 0
-1.61924111257722 0
-1.6181577610861 0
-1.61707710530194 0
-1.61599913184257 0
-1.61492382742521 0
-1.61385117886549 0
-1.61278117307652 0
-1.61171379706788 0
-1.61064903794469 0
-1.60958688290671 0
-1.60852731924735 0
-1.60747033435282 0
-1.6064159157012 0
-1.60536405086156 0
-1.60431472749307 0
-1.60326793334414 0
-1.60222365625154 0
-1.60118188413959 0
-1.6001426050193 0
-1.59910580698755 0
-1.59807147822626 0
-1.59703960700157 0
-1.59601018166309 0
-1.59498319064306 0
-1.59395862245561 0
-1.59293646569595 0
-1.59191670903963 0
-1.59089934124181 0
-1.58988435113645 0
-1.58887172763565 0
-1.58786145972888 0
-1.58685353648226 0
-1.58584794703787 0
-1.58484468061305 0
-1.58384372649966 0
-1.58284507406348 0
-1.58184871274343 0
-1.58085463205099 0
-1.57986282156948 0
-1.57887327095343 0
-1.57788596992792 0
-1.57690090828795 0
-1.57591807589782 0
-1.57493746269046 0
-1.57395905866686 0
-1.57298285389542 0
-1.57200883851137 0
-1.57103700271618 0
-1.57006733677693 0
-1.56909983102576 0
-1.56813447585927 0
-1.56717126173796 0
-1.56621017918568 0
-1.56525121878904 0
-1.56429437119685 0
-1.56333962711962 0
-1.56238697732899 0
-1.56143641265718 0
-1.56048792399648 0
-1.55954150229874 0
-1.55859713857481 0
-1.55765482389407 0
-1.5567145493839 0
-1.55577630622919 0
-1.55484008567184 0
-1.55390587901025 0
-1.55297367759889 0
-1.55204347284773 0
-1.55111525622187 0
-1.550189019241 0
-1.54926475347893 0
-1.5483424505632 0
-1.54742210217453 0
-1.54650370004645 0
-1.54558723596481 0
-1.54467270176736 0
-1.5437600893433 0
-1.54284939063286 0
-1.54194059762685 0
-1.54103370236628 0
-1.5401286969419 0
-1.5392255734938 0
-1.538324324211 0
-1.53742494133108 0
-1.5365274171397 0
-1.53563174397028 0
-1.53473791420357 0
-1.53384592026726 0
-1.53295575463561 0
-1.53206740982905 0
-1.53118087841383 0
-1.53029615300163 0
-1.52941322624918 0
-1.52853209085791 0
-1.5276527395736 0
-1.52677516518597 0
-1.5258993605284 0
-1.52502531847751 0
-1.52415303195287 0
-1.5232824939166 0
-1.52241369737308 0
-1.52154663536857 0
-1.52068130099092 0
-1.51981768736919 0
-1.51895578767336 0
-1.518095595114 0
-1.51723710294194 0
-1.51638030444795 0
-1.51552519296243 0
-1.5146717618551 0
-1.5138200045347 0
-1.51296991444867 0
-1.51212148508284 0
-1.51127470996117 0
-1.51042958264541 0
-1.50958609673481 0
-1.50874424586587 0
-1.50790402371201 0
-1.5070654239833 0
-1.50622844042618 0
-1.50539306682316 0
-1.50455929699259 0
-1.50372712478833 0
-1.50289654409951 0
-1.50206754885025 0
-1.50124013299941 0
-1.5004142905403 0
-1.49959001550044 0
-1.49876730194129 0
-1.49794614395799 0
-1.49712653567912 0
-1.49630847126643 0
-1.49549194491461 0
-1.49467695085103 0
-1.49386348333548 0
-1.49305153665998 0
-1.49224110514847 0
-1.49143218315663 0
-1.49062476507161 0
-1.48981884531182 0
-1.48901441832666 0
-1.48821147859634 0
-1.48741002063163 0
-1.48661003897362 0
-1.48581152819351 0
-1.48501448289241 0
-1.48421889770108 0
-1.48342476727973 0
-1.48263208631784 0
-1.48184084953389 0
-1.48105105167517 0
-1.48026268751759 0
-1.47947575186546 0
-1.47869023955127 0
-1.47790614543551 0
-1.47712346440645 0
-1.47634219137995 0
-1.47556232129925 0
-1.4747838491348 0
-1.47400676988404 0
-1.4732310785712 0
-1.47245677024716 0
-1.47168383998919 0
-1.47091228290081 0
-1.4701420941116 0
-1.46937326877698 0
-1.46860580207808 0
-1.46783968922152 0
-1.46707492543925 0
-1.46631150598835 0
-1.46554942615088 0
-1.46478868123369 0
-1.46402926656825 0
-1.46327117751047 0
-1.46251440944056 0
-1.46175895776281 0
-1.46100481790546 0
-1.46025198532054 0
-1.45950045548368 0
-1.45875022389394 0
-1.4580012860737 0
-1.45725363756843 0
-1.4565072739466 0
-1.45576219079946 0
-1.45501838374092 0
-1.4542758484074 0
-1.45353458045765 0
-1.45279457557261 0
-1.45205582945528 0
-1.45131833783053 0
-1.45058209644498 0
-1.44984710106685 0
-1.4491133474858 0
-1.44838083151279 0
-1.44764954897996 0
-1.44691949574046 0
-1.44619066766831 0
-1.44546306065828 0
-1.44473667062572 0
-1.44401149350646 0
-1.44328752525666 0
-1.44256476185264 0
-1.4418431992908 0
-1.44112283358747 0
-1.44040366077874 0
-1.43968567692038 0
-1.43896887808769 0
-1.43825326037537 0
-1.43753881989738 0
-1.43682555278684 0
-1.4361134551959 0
-1.43540252329558 0
-1.4346927532757 0
-1.43398414134471 0
-1.4332766837296 0
-1.43257037667577 0
-1.43186521644691 0
-1.43116119932486 0
-1.43045832160954 0
-1.4297565796188 0
-1.42905596968829 0
-1.42835648817138 0
-1.42765813143905 0
-1.42696089587973 0
-1.42626477789923 0
-1.4255697739206 0
-1.42487588038407 0
-1.42418309374686 0
-1.42349141048316 0
-1.42280082708395 0
-1.42211134005694 0
-1.42142294592644 0
-1.42073564123325 0
-1.42004942253459 0
-1.41936428640396 0
-1.41868022943105 0
-1.41799724822165 0
-1.41731533939753 0
-1.41663449959635 0
-1.41595472547156 0
-1.41527601369229 0
-1.41459836094328 0
-1.41392176392475 0
-1.41324621935232 0
-1.41257172395693 0
-1.4118982744847 0
-1.41122586769689 0
-1.41055450036975 0
-1.40988416929449 0
-1.40921487127714 0
-1.40854660313848 0
-1.40787936171392 0
-1.40721314385346 0
-1.40654794642158 0
-1.40588376629711 0
-1.40522060037322 0
-1.40455844555725 0
-1.40389729877071 0
-1.4032371569491 0
-1.40257801704191 0
-1.40191987601249 0
-1.40126273083796 0
-1.40060657850914 0
-1.39995141603051 0
-1.39929724042003 0
-1.39864404870914 0
-1.39799183794268 0
-1.39734060517874 0
-1.39669034748865 0
-1.39604106195686 0
-1.39539274568091 0
-1.39474539577127 0
-1.39409900935135 0
-1.39345358355737 0
-1.3928091155383 0
-1.39216560245579 0
-1.39152304148409 0
-1.39088142980995 0
-1.39024076463259 0
-1.38960104316362 0
-1.38896226262693 0
-1.38832442025865 0
-1.38768751330707 0
-1.38705153903257 0
-1.38641649470755 0
-1.38578237761634 0
-1.38514918505518 0
-1.3845169143321 0
-1.38388556276686 0
-1.38325512769091 0
-1.38262560644731 0
-1.38199699639063 0
-1.38136929488693 0
-1.38074249931367 0
-1.38011660705966 0
-1.37949161552496 0
-1.37886752212086 0
-1.37824432426977 0
-1.37762201940522 0
-1.37700060497171 0
-1.37638007842472 0
-1.37576043723063 0
-1.37514167886663 0
-1.37452380082069 0
-1.37390680059147 0
-1.37329067568829 0
-1.37267542363106 0
-1.3720610419502 0
-1.37144752818661 0
-1.37083487989159 0
-1.37022309462678 0
-1.36961216996414 0
-1.36900210348582 0
-1.36839289278418 0
-1.36778453546168 0
-1.36717702913085 0
-1.36657037141422 0
-1.36596455994426 0
-1.36535959236336 0
-1.36475546632372 0
-1.36415217948735 0
-1.36354972952596 0
-1.36294811412096 0
-1.36234733096339 0
-1.36174737775382 0
-1.36114825220237 0
-1.36054995202861 0
-1.35995247496154 0
-1.35935581873949 0
-1.35875998111013 0
-1.35816495983036 0
-1.35757075266631 0
-1.35697735739324 0
-1.35638477179555 0
-1.35579299366668 0
-1.35520202080906 0
-1.35461185103412 0
-1.35402248216217 0
-1.35343391202238 0
-1.35284613845275 0
-1.35225915930004 0
-1.35167297241973 0
-1.35108757567597 0
-1.35050296694154 0
-1.34991914409778 0
-1.34933610503459 0
-1.34875384765033 0
-1.34817236985184 0
-1.34759166955432 0
-1.34701174468133 0
-1.34643259316475 0
-1.3458542129447 0
-1.34527660196955 0
-1.34469975819582 0
-1.34412367958818 0
-1.34354836411936 0
-1.34297380977016 0
-1.34240001452939 0
-1.3418269763938 0
-1.34125469336808 0
-1.34068316346476 0
-1.34011238470426 0
-1.33954235511475 0
-1.33897307273218 0
-1.3384045356002 0
-1.33783674177014 0
-1.33726968930096 0
-1.33670337625921 0
-1.336137800719 0
-1.33557296076196 0
-1.33500885447718 0
-1.33444547996119 0
-1.33388283531793 0
-1.33332091865869 0
-1.33275972810208 0
-1.332199261774 0
-1.3316395178076 0
-1.33108049434322 0
-1.3305221895284 0
-1.32996460151779 0
-1.32940772847314 0
-1.32885156856329 0
-1.32829611996408 0
-1.32774138085834 0
-1.32718734943587 0
-1.32663402389338 0
-1.32608140243445 0
-1.32552948326955 0
-1.32497826461591 0
-1.32442774469758 0
-1.32387792174534 0
-1.32332879399669 0
-1.32278035969579 0
-1.32223261709346 0
-1.32168556444712 0
-1.32113920002077 0
-1.32059352208496 0
-1.32004852891674 0
-1.31950421879964 0
-1.31896059002364 0
-1.31841764088515 0
-1.31787536968692 0
-1.31733377473808 0
-1.31679285435408 0
-1.31625260685664 0
-1.31571303057375 0
-1.31517412383962 0
-1.31463588499464 0
-1.31409831238539 0
-1.31356140436455 0
-1.31302515929092 0
-1.31248957552939 0
-1.31195465145085 0
-1.31142038543224 0
-1.31088677585646 0
-1.31035382111237 0
-1.30982151959476 0
-1.30928986970431 0
-1.30875886984756 0
-1.3082285184369 0
-1.30769881389052 0
-1.3071697546324 0
-1.30664133909226 0
-1.30611356570556 0
-1.30558643291344 0
-1.30505993916273 0
-1.30453408290587 0
-1.30400886260096 0
-1.30348427671164 0
-1.30296032370715 0
-1.30243700206224 0
-1.30191431025717 0
-1.30139224677769 0
-1.30087081011499 0
-1.30034999876571 0
-1.29982981123186 0
-1.29931024602086 0
-1.29879130164547 0
-1.29827297662376 0
-1.29775526947911 0
-1.29723817874017 0
-1.29672170294086 0
-1.2962058406203 0
-1.29569059032281 0
-1.29517595059791 0
-1.29466192000024 0
-1.29414849708958 0
-1.29363568043082 0
-1.2931234685939 0
-1.29261186015386 0
-1.29210085369072 0
-1.29159044778954 0
-1.29108064104036 0
-1.29057143203815 0
-1.29006281938285 0
-1.28955480167931 0
-1.28904737753724 0
-1.28854054557126 0
-1.28803430440081 0
-1.28752865265015 0
-1.28702358894834 0
-1.28651911192924 0
-1.28601522023143 0
-1.28551191249826 0
-1.28500918737775 0
-1.28450704352266 0
-1.28400547959036 0
-1.28350449424293 0
-1.28300408614701 0
-1.2825042539739 0
-1.28200499639944 0
-1.28150631210406 0
-1.28100819977271 0
-1.28051065809487 0
-1.28001368576453 0
-1.27951728148014 0
-1.27902144394461 0
-1.27852617186529 0
-1.27803146395396 0
-1.27753731892678 0
-1.2770437355043 0
-1.27655071241141 0
-1.27605824837735 0
-1.27556634213569 0
-1.27507499242428 0
-1.27458419798525 0
-1.27409395756499 0
-1.27360426991415 0
-1.27311513378758 0
-1.27262654794433 0
-1.27213851114765 0
-1.27165102216494 0
-1.27116407976777 0
-1.2706776827318 0
-1.27019182983683 0
-1.26970651986673 0
-1.26922175160947 0
-1.26873752385704 0
-1.2682538354055 0
-1.26777068505489 0
-1.26728807160929 0
-1.26680599387673 0
-1.26632445066922 0
-1.26584344080273 0
-1.26536296309713 0
-1.26488301637622 0
-1.2644035994677 0
-1.26392471120315 0
-1.26344635041798 0
-1.26296851595149 0
-1.26249120664676 0
-1.26201442135073 0
-1.26153815891408 0
-1.26106241819132 0
-1.26058719804068 0
-1.26011249732415 0
-1.25963831490745 0
-1.25916464966 0
-1.25869150045494 0
-1.25821886616905 0
-1.25774674568281 0
-1.25727513788033 0
-1.25680404164935 0
-1.25633345588122 0
-1.25586337947092 0
-1.25539381131698 0
-1.25492475032152 0
-1.25445619539019 0
-1.25398814543222 0
-1.25352059936031 0
-1.25305355609071 0
-1.25258701454314 0
-1.25212097364082 0
-1.25165543231039 0
-1.251190389482 0
-1.25072584408917 0
-1.25026179506889 0
-1.24979824136151 0
-1.24933518191081 0
-1.24887261566391 0
-1.24841054157133 0
-1.24794895858689 0
-1.24748786566777 0
-1.24702726177447 0
-1.24656714587078 0
-1.2461075169238 0
-1.24564837390387 0
-1.24518971578464 0
-1.24473154154297 0
-1.24427385015897 0
-1.24381664061597 0
-1.24335991190051 0
-1.24290366300232 0
-1.24244789291431 0
-1.24199260063256 0
-1.24153778515631 0
-1.24108344548792 0
-1.24062958063291 0
-1.24017618959988 0
-1.23972327140055 0
-1.23927082504974 0
-1.23881884956532 0
-1.23836734396824 0
-1.2379163072825 0
-1.23746573853513 0
-1.2370156367562 0
-1.23656600097876 0
-1.2361168302389 0
-1.23566812357568 0
-1.23521988003113 0
-1.23477209865025 0
-1.23432477848098 0
-1.23387791857422 0
-1.23343151798378 0
-1.2329855757664 0
-1.23254009098169 0
-1.2320950626922 0
-1.23165048996331 0
-1.2312063718633 0
-1.23076270746329 0
-1.23031949583725 0
-1.22987673606199 0
-1.22943442721711 0
-1.22899256838507 0
-1.22855115865107 0
-1.22811019710315 0
-1.22766968283208 0
-1.22722961493142 0
-1.22678999249749 0
-1.22635081462932 0
-1.2259120804287 0
-1.22547378900013 0
-1.2250359394508 0
-1.22459853089063 0
-1.22416156243221 0
-1.22372503319081 0
-1.22328894228435 0
-1.22285328883342 0
-1.22241807196126 0
-1.22198329079373 0
-1.22154894445931 0
-1.2211150320891 0
-1.22068155281681 0
-1.22024850577873 0
-1.21981589011372 0
-1.21938370496323 0
-1.21895194947128 0
-1.2185206227844 0
-1.21808972405171 0
-1.21765925242482 0
-1.21722920705787 0
-1.21679958710754 0
-1.21637039173296 0
-1.21594162009579 0
-1.21551327136016 0
-1.21508534469267 0
-1.21465783926237 0
-1.21423075424077 0
-1.21380408880183 0
-1.21337784212193 0
-1.21295201337988 0
-1.21252660175691 0
-1.21210160643663 0
-1.21167702660506 0
-1.21125286145061 0
-1.21082911016406 0
-1.21040577193855 0
-1.20998284596959 0
-1.20956033145503 0
-1.20913822759506 0
-1.20871653359219 0
-1.20829524865127 0
-1.20787437197945 0
-1.20745390278619 0
-1.20703384028324 0
-1.20661418368462 0
-1.20619493220666 0
-1.20577608506792 0
-1.20535764148925 0
-1.20493960069372 0
-1.20452196190668 0
-1.20410472435568 0
-1.2036878872705 0
-1.20327144988315 0
-1.20285541142783 0
-1.20243977114096 0
-1.20202452826111 0
-1.20160968202908 0
-1.20119523168782 0
-1.20078117648245 0
-1.20036751566023 0
-1.19995424847059 0
-1.1995413741651 0
-1.19912889199746 0
-1.19871680122347 0
-1.19830510110109 0
-1.19789379089036 0
-1.19748286985342 0
-1.19707233725451 0
-1.19666219235995 0
-1.19625243443816 0
-1.19584306275958 0
-1.19543407659676 0
-1.19502547522427 0
-1.19461725791875 0
-1.19420942395886 0
-1.1938019726253 0
-1.19339490320079 0
-1.19298821497006 0
-1.19258190721985 0
-1.19217597923891 0
-1.19177043031797 0
-1.19136525974975 0
-1.19096046682895 0
-1.19055605085223 0
-1.19015201111823 0
-1.18974834692754 0
-1.18934505758268 0
-1.18894214238813 0
-1.18853960065031 0
-1.18813743167754 0
-1.1877356347801 0
-1.18733420927014 0
-1.18693315446174 0
-1.18653246967088 0
-1.18613215421541 0
-1.18573220741509 0
-1.18533262859155 0
-1.18493341706829 0
-1.18453457217066 0
-1.18413609322588 0
-1.18373797956303 0
-1.18334023051301 0
-1.18294284540857 0
-1.1825458235843 0
-1.18214916437659 0
-1.18175286712367 0
-1.18135693116556 0
-1.18096135584409 0
-1.1805661405029 0
-1.1801712844874 0
-1.17977678714479 0
-1.17938264782406 0
-1.17898886587596 0
-1.17859544065301 0
-1.17820237150947 0
-1.17780965780137 0
-1.17741729888649 0
-1.17702529412433 0
-1.17663364287614 0
-1.17624234450488 0
-1.17585139837524 0
-1.17546080385364 0
-1.17507056030818 0
-1.17468066710867 0
-1.17429112362662 0
-1.17390192923524 0
-1.17351308330941 0
-1.17312458522568 0
-1.17273643436228 0
-1.17234863009913 0
-1.17196117181776 0
-1.1715740589014 0
-1.1711872907349 0
-1.17080086670476 0
-1.17041478619913 0
-1.17002904860776 0
-1.16964365332205 0
-1.16925859973501 0
-1.16887388724126 0
-1.16848951523704 0
-1.16810548312018 0
-1.1677217902901 0
-1.16733843614784 0
-1.16695542009598 0
-1.16657274153871 0
-1.1661903998818 0
-1.16580839453256 0
-1.16542672489988 0
-1.16504539039421 0
-1.16466439042754 0
-1.16428372441342 0
-1.16390339176693 0
-1.16352339190469 0
-1.16314372424485 0
-1.16276438820707 0
-1.16238538321255 0
-1.16200670868401 0
-1.16162836404565 0
-1.16125034872319 0
-1.16087266214385 0
-1.16049530373634 0
-1.16011827293087 0
-1.1597415691591 0
-1.15936519185419 0
-1.15898914045079 0
-1.15861341438499 0
-1.15823801309434 0
-1.15786293601786 0
-1.15748818259604 0
-1.15711375227077 0
-1.15673964448543 0
-1.15636585868481 0
-1.15599239431513 0
-1.15561925082406 0
-1.15524642766067 0
-1.15487392427547 0
-1.15450174012035 0
-1.15412987464864 0
-1.15375832731505 0
-1.15338709757571 0
-1.15301618488813 0
-1.15264558871121 0
-1.15227530850522 0
-1.15190534373185 0
-1.15153569385412 0
-1.15116635833645 0
-1.15079733664461 0
-1.15042862824573 0
-1.1500602326083 0
-1.14969214920217 0
-1.14932437749853 0
-1.1489569169699 0
-1.14858976709016 0
-1.14822292733451 0
-1.14785639717947 0
-1.14749017610291 0
-1.147124263584 0
-1.14675865910323 0
-1.14639336214241 0
-1.14602837218463 0
-1.14566368871431 0
-1.14529931121715 0
-1.14493523918017 0
-1.14457147209164 0
-1.14420800944115 0
-1.14384485071954 0
-1.14348199541895 0
-1.14311944303279 0
-1.14275719305573 0
-1.14239524498369 0
-1.14203359831388 0
-1.14167225254473 0
-1.14131120717596 0
-1.14095046170851 0
-1.14059001564457 0
-1.14022986848756 0
-1.13987001974215 0
-1.13951046891423 0
-1.13915121551092 0
-1.13879225904056 0
-1.1384335990127 0
-1.13807523493812 0
-1.1377171663288 0
-1.13735939269794 0
-1.13700191355992 0
-1.13664472843033 0
-1.13628783682595 0
-1.13593123826477 0
-1.13557493226593 0
-1.13521891834978 0
-1.13486319603785 0
-1.13450776485282 0
-1.13415262431857 0
-1.13379777396013 0
-1.1334432133037 0
-1.13308894187663 0
-1.13273495920744 0
-1.13238126482579 0
-1.13202785826249 0
-1.1316747390495 0
-1.13132190671992 0
-1.13096936080799 0
-1.13061710084906 0
-1.13026512637965 0
-1.12991343693737 0
-1.12956203206097 0
-1.12921091129032 0
-1.1288600741664 0
-1.12850952023129 0
-1.1281592490282 0
-1.12780926010143 0
-1.12745955299639 0
-1.12711012725958 0
-1.1267609824386 0
-1.12641211808212 0
-1.12606353373994 0
-1.12571522896289 0
-1.12536720330292 0
-1.12501945631304 0
-1.12467198754733 0
-1.12432479656096 0
-1.12397788291013 0
-1.12363124615214 0
-1.12328488584532 0
-1.12293880154908 0
-1.12259299282386 0
-1.12224745923117 0
-1.12190220033354 0
-1.12155721569458 0
-1.12121250487891 0
-1.12086806745218 0
-1.1205239029811 0
-1.1201800110334 0
-1.11983639117781 0
-1.11949304298413 0
-1.11914996602313 0
-1.11880715986664 0
-1.11846462408747 0
-1.11812235825946 0
-1.11778036195744 0
-1.11743863475727 0
-1.11709717623578 0
-1.11675598597082 0
-1.11641506354122 0
-1.11607440852681 0
-1.11573402050841 0
-1.11539389906781 0
-1.11505404378779 0
-1.11471445425212 0
-1.11437513004553 0
-1.11403607075373 0
-1.11369727596339 0
-1.11335874526217 0
-1.11302047823866 0
-1.11268247448245 0
-1.11234473358405 0
-1.11200725513494 0
-1.11167003872756 0
-1.11133308395528 0
-1.11099639041244 0
-1.1106599576943 0
-1.11032378539708 0
-1.10998787311792 0
-1.10965222045489 0
-1.10931682700702 0
-1.10898169237423 0
-1.1086468161574 0
-1.10831219795832 0
-1.10797783737968 0
-1.10764373402512 0
-1.10730988749917 0
-1.10697629740729 0
-1.10664296335583 0
-1.10630988495205 0
-1.10597706180413 0
-1.10564449352113 0
-1.10531217971301 0
-1.10498011999064 0
-1.10464831396575 0
-1.10431676125101 0
-1.10398546145992 0
-1.10365441420691 0
-1.10332361910726 0
-1.10299307577714 0
-1.10266278383361 0
-1.10233274289457 0
-1.10200295257881 0
-1.10167341250601 0
-1.10134412229667 0
-1.10101508157218 0
-1.10068628995478 0
-1.10035774706759 0
-1.10002945253455 0
-1.09970140598047 0
-1.09937360703101 0
-1.09904605531269 0
-1.09871875045283 0
-1.09839169207965 0
-1.09806487982217 0
-1.09773831331025 0
-1.0974119921746 0
-1.09708591604676 0
-1.09676008455909 0
-1.09643449734477 0
-1.09610915403783 0
-1.09578405427309 0
-1.09545919768622 0
-1.09513458391369 0
-1.09481021259279 0
-1.0944860833616 0
-1.09416219585906 0
-1.09383854972486 0
-1.09351514459954 0
-1.09319198012441 0
-1.09286905594161 0
-1.09254637169404 0
-1.09222392702544 0
-1.0919017215803 0
-1.09157975500394 0
-1.09125802694243 0
-1.09093653704266 0
-1.09061528495228 0
-1.09029427031974 0
-1.08997349279424 0
-1.0896529520258 0
-1.08933264766517 0
-1.0890125793639 0
-1.0886927467743 0
-1.08837314954945 0
-1.0880537873432 0
-1.08773465981015 0
-1.08741576660568 0
-1.08709710738591 0
-1.08677868180772 0
-1.08646048952875 0
-1.0861425302074 0
-1.08582480350279 0
-1.08550730907483 0
-1.08519004658414 0
-1.0848730156921 0
-1.08455621606082 0
-1.08423964735317 0
-1.08392330923273 0
-1.08360720136382 0
-1.08329132341152 0
-1.08297567504161 0
-1.08266025592061 0
-1.08234506571576 0
-1.08203010409502 0
-1.0817153707271 0
-1.0814008652814 0
-1.08108658742805 0
-1.08077253683789 0
-1.08045871318247 0
-1.08014511613407 0
-1.07983174536567 0
-1.07951860055094 0
-1.07920568136428 0
-1.07889298748078 0
-1.07858051857623 0
-1.07826827432714 0
-1.07795625441069 0
-1.07764445850477 0
-1.07733288628796 0
-1.07702153743953 0
-1.07671041163944 0
-1.07639950856834 0
-1.07608882790757 0
-1.07577836933913 0
-1.07546813254573 0
-1.07515811721074 0
-1.07484832301822 0
-1.07453874965291 0
-1.07422939680019 0
-1.07392026414617 0
-1.07361135137757 0
-1.07330265818181 0
-1.07299418424697 0
-1.0726859292618 0
-1.07237789291571 0
-1.07207007489875 0
-1.07176247490166 0
-1.07145509261583 0
-1.07114792773328 0
-1.0708409799467 0
-1.07053424894944 0
-1.0702277344355 0
-1.06992143609949 0
-1.06961535363672 0
-1.06930948674311 0
-1.06900383511523 0
-1.06869839845028 0
-1.06839317644612 0
-1.06808816880123 0
-1.06778337521473 0
-1.06747879538638 0
-1.06717442901655 0
-1.06687027580626 0
-1.06656633545716 0
-1.0662626076715 0
-1.06595909215218 0
-1.06565578860272 0
-1.06535269672725 0
-1.06504981623052 0
-1.0647471468179 0
-1.06444468819539 0
-1.06414244006957 0
-1.06384040214767 0
-1.0635385741375 0
-1.0632369557475 0
-1.06293554668671 0
-1.06263434666477 0
-1.06233335539192 0
-1.06203257257903 0
-1.06173199793753 0
-1.06143163117948 0
-1.06113147201753 0
-1.06083152016491 0
-1.06053177533546 0
-1.06023223724361 0
-1.05993290560437 0
-1.05963378013336 0
-1.05933486054676 0
-1.05903614656135 0
-1.05873763789451 0
-1.05843933426417 0
-1.05814123538886 0
-1.05784334098769 0
-1.05754565078034 0
-1.05724816448706 0
-1.05695088182871 0
-1.05665380252667 0
-1.05635692630293 0
-1.05606025288004 0
-1.05576378198112 0
-1.05546751332984 0
-1.05517144665045 0
-1.05487558166777 0
-1.05457991810717 0
-1.05428445569459 0
-1.05398919415651 0
-1.05369413321998 0
-1.05339927261262 0
-1.05310461206259 0
-1.05281015129859 0
-1.0525158900499 0
-1.05222182804632 0
-1.05192796501823 0
-1.05163430069653 0
-1.05134083481268 0
-1.05104756709869 0
-1.05075449728708 0
-1.05046162511095 0
-1.05016895030392 0
-1.04987647260015 0
-1.04958419173434 0
-1.04929210744172 0
-1.04900021945806 0
-1.04870852751967 0
-1.04841703136336 0
-1.04812573072651 0
-1.047834625347 0
-1.04754371496325 0
-1.04725299931419 0
-1.04696247813929 0
-1.04667215117854 0
-1.04638201817245 0
-1.04609207886204 0
-1.04580233298886 0
-1.04551278029498 0
-1.04522342052297 0
-1.04493425341592 0
-1.04464527871745 0
-1.04435649617166 0
-1.04406790552319 0
-1.04377950651717 0
-1.04349129889924 0
-1.04320328241556 0
-1.04291545681278 0
-1.04262782183805 0
-1.04234037723905 0
-1.04205312276391 0
-1.04176605816132 0
-1.04147918318041 0
-1.04119249757086 0
-1.04090600108281 0
-1.04061969346689 0
-1.04033357447426 0
-1.04004764385654 0
-1.03976190136584 0
-1.03947634675478 0
-1.03919097977645 0
-1.03890580018443 0
-1.03862080773279 0
-1.03833600217608 0
-1.03805138326933 0
-1.03776695076806 0
-1.03748270442827 0
-1.03719864400642 0
-1.03691476925946 0
-1.03663107994484 0
-1.03634757582043 0
-1.03606425664464 0
-1.03578112217629 0
-1.03549817217471 0
-1.0352154063997 0
-1.03493282461151 0
-1.03465042657086 0
-1.03436821203896 0
-1.03408618077746 0
-1.03380433254848 0
-1.0335226671146 0
-1.03324118423888 0
-1.03295988368483 0
-1.0326787652164 0
-1.03239782859802 0
-1.03211707359458 0
-1.03183649997141 0
-1.03155610749431 0
-1.03127589592951 0
-1.03099586504372 0
-1.03071601460409 0
-1.0304363443782 0
-1.03015685413412 0
-1.02987754364033 0
-1.02959841266578 0
-1.02931946097984 0
-1.02904068835236 0
-1.0287620945536 0
-1.02848367935428 0
-1.02820544252555 0
-1.02792738383902 0
-1.0276495030667 0
-1.02737179998108 0
-1.02709427435506 0
-1.02681692596198 0
-1.02653975457563 0
-1.02626275997019 0
-1.02598594192033 0
-1.02570930020111 0
-1.02543283458803 0
-1.02515654485701 0
-1.02488043078443 0
-1.02460449214705 0
-1.0243287287221 0
-1.02405314028719 0
-1.02377772662039 0
-1.02350248750017 0
-1.02322742270543 0
-1.02295253201549 0
-1.02267781521009 0
-1.02240327206938 0
-1.02212890237393 0
-1.02185470590474 0
-1.02158068244319 0
-1.02130683177111 0
-1.02103315367072 0
-1.02075964792466 0
-1.02048631431599 0
-1.02021315262816 0
-1.01994016264503 0
-1.01966734415089 0
-1.01939469693041 0
-1.01912222076867 0
-1.01884991545118 0
-1.01857778076382 0
-1.01830581649289 0
-1.01803402242508 0
-1.01776239834749 0
-1.01749094404762 0
-1.01721965931337 0
-1.01694854393302 0
-1.01667759769526 0
-1.01640682038918 0
-1.01613621180425 0
-1.01586577173034 0
-1.01559549995773 0
-1.01532539627705 0
-1.01505546047937 0
-1.0147856923561 0
-1.01451609169908 0
-1.01424665830051 0
-1.01397739195299 0
-1.01370829244951 0
-1.01343935958342 0
-1.01317059314849 0
-1.01290199293883 0
-1.01263355874898 0
-1.01236529037382 0
-1.01209718760862 0
-1.01182925024905 0
-1.01156147809114 0
-1.01129387093128 0
-1.01102642856628 0
-1.01075915079329 0
-1.01049203740985 0
-1.01022508821386 0
-1.0099583030036 0
-1.00969168157773 0
-1.00942522373527 0
-1.00915892927561 0
-1.00889279799852 0
-1.00862682970411 0
-1.0083610241929 0
-1.00809538126574 0
-1.00782990072386 0
-1.00756458236884 0
-1.00729942600266 0
-1.00703443142761 0
-1.00676959844639 0
-1.00650492686203 0
-1.00624041647794 0
-1.00597606709786 0
-1.00571187852593 0
-1.0054478505666 0
-1.00518398302473 0
-1.00492027570548 0
-1.0046567284144 0
-1.00439334095739 0
-1.0041301131407 0
-1.00386704477091 0
-1.003604135655 0
-1.00334138560024 0
-1.00307879441431 0
-1.00281636190519 0
-1.00255408788124 0
-1.00229197215114 0
-1.00203001452395 0
-1.00176821480903 0
-1.00150657281614 0
-1.00124508835534 0
-1.00098376123704 0
-1.00072259127201 0
-1.00046157827135 0
-1.00020072204649 0
-0.99994002240922 0
-0.999679479171658 0
-0.999419092146259 0
-0.999158861145818 0
-0.998898785983465 0
-0.998638866472666 0
-0.998379102427222 0
-0.998119493661267 0
-0.997860039989268 0
-0.997600741226027 0
-0.997341597186673 0
-0.997082607686671 0
-0.996823772541811 0
-0.996565091568215 0
-0.996306564582332 0
-0.996048191400941 0
-0.995789971841145 0
-0.995531905720375 0
-0.995273992856386 0
-0.995016233067257 0
-0.994758626171393 0
-0.99450117198752 0
-0.994243870334687 0
-0.993986721032264 0
-0.993729723899943 0
-0.993472878757733 0
-0.993216185425966 0
-0.992959643725288 0
-0.992703253476667 0
-0.992447014501385 0
-0.992190926621042 0
-0.991934989657551 0
-0.991679203433142 0
-0.991423567770358 0
-0.991168082492055 0
-0.990912747421402 0
-0.99065756238188 0
-0.990402527197278 0
-0.9901476416917 0
-0.989892905689557 0
-0.989638319015567 0
-0.98938388149476 0
-0.989129592952471 0
-0.988875453214341 0
-0.988621462106318 0
-0.988367619454657 0
-0.988113925085913 0
-0.987860378826949 0
-0.987606980504928 0
-0.987353729947319 0
-0.987100626981888 0
-0.986847671436706 0
-0.986594863140142 0
-0.986342201920865 0
-0.986089687607843 0
-0.985837320030343 0
-0.985585099017928 0
-0.985333024400458 0
-0.98508109600809 0
-0.984829313671277 0
-0.984577677220763 0
-0.984326186487591 0
-0.984074841303095 0
-0.9838236414989 0
-0.983572586906926 0
-0.983321677359382 0
-0.983070912688769 0
-0.982820292727879 0
-0.98256981730979 0
-0.982319486267872 0
-0.98206929943578 0
-0.981819256647459 0
-0.98156935773714 0
-0.981319602539339 0
-0.981069990888857 0
-0.980820522620782 0
-0.980571197570483 0
-0.980322015573616 0
-0.980072976466116 0
-0.979824080084202 0
-0.979575326264374 0
-0.979326714843413 0
-0.979078245658382 0
-0.978829918546619 0
-0.978581733345744 0
-0.978333689893656 0
-0.978085788028529 0
-0.977838027588816 0
-0.977590408413246 0
-0.977342930340821 0
-0.977095593210823 0
-0.976848396862804 0
-0.976601341136593 0
-0.976354425872289 0
-0.976107650910267 0
-0.975861016091172 0
-0.97561452125592 0
-0.975368166245699 0
-0.975121950901966 0
-0.974875875066448 0
-0.974629938581142 0
-0.97438414128831 0
-0.974138483030486 0
-0.973892963650468 0
-0.97364758299132 0
-0.973402340896376 0
-0.97315723720923 0
-0.972912271773744 0
-0.972667444434043 0
-0.972422755034516 0
-0.972178203419815 0
-0.971933789434852 0
-0.971689512924805 0
-0.971445373735108 0
-0.97120137171146 0
-0.970957506699817 0
-0.970713778546396 0
-0.970470187097672 0
-0.970226732200379 0
-0.969983413701506 0
-0.969740231448303 0
-0.969497185288274 0
-0.969254275069178 0
-0.969011500639033 0
-0.968768861846107 0
-0.968526358538926 0
-0.968283990566268 0
-0.968041757777164 0
-0.967799660020897 0
-0.967557697147004 0
-0.967315869005271 0
-0.967074175445735 0
-0.966832616318686 0
-0.966591191474659 0
-0.966349900764443 0
-0.966108744039073 0
-0.965867721149831 0
-0.965626831948248 0
-0.965386076286103 0
-0.965145454015419 0
-0.964904964988467 0
-0.964664609057761 0
-0.964424386076061 0
-0.964184295896371 0
-0.96394433837194 0
-0.963704513356258 0
-0.963464820703058 0
-0.963225260266317 0
-0.96298583190025 0
-0.962746535459317 0
-0.962507370798215 0
-0.962268337771883 0
-0.962029436235498 0
-0.961790666044478 0
-0.961552027054477 0
-0.961313519121388 0
-0.96107514210134 0
-0.960836895850702 0
-0.960598780226076 0
-0.960360795084301 0
-0.960122940282451 0
-0.959885215677834 0
-0.959647621127994 0
-0.959410156490707 0
-0.959172821623983 0
-0.958935616386065 0
-0.958698540635427 0
-0.958461594230775 0
-0.958224777031047 0
-0.957988088895411 0
-0.957751529683264 0
-0.957515099254236 0
-0.957278797468182 0
-0.957042624185188 0
-0.956806579265569 0
-0.956570662569864 0
-0.956334873958844 0
-0.956099213293502 0
-0.95586368043506 0
-0.955628275244966 0
-0.95539299758489 0
-0.955157847316731 0
-0.954922824302609 0
-0.954687928404869 0
-0.954453159486079 0
-0.95421851740903 0
-0.953984002036734 0
-0.953749613232427 0
-0.953515350859565 0
-0.953281214781825 0
-0.953047204863103 0
-0.952813320967518 0
-0.952579562959407 0
-0.952345930703323 0
-0.952112424064043 0
-0.951879042906557 0
-0.951645787096076 0
-0.951412656498026 0
-0.95117965097805 0
-0.950946770402008 0
-0.950714014635975 0
-0.950481383546241 0
-0.950248876999312 0
-0.950016494861906 0
-0.949784237000958 0
-0.949552103283612 0
-0.94932009357723 0
-0.949088207749382 0
-0.948856445667853 0
-0.948624807200638 0
-0.948393292215945 0
-0.94816190058219 0
-0.947930632168 0
-0.947699486842214 0
-0.947468464473876 0
-0.947237564932244 0
-0.947006788086781 0
-0.946776133807159 0
-0.946545601963256 0
-0.946315192425161 0
-0.946084905063165 0
-0.945854739747768 0
-0.945624696349675 0
-0.945394774739798 0
-0.94516497478925 0
-0.944935296369353 0
-0.94470573935163 0
-0.944476303607809 0
-0.944246989009821 0
-0.944017795429798 0
-0.943788722740077 0
-0.943559770813196 0
-0.943330939521895 0
-0.943102228739112 0
-0.94287363833799 0
-0.942645168191869 0
-0.942416818174291 0
-0.942188588158995 0
-0.941960478019921 0
-0.941732487631208 0
-0.94150461686719 0
-0.941276865602401 0
-0.941049233711572 0
-0.940821721069632 0
-0.940594327551704 0
-0.940367053033108 0
-0.940139897389361 0
-0.939912860496174 0
-0.939685942229453 0
-0.939459142465297 0
-0.939232461080002 0
-0.939005897950056 0
-0.938779452952139 0
-0.938553125963126 0
-0.938326916860084 0
-0.938100825520269 0
-0.937874851821134 0
-0.937648995640318 0
-0.937423256855654 0
-0.937197635345164 0
-0.93697213098706 0
-0.936746743659746 0
-0.936521473241811 0
-0.936296319612036 0
-0.93607128264939 0
-0.935846362233029 0
-0.935621558242296 0
-0.935396870556725 0
-0.935172299056032 0
-0.934947843620124 0
-0.934723504129091 0
-0.934499280463209 0
-0.93427517250294 0
-0.934051180128932 0
-0.933827303222017 0
-0.933603541663209 0
-0.933379895333709 0
-0.9331563641149 0
-0.932932947888347 0
-0.932709646535799 0
-0.932486459939188 0
-0.932263387980627 0
-0.93204043054241 0
-0.931817587507012 0
-0.931594858757092 0
-0.931372244175484 0
-0.931149743645207 0
-0.930927357049458 0
-0.930705084271612 0
-0.930482925195225 0
-0.93026087970403 0
-0.93003894768194 0
-0.929817129013044 0
-0.92959542358161 0
-0.929373831272082 0
-0.929152351969082 0
-0.928930985557407 0
-0.928709731922031 0
-0.928488590948104 0
-0.92826756252095 0
-0.928046646526069 0
-0.927825842849137 0
-0.927605151376001 0
-0.927384571992685 0
-0.927164104585385 0
-0.92694374904047 0
-0.926723505244483 0
-0.926503373084139 0
-0.926283352446324 0
-0.926063443218099 0
-0.925843645286693 0
-0.925623958539508 0
-0.925404382864116 0
-0.92518491814826 0
-0.924965564279853 0
-0.924746321146978 0
-0.924527188637886 0
-0.924308166641 0
-0.924089255044908 0
-0.923870453738369 0
-0.923651762610309 0
-0.923433181549823 0
-0.923214710446171 0
-0.922996349188782 0
-0.922778097667251 0
-0.92255995577134 0
-0.922341923390976 0
-0.922124000416253 0
-0.921906186737428 0
-0.921688482244927 0
-0.921470886829336 0
-0.921253400381408 0
-0.921036022792061 0
-0.920818753952375 0
};
\addlegendentry{DeepSDF}
\end{groupplot}

\end{tikzpicture}

